Meeting the Cool Neighbors VIII: A preliminary 20-parsec census from the NLTT catalogue

Continuing our census of late-type dwarfs in the Solar Neighbourhood, we present BVRI photometry and optical spectroscopy of 800 mid-type M dwarfs drawn from the NLTT proper motion catalogue. The targets are taken from both our own cross-referencing of the NLTT catalogue and the 2MASS Second Incremental release, and from the revised NLTT compiled by Salim & Gould (2003). All are identified as nearby-star candidates based on their location in the (m_r, (m_r-K_S)) diagram. Three hundred stars discussed here have previous astrometric, photometric or spectroscopic observations. We present new BVRI photometry for 101 stars, together with low resolution spectroscopy of a further 400 dwarfs. In total, we find that 241 stars are within 20 parsecs of the Sun, while a further 70 lie within 1-sigma of our distance limit. Combining the present results with previous analyses, we have quantitative observations for 1910 of the 1913 candidates in our NLTT nearby-star samples. Eight hundred and fifteen of those stars have distance estimates of 20 parsecs or less, including 312 additions to the local census. With our NLTT follow-up observations essentially complete, we have searched the literature for K and early-type M dwarfs within the sampling volume covered by the 2MASS Second Release. Comparing the resultant 20-parsec census against predicted numbers, derived from the 8-parsec luminosity function, shows an overall deficit of ~20% for stellar systems and ~35% for individual stars. Almost all are likely to be fainter than M_J=7, and at least half are probably companions of known nearby stars. Our results suggest that there are relatively few missing systems at the lowest luminosities, M_J > 8.5. We discuss possible means of identifying the missing stars.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{18}
\tablenum{1}
\tablewidth{0pt}
\tablecaption{Known nearby stars from NLTT2}
\tablehead{\colhead{name} & \colhead{ Other} & 
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{$m_r$} &
\colhead {J} &  \colhead {H} &\colhead {K$_S$} & \colhead{V} & \colhead{B-V} & \colhead{V-R} & \colhead{V-I} &
\colhead{src.} & \colhead{$\pi_{trig}$} & \colhead{src.} & \colhead {Sp. type} & \colhead{ (m-M) } &  
\colhead{M$_J$} & \colhead {Notes }}
\startdata
 G 130-53$^*$& LHS 1037  &  0:11:56.5& 33:03:17&  12.4&    9.04&    8.40&    8.12&  13.00&   1.62&   1.12&   2.56&  1& \nodata&& \nodata&   1.55$\pm$0.30&   7.49&  \\
   86- 67& LHS 1049   &  0:15:43.4&-67:59:35&  13.8&    8.85&    8.24&    7.96&  12.50&  \nodata&  1.07&  2.39&  10& \nodata&&M2.5&   1.77$\pm$0.23&   7.08&  \\
   86- 66$^*$& LHS 1051   &  0:15:51.4&-67:59:51&  11.6&    7.84&    7.21&    6.93&  10.95&  \nodata&  &  &  10& \nodata&&M0.5&   1.52$\pm$0.23&   6.32&  \\
  404- 80   &  G 131-50  &  0:17:58.6& 20:57:19&  12.0&    8.67&    8.03&    7.83&  11.76&  \nodata&   0.94&   2.00&  1& \nodata&& \nodata&   2.42$\pm$0.30&   6.25& 1  \\
  881- 64$^{**}$& GJ 2005    &  0:24:44.2&-27:08:25&  14.4&    9.26&    8.53&    8.23&  15.42&  \nodata&   1.84&   4.02&  7& 133$\pm$9&2&M5.5&  -0.69$\pm$0.13&   9.95& triple \\
  825-288       & G 266-123  &  0:29:58.6&-24:38:26&  12.9&    9.21&    8.55&    8.26&  12.63&   1.47&  \nodata&  \nodata&  8& \nodata&& \nodata&   2.28$\pm$0.41&   6.93&  \\
 G 172-11$^*$      &            &  0:35:53.6& 52:41:36&  14.6&   10.65&   10.10&    9.83&  15.10&  \nodata&   1.27&   2.91&  1& 62$\pm$9&7&\nodata&   1.51$\pm$0.23&   9.14&  \\
  -34:239$^{**}$& GJ 1016    &  0:41:30.5&-33:37:31&  10.8&    7.70&    7.08&    6.86&  10.58&   1.43&  \nodata&  \nodata&  2&  50$\pm$2&1&K7.0&   1.49$\pm$0.08&   6.21&  \\
  193-564$^*$   &          &  0:48:58.2& 44:35:09&  12.3&    9.14&    8.47&    8.23&  13.06&  \nodata&   1.14&   2.61&  1& \nodata&&M3.0&   1.71$\pm$0.23&   7.43& 2 \\
  646- 77$^{**}$& GJ 1025    &  1:00:56.3& -4:26:57&  12.8&    9.06&    8.51&    8.23&  13.32&   1.73&  \nodata&  \nodata&  3& \nodata&&M3.5&   1.02$\pm$0.29&   8.04&  \\
  G 172-35      &   &  1:02:53.4& 47:03:03&  13.4&    9.38&    8.76&    8.56&  12.74&  \nodata&   1.01&   2.21&  1& 31$\pm$11&7& \nodata&   2.73$\pm$0.29&   6.65& 3 \\
  -68:47$^{**}$& Gl  54     &  1:10:22.8&-67:26:42&  10.1&    6.00&    5.40&    5.13&   9.80&   1.57&  \nodata&  \nodata&  2&  123$\pm$7&1&M2.0&  -0.45$\pm$0.14&   6.45&  \\
  -14:249      & G 270-184  &  1:17:15.7&-13:15:47&  10.9&    7.78&    7.18&    6.92&  10.80&   1.45&  \nodata&  \nodata&  2&  41$\pm$3&1& \nodata&   1.93$\pm$0.15&   5.85&  \\
   827-203*     &  G 269-155 &  1:24:47.5&-26:15:15&  12.9&    8.68&    8.15&    7.87&  10.40&   1.32&  \nodata&  \nodata&  8& \nodata&& \nodata&   3.67$\pm$0.41&   5.01&  \\
  -22:526$^{**}$& G 274-57   &  1:32:26.3&-21:54:17&  11.3&    7.96&    7.35&    7.08&  11.16&   1.49&  \nodata&  \nodata&  2&  56$\pm$2&1&M1.0&   1.24$\pm$0.07&   6.72&  \\
  828- 87       &            &  1:42:49.3&-25:53:24&  11.3&    8.51&    7.91&    7.63&  11.65&   1.46&  \nodata&  \nodata&  2&  29$\pm$9&1& \nodata&   2.32$\pm$0.37&   6.19&  \\
  709- 81      & Gl  81.1B  &  1:57:11.1&-10:14:52&  11.2&    8.45&    7.78&    7.59&  11.20&   1.40&   0.90&   1.79&  9& 29$\pm$9&1&K7.0&   2.44$\pm$0.23&   6.01&  \\
  469- 42$^{**}$& Gl  83.1   &  2:00:12.8& 13:03:10&  12.5&    7.50&    6.96&    6.65&  12.27&   1.81&   1.36&   3.13&  1& 222$\pm$5&3&M4.5&  -1.75$\pm$0.04&   9.25&  \\
    G 134-1$^{**}$& Gl 84.2  &  2:06:57.2& 45:11:04&  10.5&    7.43&    6.80&    6.61&  10.29&   1.49&   0.90&   1.81&  1& 55$\pm$7&4&K7.0&   1.43$\pm$0.20&   6.00&  \\
  469-206$^{**}$& LHS 1375  &  2:16:29.8& 13:35:13&  14.8&    9.88&    9.27&    8.92&  15.79&   1.98&  \nodata&  \nodata&  3& 116$\pm$6&5&M5.5&  -0.29$\pm$0.13&  10.17&  \\
 G 159-64       &            &  2:25:42.9& -1:14:26&  13.3&    9.72&    9.12&    8.82&  13.53&   1.57&   1.09&   2.47&  1& \nodata&& \nodata&   2.47$\pm$0.30&   7.25&  \\
  771- 95$^{**}$& LTT1445    &  3:01:51.1&-16:35:30&  11.1&    7.14&    6.57&    6.28&  10.40&  \nodata&  \nodata&  \nodata&  2&  93$\pm$38&1&M3.5&   0.06$\pm$0.26&   7.08&  \\
  771- 96$^{**}$&    &  3:01:51.5&-16:35:35&  11.8&    7.32&    6.78&    6.49&  10.40&  \nodata&  \nodata&  \nodata&  2&  93$\pm$38&1&M3.0&   0.42$\pm$0.26&   6.90& 4 \\
  771- 72$^{**}$& Gl 121.1   &  3:02:38.0&-18:09:58&  11.5&    8.22&    7.59&    7.27&  11.80&   1.52&   1.05&   2.33&  5& 48$\pm$4&1&M2.0&   1.44$\pm$0.14&   6.78&  \\
  652-  5       & G 77-25   &  3:07:33.8& -3:58:16&  11.0&    7.97&    7.35&    7.14&  10.86&   1.41&  \nodata&  \nodata&  2&  17$\pm$4&1&M0.0&   2.33$\pm$0.25&   5.64&  \\
  -28:1030$^{**}$& GJ 1054 A  &  3:07:55.8&-28:13:10&  10.0&    7.24&    6.58&    6.36&  10.21&  \nodata&  \nodata&  \nodata&  2&  52$\pm$5&1&M0.0&   1.21$\pm$0.17&   6.03&  \\
  652- 62       &G 77-28     &  3:11:04.9& -4:36:35&  13.5&    9.43&    8.79&    8.51&  13.13&   1.49&  \nodata&  \nodata& 16& \nodata&& \nodata&   2.16$\pm$0.41&   7.27&  \\
  +37:748$^{**}$& Gl 134     &  3:18:07.4& 38:15:08&  10.5&    7.04&    6.38&    6.17&  10.28&   1.48&   0.96&   2.08&  1&  58$\pm$2&1&M1.5&   1.19$\pm$0.08&   5.85&  \\
  G 77-46$^{**}$& Steph. 370 &  3:21:46.9& -6:40:24&  11.5&    7.86&    7.28&    6.98&  11.12&   1.38&   0.84&   1.65&  1& 63$\pm$17&4&M2.0&   1.26$\pm$0.23&   6.60&  \\
   91-140$^{**}$& LHS 1572    &  3:38:10.0&-68:56:46&  12.0&    8.20&    7.61&    7.37&  11.95&  \nodata&   1.08&   2.41& 10& 61$\pm$17&4&M2.5&   1.02$\pm$0.23&   7.18&  \\
 G 160-19$^{**}$& LHS 1582    &  3:43:22.0& -9:33:51&  13.6&    9.81&    9.18&    8.87&  14.59&  \nodata&   1.32&   3.03&  1& 66$\pm$14&4&M4.5&   0.84$\pm$0.24&   8.97&  \\
    W 1322$^{**}$& Gl 157.1   &  3:59:53.5& 26:05:23&  12.3&    8.73&    8.06&    7.81&  12.62&   1.52&   1.11&   2.54&  1& 44$\pm$7&4&M3.0&   1.47$\pm$0.20&   7.26&  \\
    R 587$^{**}$& Gl 162     &  4:08:37.3& 33:38:13&  10.4&    7.00&    6.38&    6.17&  10.20&   1.52&   0.95&   2.01&  1&  73$\pm$2&1&M0.5&   0.68$\pm$0.05&   6.32&  \\
  - 7:781B$^{**}$& Gl 166  C  &  4:15:21.7& -7:39:17&  10.6&    6.74&    6.28&    5.97&  11.17&   1.67&  \nodata&  \nodata&  3& 198$\pm$8&1&M4.5&  -1.58$\pm$0.04&   8.32&  \\
   92- 38       &    &  4:21:51.7&-67:39:34&  13.0&    9.30&    8.72&    8.46&  12.90&  \nodata&   1.06&   2.35& 10& \nodata&& \nodata&   2.40$\pm$0.30&   6.90&  \\
  L 374-6$^{**}$& LHS 1668  &  4:24:56.2&-40:02:46&  13.4&    9.55&    9.00&    8.69&  14.10&  \nodata&   1.33&   3.03& 10& 60$\pm$18&4&M3.0&   0.88$\pm$0.24&   8.67&  \\
  130- 37$^{**}$&            &  4:28:05.7&-62:09:25&  12.3&    8.93&    8.36&    8.01&  13.04&   1.54&  \nodata&  \nodata& 16& \nodata&& \nodata&   1.00$\pm$0.41&   7.93&  \\
 G 8-41$^{**}$& LHS 1681    &  4:33:33.9& 20:44:46&  13.8&    9.75&    9.22&    8.94&  14.60&  \nodata&   1.39&   3.17& 10& 64$\pm$13&4&M4.0&   0.83$\pm$0.24&   8.92&  \\
  715- 52$^{**}$& Gl 173     &  4:37:41.9&-11:02:19&  10.8&    6.97&    6.33&    6.09&  10.34&   1.49&   1.02&   2.20&  2&  90$\pm$2&1&M1.5&   0.22$\pm$0.04&   6.75&  \\
  +18:683$^{**}$& Gl 176     &  4:42:55.7& 18:57:31&  10.0&    6.42&    5.83&    5.57&   9.98&   1.53&   1.03&   2.26&  1& 106$\pm$2&1&M2.0&  -0.13$\pm$0.04&   6.55&  \\
 G 39-37        & LHS 1705    &  4:50:50.4& 26:07:26&  13.1&    9.12&    8.60&    8.31&  12.82&   1.56&   1.07&   2.38&  1& 39$\pm$11&4&M2.5&   2.05$\pm$0.23&   7.06&  \\
  716- 35       & GJ 3327 &  5:05:11.8&-12:00:28&  12.4&    9.11&    8.48&    8.23&  12.97&   1.57&   1.46&   2.62& 11& 54$\pm$17&4&M3.0&   1.73$\pm$0.22&   7.38&  \\
   57- 44$^*$& LHS 1749    &  5:16:00.4&-72:14:13&  12.1&    8.24&    7.61&    7.36&  11.70&   1.40&  \nodata&  \nodata&  3& 52$\pm$10&4&M2.0&   1.34$\pm$0.27&   6.90&  \\
  658- 33$^*$& LHS 1785    &  5:47:09.1& -5:12:10&  14.3&   10.05&    9.52&    9.18&  14.54&   1.78&  \nodata&  \nodata&  3& 62$\pm$5&4&M4.5&   1.28$\pm$0.15&   8.77&  \\
   57- 40$^{**}$& LHS 213  &  6:00:46.5& 68:08:30&  13.1&    9.19&    8.58&    8.32&  13.32&  \nodata&   1.16&   2.67&  1& 50$\pm$2&4&M4.0&   1.53$\pm$0.11&   7.66&  \\
   57- 41$^{**}$& LHS 214  &  6:00:49.4& 68:09:23&  12.9&    8.93&    8.35&    8.05&  12.94&  \nodata&   1.14&   2.61&  1& 50$\pm$2&4&M3.5&   1.53$\pm$0.11&   7.40&  \\
   95-  2      & Wo 9206    &  6:10:59.9&-65:12:19&  11.1&    8.27&    7.64&    7.43&  11.29&   1.42&   0.94&   1.96& 12&  34$\pm$4&1&M0.5&   2.12$\pm$0.18&   6.15&  \\
    R 417$^*$& Gl 231.3   &  6:19:20.8& -6:39:21&  12.6&    9.12&    8.54&    8.23&  13.05&   1.62&   1.12&   2.54&  1& 68$\pm$19&4&M3.0&   1.56$\pm$0.19&   7.56&  \\
 L 381-4$^{**}$&            &  6:36:18.3&-40:00:23&  11.0&    7.64&    7.07&    6.79&  10.60&   1.46&  \nodata&  \nodata&  2&  52$\pm$2&1& \nodata&   1.44$\pm$0.06&   6.20&  \\
   32-  9$^{**}$&            &  6:33:43.4&-75:37:48&  10.8&    6.74&    6.14&    5.86&  10.35&  \nodata&  \nodata&  \nodata&  2&  114$\pm$3&1& \nodata&  -0.29$\pm$0.06&   7.03&  \\
    R 419      & LHS 1867    &  6:46:07.5& 32:33:14&  12.2&    8.99&    8.41&    8.21&  12.15&   1.53&   0.97&   2.04&  1& 40$\pm$1&1&M0.5&   1.99$\pm$0.07&   7.00& 5 \\
  122- 59$^{**}$& LHS 224    &  7:03:55.7& 52:42:07&  12.9&    8.54&    8.09&    7.78&  13.29&  \nodata&   1.35&   3.15&  1& 109$\pm$2&4&M5.0&  -0.19$\pm$0.08&   8.73&  \\
  - 2:2198 $^{**}$&            &  7:36:07.1& -3:06:38&  10.6&    6.81&    6.14&    5.94&   9.87&   1.46&  \nodata&  \nodata&  2&  70$\pm$2&1& \nodata&   0.78$\pm$0.05&   6.03&  \\
  763-  1$^{**}$& LHS 1935    &  7:38:40.9&-21:13:27&  11.8&    7.89&    7.34&    7.06&  11.72&   1.61&   1.10&   2.48&  1&  92$\pm$3&1&M3.0&   0.18$\pm$0.07&   7.71&  \\
    R 391       & GJ 1100    &  7:47:03.1&-13:56:18&  11.8&    8.53&    7.94&    7.73&  11.50&   1.38&  \nodata&  \nodata&  2&  34$\pm$3&1&M0.0&   2.35$\pm$0.15&   6.18&  \\
  603-  1$^{**}$& GJ 1103 A  &  7:51:54.7& -0:00:11&  13.0&    8.52&    7.92&    7.66&  13.22&  \nodata&   1.32&   3.05&  1& 114$\pm$3&7&M4.5&  -0.28$\pm$0.06&   8.80&  \\
   898-  1$^{**}$& L601-78  AB&  7:54:54.8&-29:20:56&  13.4&    8.27&    7.68&    7.34&  12.85&  \nodata&   1.31&   3.00& 10& 80$\pm$18&4&M4.0&  -0.19$\pm$0.22&   8.46&  \\
  -39:3869$^{**}$& Gl 296     &  8:00:02.1&-40:02:21&  10.3&    7.04&    6.46&    6.27&   9.65&   1.33&   0.83&   1.61&  5& 59$\pm$22&4&K7.0&   1.24$\pm$0.22&   5.80&  \\
  784- 12       &            &  8:02:03.4&-17:10:18&  11.5&    8.19&    7.61&    7.36&  11.34&   1.48&  \nodata&  \nodata&  2& 35$\pm$4&1& \nodata&   2.15$\pm$0.21&   6.04&  \\
  +21:1764B$^{**}$& LHS 5134    &  8:08:13.7& 21:06:09&  10.6&    7.30&    6.71&    6.47&  11.00&  \nodata&  \nodata&  \nodata&  3& 58$\pm$3&1&M2.5&   1.17$\pm$0.10&   6.13& 6 \\
   17-113$^{**}$&            &  8:13:44.6& 79:18:11&  14.6&   10.00&    9.41&    9.14&  14.80&  \nodata&   1.36&   3.14&  1& \nodata&& \nodata&   0.80$\pm$0.30&   9.20&  \\
  843-  1$^{**}$& Gl 300     &  8:12:40.9&-21:33:05&  11.4&    7.62&    6.96&    6.70&  12.11&   1.59&   1.25&   2.87&  5& 17$\pm$2&4&M4.0&  -1.01$\pm$0.15&   8.63&  \\
  -13:2439$^{**}$& Gl 301  A  &  8:13:08.5&-13:55:00&   9.9&    6.61&    6.03&    5.80&   9.38&   1.39&  \nodata&  \nodata&  2& 46$\pm$4&1&K7.&   1.21$\pm$0.15&   5.40&  \\
  843- 17       &  V430 Pup  &  8:15:40.1&-26:00:35&  11.5&    7.62&    7.06&    6.86&  10.10&   1.25&  \nodata&  \nodata&  2&  32$\pm$2&1& \nodata&   2.49$\pm$0.11&   5.13&  \\
  35-347$^{**}$&  USNO 710   &  8:25:52.9& 69:02:01&  15.5&   10.10&    9.47&    9.17&  15.67&   2.04&  \nodata&  \nodata& 13& 80$\pm$7&5& \nodata&   0.41$\pm$0.17&   9.69&  \\
  35-220        &  G 252-12  &  8:31:17.2& 72:37:31&  12.8&    9.11&    8.47&    8.28&  12.57&  \nodata&   1.03&   2.26&  0& \nodata&& \nodata&   2.39$\pm$0.30&   6.72&  \\
   60-100       & LHS 2038   &  8:41:03.9& 67:39:38&  14.1&   10.25&    9.69&    9.40&  14.66&  \nodata&   1.25&   2.85&  1& 42$\pm$6&5& \nodata&   1.90$\pm$0.22&   8.35&  \\
  90-134$^{**}$& G 195-22   &  9:17:46.0& 58:25:22&  14.2&   10.27&    9.73&    9.41&  15.12&  \nodata&   1.37&   3.17&  1& 65$\pm$6&4&M4.5&   1.11$\pm$0.15&   9.16&  \\
   VM27$^{**}$   &  Gl 340B   &  9:17:40.1& 28:33:20&  13.7&    9.87&    9.32&    9.02&  13.66&  \nodata&   1.08&   2.42&  1& 58$\pm$4&4& \nodata&   1.18$\pm$0.15&   8.69&  \\
 Grw +70:433$^{**}$& Gl 360     &  9:42:35.0& 70:02:02&  10.6&    6.93&    6.35&    6.09&  10.58&   1.50&   1.05&   2.34&  1&  85$\pm$3&1&M2.0&   0.35$\pm$0.08&   6.59&  \\
   37- 75$^*$& GJ 1131    & 10:07:59.5& 69:14:45&  14.4&   10.08&    9.55&    9.30&  14.35&  \nodata&   1.23&   2.81&  1& 56$\pm$7&4&M4.0&   1.63$\pm$0.13&   8.45&  \\
  +31:2240B$^{**}$& Gl 414  B  & 11:11:02.5& 30:26:41&  10.0&    6.60&    5.99&    5.74&   9.98&   1.49&   0.99&   2.15&  1& 84$\pm$4&1&M1.5&   0.38$\pm$0.02&   6.22&  \\
    F 31A$^{**}$& Gl 414.1A  & 11:11:19.8& 43:25:03&  11.2&    7.29&    6.71&    6.49&  10.88&   1.53&   1.06&   2.39&  1& 59$\pm$4&1&M2.5&   1.03$\pm$0.09&   6.26&  \\
    F 31B$^{**}$& Gl 414.1B  & 11:11:19.5& 43:25:02&  11.5&    7.39&    6.74&    6.55&  10.92&   1.63&  \nodata&  \nodata&  2&  59$\pm$4&1&M2.5&   1.15$\pm$0.15&   6.24&  \\
    R 1003$^{**}$& GJ 1148    & 11:41:44.7& 42:45:07&  11.5&    7.63&    7.09&    6.83&  11.92&   1.52&   1.18&   2.74&  1&  91$\pm$3&1&M4.0&   0.21$\pm$0.07&   7.42&  \\
  319- 75$^{**}$& Gl 436     & 11:42:11.0& 26:42:25&  10.8&    6.91&    6.32&    6.08&  10.65&   1.52&   1.07&   2.41&  1&  98$\pm$2&1&M2.5&   0.05$\pm$0.05&   6.86&  \\
  +36:2219$^{**}$& Gl 450     & 11:51:07.4& 35:16:18&  10.6&    6.44&    5.82&    5.62&   9.72&   1.50&   0.94&   2.08&  6& 117$\pm$1&1&M1.0&  -0.34$\pm$0.03&   6.78&  \\
  673- 42$^*$& Gl 452  A  & 11:53:16.1& -7:22:27&  11.6&    8.26&    7.70&    7.43&  11.89&   1.53&   1.06&   2.35&  1&  49$\pm$3&1&M2.5&   1.57$\pm$0.13&   6.69&  \\
    W 422       &            & 12:32:55.8& 12:11:34&  13.1&    9.46&    8.84&    8.57&  13.21&   1.57&   1.09&   2.45&  1& \nodata&& \nodata&   2.30$\pm$0.30&   7.16&  \\
  321- 96      &            & 12:41:43.0& 26:14:38&  18.3&   11.12&   10.52&   10.31&  14.08&  \nodata&   0.95&   1.90&  1& \nodata&& \nodata&   5.05$\pm$0.30&   6.07&  \\
  +36:2322B$^{**}$& Gl 490  B  & 12:57:39.4& 35:13:19&  13.4&    8.84&    8.27&    8.00&  13.20&   1.64&  \nodata&  \nodata&  3& 55$\pm$3&1&M4.0&   1.29$\pm$0.11&   7.55&  \\
  322-628$^{**}$& LHS 2674a  & 13:06:50.3& 30:50:54&  14.9&   10.23&    9.65&    9.34&  15.58&   1.76&  \nodata&   3.47&  4& \nodata&&M5.0&   0.58$\pm$0.16&   9.65&  \\
  322-936$^{**}$& Sand. 232  & 13:11:21.6& 28:32:41&  15.0&   10.83&   10.27&    9.96&  15.92&   1.91&  \nodata&   3.34&  4& \nodata&& \nodata&   1.38$\pm$0.30&   9.45&  \\
    R 486A$^{**}$& Gl 512  A  & 13:28:21.1& -2:21:36&  11.4&    7.50&    6.91&    6.64&  11.42&   1.49&   1.10&   2.49&  5&  71$\pm$2&1&M3.0&   0.76$\pm$0.07&   6.74&  \\
    R 486B$^{**}$& Gl 512  B  & 13:28:21.5& -2:21:31&  13.3&    9.22&    8.57&    8.32&  13.69&   1.64&   1.27&   2.91&  5&  71$\pm$2&1&M4.0&   0.76$\pm$0.07&   8.46&  \\
  323-158$^{**}$& G165-8   & 13:31:46.6& 29:16:36&  12.9&    7.62&    7.03&    6.70&  11.95&   1.57&   1.22&   2.82&  1& 0.126$\pm$5&6&M4.0&  -0.50$\pm$0.09&   8.12&  \\
  323-169$^{**}$&            & 13:32:39.1& 30:59:06&  13.7&    9.62&    9.06&    8.72&  14.45&  \nodata&  \nodata&   3.03& 11& \nodata&& \nodata&   0.47$\pm$0.30&   9.15&  \\
   65-494       &            & 13:32:00.0& 66:36:00&  13.5&    9.90&    9.38&    9.05&  14.05&  \nodata&   1.20&   2.71&  1& \nodata&& \nodata&   2.20$\pm$0.30&   7.70&  \\
  323-239$^*$    & LHS 358    & 13:41:11.7& 30:01:26&  16.5&   11.22&   10.75&   10.46&  15.83&   1.75&  \nodata&  \nodata&  3& 48$\pm$2&7&M4.5&   1.59$\pm$0.09&   9.63&  \\
   66-274$^{**}$& LHS 2819    & 13:52:50.6& 66:49:06&  15.1&   10.51&    9.94&    9.64&  15.69&   1.90&  \nodata&  \nodata&  3& \nodata&&M5.0&   0.95$\pm$0.17&   9.56&  \\
  - 1:2892$^{**}$& Gl 536     & 14:01:03.2& -2:39:18&  10.1&    6.48&    5.93&    5.67&   9.71&   1.48&   0.96&   2.06&  1&  98$\pm$2&1&M1.0&   0.04$\pm$0.04&   6.44&  \\
   40-299      &            & 14:08:50.3& 73:16:29&  18.4&   10.85&   10.38&   10.08&  15.45&  \nodata&   1.32&   3.01&  1& \nodata&& \nodata&   2.05$\pm$0.30&   8.80&  \\
   98- 79$^{**}$& LHS 2930    & 14:30:37.8& 59:43:25&  18.3&   10.77&   10.12&    9.76&  17.88&  \nodata&  \nodata&   4.57&  6& 103$\pm$2&4&M5.5&  -0.07$\pm$0.02&  10.84&  \\
  221-179       &            & 14:34:14.5& 39:40:55&  14.1&   10.01&    9.47&    9.21&  13.92&  \nodata&   1.11&   2.51&  1& \nodata&& \nodata&   2.69$\pm$0.30&   7.32&  \\
   67-339       &            & 15:14:46.8& 64:33:43&  14.0&    9.78&    9.26&    8.98&  13.98&   1.86&   1.23&   2.78&  1& \nodata&& \nodata&   2.06$\pm$0.30&   7.72&  \\
 G 224-65$^{**}$&            & 15:23:51.4& 58:28:06&  14.2&    9.92&    9.31&    9.07&  14.31&  \nodata&  \nodata&   2.86& 11& \nodata&& \nodata&   1.49$\pm$0.32&   8.43&  \\
 BD+57:1590B  &  & 15:29:09.4 & 57:24:41 & 12.3 & 8.83 & 8.23 & 8.00 & 12.8: & \nodata & \nodata & \nodata & & 23$\pm$1 & 1 & \nodata & -3.17$\pm$0.06 & 5.66 & \\
  917-  1$^{**}$& L626-41    & 16:14:22.0&-28:30:36&  14.0&    8.94&    8.36&    8.12&  12.96&  \nodata&   1.17&   2.67& 10& \nodata&&M3.5&   1.16$\pm$0.24&   7.78&  \\
  -24:12677$^{**}$& Gl 620     & 16:23:07.7&-24:42:34&  10.6&    7.27&    6.59&    6.39&  10.22&   1.46&   0.99&   1.93&  1&  60$\pm$2&1&M0.0&   1.13$\pm$0.07&   6.14&  \\
  -31:13358$^{**}$& HD 152606  & 16:55:38.0&-32:04:03&   9.6&    6.89&    6.23&    6.03&   9.58&   1.38&  \nodata&  \nodata&  2&  54$\pm$2&1& \nodata&   1.36$\pm$0.07&   5.53&  \\
  -34:11626C$^{**}$& Gl 667  C  & 17:18:58.7&-34:59:48&   9.7&    6.86&    6.35&    6.05&  10.26&   1.57&   0.90&   2.12&  6& 140$\pm$9&4&M1.5&  -0.73$\pm$0.14&   7.59&  \\
  920-  1       & Gl 672.1   & 17:23:49.2&-32:15:15&  11.9&    8.38&    7.80&    7.48&  11.64&   1.47&  \nodata&  \nodata&  2&  43$\pm$4&1&M1.5&   1.81$\pm$0.17&   6.57&  \\
  +61:1678C$^{**}$& Gl 685     & 17:35:34.5& 61:40:53&  10.2&    6.85&    6.26&    6.04&   9.97&   1.47&   0.94&   1.96&  1&  71$\pm$1&1&M0.5&   0.75$\pm$0.02&   6.10&  \\
 L 414-103$^{**}$& LHS 3317    & 17:42:43.8&-41:01:08&  13.2&    8.57&    7.86&    7.63&  12.55&  \nodata&   1.13&   2.55& 10& 21$\pm$19&7&M3.0&   1.07$\pm$0.23&   7.50&  \\
  808-  1       & Gl 690.1   & 17:42:32.3&-16:38:23&  13.0&    9.44&    8.88&    8.65&  13.05&  \nodata&   1.03&   2.32&  1& 51$\pm$7&4&M2.5&   2.11$\pm$0.19&   7.33&  \\
   44- 37       &            & 17:39:28.4& 69:28:02&  14.8&   11.02&   10.44&   10.13&  15.78&   1.46&   1.41&   3.07& 14& \nodata&& \nodata&   1.87$\pm$0.30&   9.15&  \\
  -32:13297$^{**}$&    GJ 2130A& 17:46:12.8&-32:06:08&  10.7&    7.13&    6.52&    6.22&  10.49&   1.46&  \nodata&  \nodata&  2&  68$\pm$8&1& \nodata&   0.65$\pm$0.22&   6.48&  \\
  102-320       & LHS 3339    & 17:55:33.4& 58:24:26&  17.1&   11.80&   11.23&   10.85&  17.98&  \nodata&  \nodata&   3.96&  6& 47$\pm$1&4&M6.0&   1.66$\pm$0.07&  10.14&  \\
 G 155-1$^{**}$& GJ 1224    & 18:07:32.9&-15:57:46&  13.8&    8.67&    8.11&    7.85&  13.61&  \nodata&   1.39&   3.17&  1& 133$\pm$5&4&M4.5&  -0.61$\pm$0.09&   9.28&  \\
    W 835       & G 183-33   & 18:15:43.6& 18:56:20&  11.0&    7.75&    7.17&    6.96&  10.84&   1.50&   0.94&   1.95&  1&  43$\pm$2&1&M0.0&   1.83$\pm$0.11&   5.92&  \\
  +45:2688$^{**}$& Gl 709     & 18:16:31.1& 45:33:27&  10.9&    7.26&    6.65&    6.44&  10.31&   1.43&  \nodata&  \nodata&  2&  58$\pm$1&1&M0.5&   1.16$\pm$0.02&   6.11&  \\
  +24:3411     & G 183-41   & 18:25:04.8& 24:38:05&  11.4&    7.83&    7.17&    6.97&  10.79&   1.61&   0.92&   1.87&  1&  46$\pm$2&1&M0.0&   1.69$\pm$0.07&   6.14&  \\
 G 155-26       &            & 18:35:26.4&-19:43:48&  14.6&    9.51&    8.97&    8.68&  13.40&  \nodata&   1.09&   2.45& 10& \nodata&& \nodata&   2.16$\pm$0.30&   7.35&  \\
    R 149$^{**}$& G 141-21   & 18:36:19.2& 13:36:26&  12.6&    8.21&    7.59&    7.36&  12.46&  \nodata&   1.21&   2.77&  1& \nodata&&M4.0&   0.04$\pm$0.24&   8.17&  \\
 G 155-29$^{**}$& GJ 2138    & 18:38:44.7&-14:29:25&  12.6&    7.68&    7.07&    6.85&  11.28&   1.56&  \nodata&  \nodata&  2&  79$\pm$3&1&M2.5&   0.53$\pm$0.08&   7.15&  \\
  751- 15$^{**}$& G 155-42   & 18:48:01.3&-14:34:50&  12.4&    8.33&    7.80&    7.53&  12.13&   1.51&  \nodata&  \nodata&  3& \nodata&&M2.5&   1.21$\pm$0.27&   7.12&  \\
    R 154$^{**}$& Gl 729     & 18:49:49.3&-23:50:10&  11.0&    6.20&    5.64&    5.36&  10.43&   1.75&   1.15&   2.68&  1&  336$\pm$2&1&M3.5&  -2.63$\pm$0.00&   8.83&  \\
  811- 17       &            & 18:57:32.6&-19:02:46&  11.1&    7.80&    7.22&    6.99&  10.67&   1.44&  \nodata&  \nodata&  2&  42$\pm$4&1& \nodata&   1.89$\pm$0.19&   5.91&  \\
  336-  6$^{**}$& Gl 747  AB & 19:07:42.8& 32:32:39&  11.6&    7.24&    6.65&    6.40&  11.26&   1.71&   1.16&   2.61&  1& \nodata&&M3.0&  -0.40$\pm$0.02&   7.64&  \\
  G 185-8       &            & 19:09:11.2& 22:06:49&  13.7&    9.95&    9.45&    9.22&  13.40&  \nodata&   1.23&   2.26& 10& \nodata&& \nodata&   3.32$\pm$0.30&   6.63&  \\
  452-  2$^{**}$& GJ 1232    & 19:09:51.0& 17:40:07&  14.1&    8.78&    8.18&    7.86&  13.50&  \nodata&   1.33&   3.04&  1& 94$\pm$4&4&M4.5&   0.14$\pm$0.09&   8.64&  \\
    R 733$^{**}$& Wo 9652 A  & 19:14:39.2& 19:19:02&  11.5&    7.56&    7.01&    6.81&  11.59&   1.42&   1.11&   2.55&  1&  52$\pm$3&1&M3.5&   1.40$\pm$0.11&   6.16&  \\
    R 734$^{**}$& Wo 9652 B  & 19:14:39.3& 19:18:22&  13.4&    9.10&    8.56&    8.34&  13.28&   1.51&   1.18&   2.71&  1&  52$\pm$3&1&M3.5&   1.40$\pm$0.11&   7.70&  \\
  692- 15$^{**}$& Gl 754.1B  & 19:20:33.5& -7:39:43&  12.1&    8.23&    7.65&    7.40&  12.12&   1.63&  \nodata&  \nodata&  3& 89$\pm$7&1&M2.5&   0.03$\pm$0.10&   8.20&  \\
  452-  1$^{**}$& GJ 1235    & 19:21:38.9& 20:52:07&  13.8&    8.83&    8.24&    7.93&  13.37&  \nodata&   1.28&   2.93&  1& 100$\pm$4&7&M4.5&   0.00$\pm$0.08&   8.83&  \\
    R 163       & Gl 756     & 19:21:51.3& 28:39:57&  11.6&    8.35&    7.76&    7.55&  11.53&   1.42&   0.91&   2.03&  6&  39$\pm$7&1&M1.5&   1.80$\pm$0.18&   6.55&  \\
 G 207-30       & LHS 3459    & 19:22:40.9& 29:26:02&  14.9&   10.75&   10.24&    9.99&  15.35&  \nodata&   1.30&   3.02&  1& 48$\pm$6&4&M4.5&   1.86$\pm$0.14&   8.89&  \\
    R 164$^{**}$& G 185-22   & 19:25:08.5& 28:21:13&  13.2&    8.45&    7.86&    7.56&  12.48&   1.56&  \nodata&  \nodata&  3& \nodata&&M3.0&   0.85$\pm$0.27&   7.60&  \\
  452- 10$^{**}$& LTT15678   & 19:26:49.4& 16:43:01&  12.8&    9.01&    8.36&    8.16&  13.09&  \nodata&   1.17&   2.66&  1& \nodata&&M3.0&   1.47$\pm$0.23&   7.54&  \\
  G 208-25      &        & 19:27:17.5& 42:31:53&  14.3&   10.46&    9.90&    9.62&  13.67&   1.37&  \nodata&  \nodata& 13& \nodata&& \nodata&   4.07$\pm$0.41&   6.39&  \\
 G 92-5         &            & 19:29:44.9& -1:56:27&  13.8&   10.00&    9.47&    9.24&  13.67&   1.37&  \nodata&  \nodata& 13& \nodata&& \nodata&   3.17$\pm$0.41&   6.83&  \\
 G 125-14      &            & 19:31:11.7& 36:08:14&  14.9&   10.91&   10.41&   10.14&  14.16&   1.50&  \nodata&  \nodata&  8& \nodata&& \nodata&   4.64$\pm$0.41&   6.27&  \\
    R 1063 $^{**}$& G 125-18   & 19:33:39.4& 39:31:37&  12.2&    8.11&    7.55&    7.32&  11.70&  \nodata&   1.04&   2.31&  1& \nodata&&M1.5&   1.26$\pm$0.23&   6.85&  \\
    R 741       & G 92-13    & 19:35:55.1& -1:05:39&  12.9&    9.38&    8.72&    8.51&  12.04&   2.06&  \nodata&  \nodata&  0& \nodata&& \nodata&   3.53$\pm$0.41&   5.85&  \\
   G 125-27 & LHS 3478 & 19:41:27.8 &32:39:51 &14.5 & 10.29 & 9.78 & 9.57 &  13.85 & 1.46 & \nodata & \nodata & 17 & 31$\pm$4 & 5 & \nodata & 3.31$\pm$0.27 & 6.98 \\
  337-  3$^{**}$& G 125-30   & 19:45:49.7& 32:23:13&  11.5&    7.56&    7.01&    6.76&  10.86&  \nodata&   0.97&   2.10&  1&  88$\pm$5&1&M1.0&   0.29$\pm$0.11&   7.27&  \\
  338-  2$^{**}$& USNO 561   & 19:50:02.5& 32:35:01&  12.7&    8.60&    8.00&    7.80&  12.42&   1.60&   1.08&   2.43&  1& 58$\pm$5&3&M2.5&   1.29$\pm$0.15&   7.31&  \\
  338-  4       & G 125-36   & 19:50:15.9& 31:46:59&  13.0&    9.16&    8.56&    8.32&  12.88&  \nodata&   1.07&   2.41&  1& \nodata&&M2.5&   2.03$\pm$0.23&   7.13&  \\
 G 208-42$^{**}$& GJ 1243    & 19:51:09.3& 46:28:59&  13.4&    8.58&    8.05&    7.75&  12.83&   1.64&  \nodata&  \nodata&  3& 84$\pm$3&4&M4.0&   0.38$\pm$0.04&   8.20&  \\
  282-  7$^*$& G 125-42   & 19:53:32.7& 34:08:28&  11.8&    8.29&    7.63&    7.43&  11.63&  \nodata&   0.97&   2.11&  1& \nodata&&M1.5&   1.62$\pm$0.22&   6.67&  \\
  338-  6       & G 125-43   & 19:54:02.6& 32:33:52&  12.7&    8.92&    8.24&    8.02&  12.43&  \nodata&   1.01&   2.25&  1& \nodata&&M2.0&   2.02$\pm$0.23&   6.90&  \\
 GJ 1245$^{**}$& GJ 1245 Aa & 19:53:54.4& 44:24:54&  13.6&    7.82&    7.20&    6.85&  13.41&  \nodata&   1.59&   3.63&  1& 212$\pm$6&4&M5.5&  -1.63$\pm$0.06&   9.45&  \\
          $^{**}$& GJ 1245 B  & 19:53:55.1& 44:24:55&  14.3&    8.31&    7.73&    7.38&  14.01&  \nodata&   1.65&   3.74&  1& 212$\pm$6&4&M5.5&  -1.63$\pm$0.06&   9.94&  \\
  338-  3       & USNO 74    & 19:55:19.8& 30:29:50&  13.3&    9.34&    8.76&    8.55&  12.94&   1.54&   1.04&   2.33&  1& 34$\pm$3&3& \nodata&   2.38$\pm$0.15&   6.96&  \\
 G 92-43        &            & 19:57:40.5& -3:27:26&  13.9&    9.43&    8.81&    8.61&  12.61&   2.01&  \nodata&  \nodata& 15& \nodata&& \nodata&   3.13$\pm$0.41&   6.30&  \\
  338-  1       &            & 20:00:27.8& 27:26:46&  13.8&    9.54&    8.96&    8.73&  13.22&   1.64&   1.07&   2.41&  1& \nodata&& \nodata&   2.55$\pm$0.30&   6.99&  \\
  +29:3872B$^{**}$& Gl 777  B  & 20:03:26.5& 29:52:00&  14.6&    9.57&    9.00&    8.75&  14.35&   1.64&   1.33&   3.11&  6& 63$\pm$6&1&M4.5&   1.01$\pm$0.02&   8.56&  \\
  634- 18       & G 24-5   & 20:07:57.5& -1:32:27&  13.5&    9.59&    8.99&    8.75&  13.55&   1.62&  \nodata&  \nodata&  3& \nodata&&M3.0&   2.18$\pm$0.27&   7.41&  \\
 G 125-62$^{**}$& GJ 1250    & 20:08:17.9& 33:18:12&  14.6&   10.02&    9.42&    9.08&  14.88&   1.82&  \nodata&  \nodata&  3& 47$\pm$9&4&M4.5&   0.94$\pm$0.16&   9.08&  \\
  634- 20       &            & 20:11:06.6& -2:30:10&  13.4&    9.60&    9.00&    8.79&  13.51&   1.90&  \nodata&  \nodata& 15& \nodata&& \nodata&   2.28$\pm$0.41&   7.32&  \\
  +15:4074B    & Gl 783.2B  & 20:11:13.3& 16:11:07&  14.1&    9.63&    9.11&    8.90&  13.94&   1.62&  \nodata&  \nodata&  3& 49$\pm$1&1&M4.0&   1.56$\pm$0.04&   8.07&  \\
  284-  7       & G 209-38   & 20:36:46.0& 38:50:33&  13.5&    9.29&    8.71&    8.48&  13.35&  \nodata&   1.17&   2.65&  1& \nodata&&M3.5&   1.77$\pm$0.23&   7.52&  \\
  +19:4484B    & Gl 797  B  & 20:40:44.5& 19:54:02&  12.3&    8.17&    7.62&    7.42&  11.88&   1.55&  \nodata&  \nodata&  3& 48$\pm$1&1&M2.5&   1.61$\pm$0.02&   6.56&  \\
  +19:4499$^{**}$& Gl 804     & 20:44:22.0& 19:45:00&  10.4&    7.41&    6.75&    6.56&  10.35&   1.45&   0.92&   1.90&  1&  50$\pm$2&1&M0.0&   1.49$\pm$0.07&   5.91&  \\
  340-261       &            & 20:45:02.2& 32:53:49&  12.4&    8.85&    8.27&    8.04&  11.82&  \nodata&   0.91&   1.87&  1& \nodata&& \nodata&   2.77$\pm$0.30&   6.08&  \\
  +44:3567$^{**}$& Gl 806     & 20:45:04.0& 44:29:56&  10.3&    7.35&    6.77&    6.54&  10.77&   1.55&   1.01&   2.20&  1&  80$\pm$2&1&M1.5&   0.48$\pm$0.04&   6.87&  \\
  G 210-38      & USNO 356   & 20:51:01.5& 39:55:42&  12.6&    9.04&    8.48&    8.27&  12.75&   1.47&   1.05&   2.39&  1& 31$\pm$4&3& \nodata&   2.29$\pm$0.21&   6.75&  \\
    R 193$^{**}$& Gl 812  A  & 20:56:48.5& -4:50:48&  11.0&    7.80&    7.32&    7.04&  11.96&   1.53&   1.15&   2.68&  6&  57$\pm$4&1&M4.0&   0.53$\pm$0.13&   7.27&  \\
    F 54$^{**}$& Gl 815  A  & 21:00:05.3& 40:04:13&  10.9&    6.67&    6.09&    5.86&  10.15&   1.55&   1.01&   2.19&  1&  66$\pm$2&1&M1.5&   0.90$\pm$0.07&   5.77&  \\
 G 212-26       &            & 21:10:57.4& 46:57:57&  13.2&    9.67&    9.04&    8.77&  13.38&  \nodata&   1.07&   2.43&  1& \nodata&& \nodata&   2.56$\pm$0.30&   7.11&  \\
 G 212-56      &            & 21:44:54.0& 44:17:09&  11.3&    8.10&    7.44&    7.25&  11.40&   1.50&   0.99&   2.15&  1&  37$\pm$2&1& \nodata&   2.16$\pm$0.15&   5.94&  \\
 G 18-1$^*$& LHS 3722    & 21:51:17.4& 12:50:30&  13.3&    9.36&    8.84&    8.56&  13.50&   1.51&   1.14&   2.64&  1& 38$\pm$5&4&M4.0&   1.60$\pm$0.19&   7.76&  \\
  356-105$^{**}$& Wo 9780    & 22:25:05.0&-47:52:46&  12.3&    8.36&    7.71&    7.46&  12.51&   1.60&   1.20&   2.69& 12& \nodata&&M3.5&   0.36$\pm$0.24&   8.00&  \\
 G 232-69$^{**}$& GJ 1268    & 22:24:55.9& 52:00:18&  14.8&   10.17&    9.56&    9.28&  14.94&   1.81&  \nodata&  \nodata&  3& 63$\pm$5&4&M4.5&   0.98$\pm$0.13&   9.19&  \\
  G 215-46      & USNO 775   & 22:26:16.6& 48:37:30&  16.1&   10.91&   10.40&   10.15&  15.32&  \nodata&  \nodata&  \nodata& 13& 32$\pm$4&3& \nodata&   2.65$\pm$0.22&   8.26&  \\
  876- 76       &            & 22:32:41.9&-20:59:35&  11.2&    8.33&    7.68&    7.48&  11.01&   1.37&  \nodata&  \nodata&  2&  36$\pm$3&1& \nodata&   2.30$\pm$0.18&   6.03&  \\
  820- 64$^{**}$& Gl 866ABC  & 22:38:33.4&-15:18:02&  12.8&    6.58&    5.97&    5.57&  12.30&   1.99&   1.66&   3.73&  0& 294$\pm$5&4&M6.0&  -2.34$\pm$0.24&  8.92& triple  \\
    R 226$^{**}$& Gl 878     & 22:54:21.7& 60:59:43&  12.2&    8.85&    8.21&    7.97&  12.78&   1.60&   1.13&   2.56&  1& 71$\pm$10&4&M3.5&   1.17$\pm$0.19&   7.68&  \\
\enddata
\tablecomments{ \\
$^{**}$ identifies stars with formal distance estimates $d \le 20$ parsecs  \\
$^*$ identifies stars with formal distance estimates within $1\sigma$ of 20 parsecs  \\
Column 1 lists the designation from the NLTT catalogue: R=Ross, W=Wolf, Oxf=Oxford catalogue.  We
have added Lowell Observatory Proper Motion Survey identifications (Giclas {\sl et al.}, 1971) where appropriate. 
Column 2 lists an alternative name, usually from either the CNS3 or the LHS catalogue; \\
Columns 3 and 4 list the position of the 2MASS source; Column 5 gives the Luyten m$_r$ magnitude; 
Columns 6-8 list the 2MASS photometry; \\
Columns 9-12 list the optical photometry, and column 13 gives the source:
1 - Weis (1984, 1986, 1987, 1988, 1991a, 1991b, 1996); 
2 - Hipparcos (ESA, 1997); 3 - CNS3; 4 - Reid (1990); 5 - Bessell (1990); 6 - Leggett (1992); 
7 - Patterson {\sl et al.} (1998); 8 - Ryan (1989, 1992); 9 - Caldwell {\sl et al.} (1984); 
10 - Eggen (1987); 11 - Fleming (1998); 12 - Laing (1989); 13 -  USNO, Harrington {\sl et al.} 
(1993) and refs within; 14 - Dawson \& Forbes (1989, 1992); 15 - Sandage \& Kowal (1986); 
16 - Norris {\sl et al.}, (1999); 17 - van Altena, Lee \& Hoffleit (2001). \\
Column 14 lists the trigonometric parallax and uncertainty; column 15 gives the source: \\
1 - Hipparcos (ESA, 1997); 2 - Ianna \& Bessell (1986); 3 - Harrington \& Dahn (1980); 
4 - CNS3; 5 - Dahn {\sl et al.} (1988); 6 - Oppenheimer {\sl et al.} (2001); 
van Altena, Lee \& Hoffleit (2001).\\
Column 16 gives the estimated distance modulus and column 17 the
corresponding M$_J$. \\
Notes: 
1 - cpm G 131-51; 2 - cpm LP 193-584; 3 - cpm G172-34; 4 - binary, Jao {\sl et al.} (2003);
5 - cpm HD 263175; 6 - cpm G 40-7 }
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{18}
\tablenum{2}
\tablewidth{0pt}
\tablecaption{Known nearby stars from NLTT3}
\tablehead{\colhead{name} & \colhead{ Other} & 
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{$m_r$} &
\colhead {J} &  \colhead {H} &\colhead {K$_S$} & \colhead{V} & \colhead{B-V} & \colhead{V-R} & \colhead{V-I} &
\colhead{src.} & \colhead{$\pi_{trig}$} & \colhead{src.} & \colhead {Sp. type} & \colhead{ (m-M) } &  
\colhead{M$_J$} & \colhead {Notes }}
\startdata
    G 217-40     &            &  0:15:14.6& 53:04:45&  14.6&   10.80&   10.21&    9.97&  14.39&  \nodata&   1.04&   2.38&  1& \nodata&  & \nodata&   3.91$\pm$0.30&   6.89&  \\
 404- 81        &   G 131-50  &  0:17:59.2& 20:57:24&  11.0&    8.24&    7.57&    7.41&  11.08&  \nodata&   0.88&   1.79&  1& \nodata&  & \nodata&   2.30$\pm$0.30&   5.94&  \\
 585- 86$^{**}$&  BRI0021   &  0:24:24.6& -1:58:19&  19.0&   12.02&   11.08&   10.54&  19.42&  \nodata&   2.20&   4.46& 10& 83$\pm$3&  4& M9.5&   0.42$\pm$0.09&  11.60&  \\
   W   4        &  Gl 22.1   &  0:33:05.6& 42:00:05&  11.3&    8.31&    7.63&    7.49&  10.94&   1.31&  \nodata&  \nodata&  2& 29$\pm$2&  1& M0.0&   2.64$\pm$0.16&   5.67&  \\
 350- 20$^{**}$& LTT10301A  &  0:50:33.2& 24:49:00&  11.7&    7.92&    7.33&    7.09&  12.09&  \nodata&   1.18&   2.72&  1&  83$\pm$9&  1& M3.5&   0.33$\pm$0.16&   7.59&  \\
 406- 76$^{**}$& GJ 1026 AB &  1:03:14.2& 20:05:52&  11.3&    7.65&    7.09&    6.82&  11.40&   1.61&   1.09&   2.43&  1&  61$\pm$5&  1& M2.0&   0.81$\pm$0.15&   6.84&  \\
 G 132-51        &            &  1:03:42.1& 40:51:15&  12.7&    9.18&    8.72&    8.48&  13.01&  \nodata&   1.10&   2.51&  1& \nodata&  & \nodata&   2.07$\pm$0.30&   7.11&  \\
 707- 58$^*$& Gl  56.1   &  1:18:16.0&-12:53:59&  11.6&    8.37&    7.74&    7.55&  11.79&   1.47&   1.00&   2.22& 8&  45$\pm$4&  1& M2.0&   1.63$\pm$0.14&   6.74&  \\
  G 172-51       &    &  1:24:37.5& 52:48:05&  11.5&    8.26&    7.60&    7.45&  10.72&   1.34&   0.80&   1.57&  1& \nodata&  & \nodata&   2.74$\pm$0.30&   5.52&  \\
 -26:466        &   G 274-26 &  1:24:47.6&-26:15:20&  11.3&    8.02&    7.39&    7.24&  10.40&   1.32&   0.80&   1.51&  5& \nodata&   & \nodata&   2.59$\pm$0.30&   5.43&  \\
 768- 26$^{**}$& Gl  65  AB &  1:39:01.5&-17:57:01&  12.2&    6.30&    5.68&    5.36&  11.99&   1.87&   1.64&   3.71&  1& 381$\pm$5&  2& M5.5&  -2.90$\pm$0.03&   9.20&  \\
 +27:273$^*$& LHS 1289    &  1:43:16.0& 27:50:31&  10.8&    7.47&    6.81&    6.60&  10.40&   1.46&   0.90&   1.85&  1&  48$\pm$2& 1 & M0.0&   1.59$\pm$0.09&   5.88&  \\
   W 89         & G 94-17   &  1:50:28.1& 18:17:46&  11.1&    8.04&    7.40&    7.24&  10.79&   1.38&  \nodata&  \nodata&  3& \nodata&  & K7&   2.10$\pm$0.25&   5.94&  \\
 469- 41A$^*$&  G 73-11   &  2:00:02.3& 13:34:50&  14.1&    9.38&    8.78&    8.50&  13.34&   1.58&  \nodata&  \nodata&  4& \nodata&   & \nodata&   1.80$\pm$0.41&   7.58&  \\
 469- 60        &  BD+12 269 &  2:01:47.8& 13:01:26&  11.0&    7.99&    7.40&    7.31&  10.16&   1.19&  \nodata&  \nodata&  2&  25$\pm$2&  1& \nodata&   2.97$\pm$0.16&   5.02&  \\
 649- 66$^{**}$   &  LHS 1353   &  2:12:29.2& -8:04:10&  12.1&    8.62&    8.05&    7.80&  12.72&   1.17:&   0.93&   2.09&  1& 54$\pm$10&  4& \nodata&   0.95$\pm$0.25&   6.87&  \\
   G 159-46$^{**}$& LHS 1358    &  2:12:54.6&  -0:00:16&  12.9&    9.05&    8.50&    8.16&  13.62&   1.64&   1.25&   2.91&  1&  \nodata&  & M4.0&   0.30$\pm$0.24&   8.75&  \\
  G 74-15      & GJ 3151A  &  2:20:25.3& 37:47:30&  12.0&    8.95&    8.31&    8.10&  12.65&  \nodata&   1.07&   2.40&  1&  \nodata&  & M2.5&   1.83$\pm$0.22&   7.12&  \\
   G 173-58 &   &  2:32:28.4& 53:13:46&  13.5&    9.55&    8.96&    8.70&  13.14&  \nodata&   1.04&   2.34&  1& \nodata&   & \nodata&   2.64$\pm$0.30&   6.91&  \\
   G 173-61  &   &  2:36:27.1& 55:28:34&  13.3&    9.36&    8.82&    8.50&  13.22&  \nodata&   1.11&   2.52&  1& \nodata&  & M3.0&   1.99$\pm$0.22&   7.37&  \\
   G 174-7 &    &  2:39:52.7& 57:19:54&  13.5&    9.57&    8.90&    8.67&  12.84&  \nodata&   0.97&   2.10&  1& \nodata&   & \nodata&   3.04$\pm$0.30&   6.53&  \\
   R 556$^{**}$& Gl 109     &  2:44:15.5& 25:31:24&  10.7&    6.75&    6.20&    5.95&  10.57&   1.56&   1.09&   2.46&  1&  132$\pm$2&  1& M3.0&  -0.61$\pm$0.04&   7.36&  \\
 LHS 1473        & G 174-18   &  2:56:07.5& 52:24:15&  14.4&    9.94&    9.34&    9.01&  13.96&  \nodata&   1.14&   2.60&  1& \nodata&   & \nodata&   2.36$\pm$0.30&   7.58&  \\
     G 78-11    &  LHS 1486  &  3:00:12.6& 49:00:34&  15.3&   10.94&   10.42&   10.16&  14.70&   1.53&  \nodata&  \nodata& 3& 28$\pm$4&  4& \nodata&   3.26$\pm$0.24&   7.68&  \\
  R 341$^*$&  LHS 1495   &  3:06:19.0& 51:03:22&  13.6&    9.07&    8.44&    8.21&  12.93&  \nodata&   1.10&   2.51&  1& 29$\pm$6&  4& \nodata&   2.13$\pm$0.26&   6.94&  \\
 +51:697        & Wo 9111    &  3:14:34.0& 52:20:53&  11.0&    7.79&    7.17&    7.05&  10.22&   1.28&   0.78&   1.50&  1&  36$\pm$2&  1& K7&   2.19$\pm$0.11&   5.60&  \\
   R 346$^*$& G 78-24   &  3:14:44.9& 48:31:11&  12.5&    8.18&    7.64&    7.42&  11.43&   1.49&  \nodata&  \nodata&  3&  50$\pm$9& 4& M1.0&   1.69$\pm$0.23&   6.49&  \\
 -32:1209       &  L515-18   &  3:14:13.5&-31:57:23&  11.0&    8.01&    7.45&    7.31&  10.10&   1.17&  \nodata&  \nodata&  2&  23$\pm$2&   & \nodata&   3.14$\pm$0.16&   4.87&  \\
 299- 53        & LTT11085   &  3:18:38.3& 32:39:56&  11.1&    8.26&    7.59&    7.39&  11.33&   1.47&  \nodata&  \nodata&  2&  33$\pm$3&  1& M0.0&   2.19$\pm$0.17&   6.07&  \\
 356- 14$^{**}$& Gl 140  A  &  3:24:06.5& 23:47:06&  11.0&    7.11&    6.50&    6.26&  10.38&   1.51&  \nodata&  \nodata&  2&  51$\pm$5&  1& M1.0&   1.02$\pm$0.16&   6.09&  \\
 356-468$^{**}$&  LR Tau    &  3:42:53.2& 23:26:49&  14.9&   10.23&    9.60&    9.32&  14.93&  \nodata&  \nodata&   3.02&   11& \nodata&   & \nodata&   1.14$\pm$0.30&   9.09&  \\
 +38:807        &  G 95-58    &  3:47:41.0& 39:09:36&  10.8&    7.80&    7.24&    7.08&  10.23&   1.20&  \nodata&  \nodata&  2&  26$\pm$5&  1& \nodata&   2.63$\pm$0.30&   5.17&  \\
L 374-19        & Wo 9152    &  4:17:02.0&-40:47:56&  12.0&    8.11&    7.56&    7.38&  10.34&   1.26&   0.75&   1.36& 8&  26$\pm$1&  1& \nodata&   2.96$\pm$0.10&   5.15&  \\
   R 594$^{**}$& Gl 170     &  4:30:25.3& 39:50:59&  13.5&    9.08&    8.52&    8.23&  13.93&  \nodata&   1.35&   3.13&  1&  96$\pm$3&  2& M4.5&   0.09$\pm$0.06&   8.99&  \\
 715- 51AB$^*$& HIP 21086 &  4:31:09.0&-13:30:52&  11.5&    7.98&    7.27&    7.04&  11.47&  \nodata&  \nodata&  \nodata&  2&  50$\pm$3&  1& \nodata&   1.52$\pm$0.14&   6.46&  \\
 775- 49        & BD-16:891  &  4:32:58.2&-16:32:35&  11.3&    8.28&    7.69&    7.46&  10.89&   1.35&   0.85&   1.64&  1&  27$\pm$20&  1& \nodata&   2.62$\pm$0.30&   5.66&  \\
G 83-19         &  VA 743    &  4:34:28.8& 13:38:53&  14.7&   10.55&   10.00&    9.71&  14.84&   1.68&  \nodata&  \nodata& 9& \nodata&   & \nodata&   2.54$\pm$0.41&   8.01& Hyad? \\
 157- 32    & G 81-36   &  4:50:15.3& 45:58:50&  11.3&    8.53&    7.80&    7.71&  11.79&   1.47&  \nodata&  \nodata&  3& \nodata&  & M1.0&   2.07$\pm$0.25&   6.46&  \\
 -15:869       &  L736-1    &  4:49:32.8&-14:47:22&  10.8&    8.07&    7.41&    7.18&  10.88&   1.42&  \nodata&  \nodata&  2&  39$\pm$2&  1& \nodata&   2.05$\pm$0.12&   6.02&  \\
     G 96-6$^{**}$& GJ 1073    &  4:52:34.6& 40:42:24&  14.6&    9.07&    8.56&    8.31&  13.44&  \nodata&   1.23&   2.86&  1& 77$\pm$3&  2& M4.0&   0.56$\pm$0.07&   8.51&  \\
   G 86-22     &            &  5:02:24.7& 39:10:30&  12.2&    8.89&    8.19&    8.05&  11.42&   1.32&  \nodata&  \nodata&  4& \nodata&   & \nodata&   3.19$\pm$0.41&   5.70&  \\
 +52:911$^{**}$& Gl 184     &  5:03:23.9& 53:07:42&   9.9&    6.98&    6.37&    6.18&   9.98&   1.42&   0.90&   1.87&  1&  71$\pm$2&   1& M0.5&   0.73$\pm$0.06&   6.25&  \\
 - 3:1061B$^{**}$& Gl 200  B  &  5:19:12.7& -3:04:25&  11.2&    5.76&    5.21&    5.01&   7.77&   1.05&  \nodata&  \nodata&  2&  59$\pm$2&  1& K7&   1.13$\pm$0.06&   4.63&  \\
       G 86-B1A  &  USNO 595  &  5:21:43.7& 33:22:05&  15.0&   10.60&   10.01&    9.82&   \nodata&  \nodata&  \nodata&  \nodata&   &  15$\pm$2&  3& \nodata&   3.82$\pm$0.22&   6.78&  \\
    G 85-69    & GJ 1078    &  5:23:49.0& 22:32:39&  14.8&   10.70&   10.18&    9.88&  15.52&   1.83&  \nodata&  \nodata&  3&  48$\pm$4&  4& M4.5&   1.78$\pm$0.17&   8.92&  \\
   R 406$^*$& LHS 1765    &  5:29:52.7& 32:04:51&  12.8&    8.60&    8.05&    7.83&  12.24&   1.49&   1.04&   2.32&  1&  34$\pm$6&  4& M3.0&   1.74$\pm$0.20&   6.86&  \\
   G 191-45     & GJ 3352   &  5:34:08.7& 51:12:56&  11.0&    7.99&    7.37&    7.14&  11.07&   1.50&  \nodata&  \nodata&  2& 38$\pm$2&  1& M0.5&   2.12$\pm$0.14&   5.87&  \\
   R 411        & G 98-13   &  5:35:00.9& 28:05:54&  11.0&    7.75&    7.16&    7.00&  10.08&   1.27&  \nodata&  \nodata&  2&  27$\pm$2&  1& K5&   2.84$\pm$0.13&   4.91&  \\
   W 1457$^{**}$& LHS5109    &  5:36:00.1& -7:38:58&  12.5&    8.55&    7.84&    7.57&  12.80&   1.63&  \nodata&  \nodata&  3&  \nodata&  & M4.0&   0.23$\pm$0.29&   8.32&  \\
     G 100-28$^{**}$& GJ 1083 AB &  5:40:25.7& 24:48:08&  14.5&    8.95&    8.37&    8.01&  14.78&   1.88&   2.08&   3.74& 7&  96$\pm$2&  4& M5.5&   0.08$\pm$0.06&   8.87&  \\
    G 102-21$^*$& V1402 Ori   &  5:40:16.1& 12:39:00&  11.6&    8.05&    7.40&    7.20&  11.36&   1.46&  \nodata&  \nodata&  3&  \nodata&  & M1.0&   1.53$\pm$0.27&   6.52& binary \\
   R  66        &   G 101-11  &  5:49:57.0& 36:50:25&  12.3&    9.14&    8.46&    8.26&  12.20&   1.47&   0.94&   1.99&  1& 20$\pm$11&  4& \nodata&   2.99$\pm$0.30&   6.15&  \\
 +24:1005$^{**}$& Gl 220     &  5:53:14.1& 24:15:31&  11.2&    7.45&    6.82&    6.61&  10.84&   1.50&   0.98&   2.12&  1&  52$\pm$5&  4& M1.5&   1.05$\pm$0.15&   6.40&  \\
 837- 53$^{**}$&            &  5:55:43.2&-26:51:23&  11.0&    7.20&    6.45&    6.30&  10.70&   1.05:&  \nodata&  \nodata&  2&  69$\pm$2&  1& \nodata&   0.82$\pm$0.06&   6.38&  \\
   R 60         & Gl 226.1   &  6:03:54.2& 26:08:54&  13.8&    9.84&    9.27&    9.05&  13.72&   1.65&   1.13&   2.52&  1&  48$\pm$9&  2& M3.0&   2.31$\pm$0.22&   7.53&  \\
   R  70        & G 98-44   &  6:07:11.8& 33:32:37&  13.2&    8.86&    8.29&    8.11&  12.44&   1.45&   1.01&   2.23&  1& \nodata&  & M2.5&   1.88$\pm$0.23&   6.98&  \\
 G100-59    &     &  6:07:53.5& 27:46:20&  13.3&    9.54&    8.90&    8.71&  12.70&   1.48&  \nodata&  \nodata&  4& \nodata&   & \nodata&   3.24$\pm$0.41&   6.30&  \\
   W 1058    & LHS 1828    &  6:10:46.3& 25:56:02&  11.7&    8.23&    7.61&    7.39&  11.56&   1.47&   0.98&   2.12&  1&  35$\pm$6&  2& M1.5&   1.74$\pm$0.22&   6.49&  \\
 420-  5$^{**}$&  G 104-35  &  6:21:36.6& 16:18:36&  11.5&    8.49&    7.85&    7.66&  12.60&   1.57&  \nodata&  \nodata&  5& \nodata&   & \nodata&   0.79$\pm$0.41&   7.70&  \\
 600- 81     &            &  6:23:21.7& -0:00:31&  12.9&    9.40&    8.83&    8.51&  12.96&  \nodata&   1.05&   2.31&  1& \nodata&   & \nodata&   2.50$\pm$0.30&   6.90&  \\
   R 64$^{**}$& Gl 232     &  6:24:41.3& 23:25:58&  13.1&    8.61&    8.15&    7.89&  13.09&  \nodata&  \nodata&  \nodata& 6& 119$\pm$2&  4& M4.5&  -0.39$\pm$0.04&   9.00&  \\
   R 614A$^{**}$& Gl 234  A  &  6:29:23.4& -2:48:50&  11.5&    6.38&    5.76&    5.49&  11.08&   1.69&   1.30&   3.02& 8&  243$\pm$3&  1& M4.5&  -1.93$\pm$0.02&   8.31&  \\
 +17:1320$^{**}$& Gl 239     &  6:37:10.8& 17:33:53&   9.5&    6.65&    6.03&    5.86&   9.64&   1.50&   0.92&   1.88&  1&  102$\pm$2&  1& K7&  -0.03$\pm$0.05&   6.68&  \\
  32-  8$^{**}$& LDS 169B    &  6:33:46.8&-75:37:29&  11.3&    7.43&    6.84&    6.55&  11.41&  \nodata&  \nodata&  \nodata&  2&  119$\pm$13&  1& \nodata&  -0.31$\pm$0.22&   7.74&  \\
   W 289$^{**}$& G 109-23   &  6:41:28.2& 15:45:47&  13.3&    9.55&    8.93&    8.65&  13.77&  \nodata&   1.16&   2.67&  1&  \nodata&  & M4.0&   1.45$\pm$0.24&   8.10&  \\
 121- 41$^{**}$& GJ 3406AB  &  6:43:49.7& 51:08:20&  11.7&    8.36&    7.78&    7.52&  12.34&   1.62&   1.14&   2.58&  1&  52$\pm$4&  2& M2.5&   1.20$\pm$0.14&   7.16&  \\
 781- 18        &            &  7:02:16.5&-18:08:07&  11.8&    8.80&    8.10&    7.97&  10.91&   1.17&   0.72&   1.35&  5& \nodata&   & \nodata&   3.59$\pm$0.30&   5.20&  \\
   R 54$^{**}$& Gl 263 A  &  7:04:17.7&-10:30:31&  11.5&    7.35&    6.69&    6.42&  11.30&   1.52&   1.12&   2.57& 8&  65$\pm$3&   1& M3.5&   0.94$\pm$0.09&   6.41&  \\
   R 424        &   G 108-55 &  7:06:36.3& -2:08:45&  12.3&    8.90&    8.22&    8.10&  11.04&   1.21&   0.73&   1.34&  5& \nodata&   & \nodata&   3.69$\pm$0.30&   5.21&  \\
 840- 15$^{**}$&            &  7:07:22.9&-21:27:27&  11.8&    7.64&    7.02&    6.80&  11.08&   1.44&   0.99&   2.21& 8&  58$\pm$2&  1 & \nodata&   1.18$\pm$0.10&   6.46&  \\
 -14:1750    & LHS 1900    &  7:10:49.6&-14:25:58&  10.7&    7.53&    6.77&    6.64&   9.96&   1.31&  \nodata&  \nodata&  2&  39$\pm$1&  1& K5&   2.02$\pm$0.07&   5.51&  \\
 782-  1        &  BD-17 1776&  7:21:12.3&-15:21:30&  11.6&    8.40&    8.00&    7.93&   9.78&   0.74&  \nodata&  \nodata&  2&  18$\pm$1&  1& \nodata&   4.17$\pm$0.15&   4.23&  \\
 782- 16        &  BD-19 1855&  7:23:29.2&-20:01:24&  11.0&    7.68&    7.08&    6.93&   9.91&   1.23&  \nodata&  \nodata&  2&  34$\pm$2&  1& \nodata&   2.36$\pm$0.10&   5.32&  \\
 782-  2$^{**}$& LHS 1918    &  7:28:13.1&-18:47:35&  13.5&    9.03&    8.44&    8.16&  13.65&  \nodata&  \nodata&  \nodata&  3&  \nodata&  & M4.5&   0.47$\pm$0.29&   8.56&  \\
     G 112-21$^{**}$& GJ 1097    &  7:28:45.4& -3:17:53&  11.6&    7.56&    6.97&    6.70&  11.43&  \nodata&   1.10&   2.50&  1&  80$\pm$3&  1& M3.0&   0.50$\pm$0.07&   7.06&  \\
 -29:4446$^{**}$&  GJ 2060   &  7:28:51.4&-30:14:48&  10.2&    6.57&    5.96&    5.71&   9.96&   1.44&  \nodata&  \nodata&  2&  64$\pm$3&  1& \nodata&   0.96$\pm$0.09&   5.61&  \\
L 456-55    & GJ 2061AB   &  7:31:04.2&-37:13:44&  11.2&    8.22&    7.63&    7.43&  11.47&   1.53&   0.98&   2.07& 8&  32$\pm$9&  1& \nodata&   1.99$\pm$0.28&   6.23&  \\
 - 3:2002$^{**}$& Gl 282  B  &  7:40:02.9& -3:36:13&   9.3&    6.38&    5.70&    5.55&  8.93&   1.35&   0.84&   1.59& 7&  70$\pm$9&  1& K5&   0.76$\pm$0.03&   5.62&  \\
 +21:1764A$^{**}$& LHS5133 A  &  8:08:13.2& 21:06:18&   9.6&    6.82&    6.17&    6.03&   9.41&   1.34&  \nodata&  \nodata&  2&  58$\pm$2&  1& K5&   1.17$\pm$0.10&   5.65&  \\
 724- 22$^{**}$& Gl 297.2B  &  8:10:34.3&-13:48:51&  11.9&    8.28&    7.66&    7.41&  11.80&   1.49&  \nodata&  \nodata& 6&  48$\pm$6&  2& M2.0&   1.43$\pm$0.19&   6.86&  \\
    G 9-10    &      &  8:33:27.0& 13:48:19&  12.9&    8.85&    8.20&    8.09&  11.53&   1.38&  \nodata&  \nodata&  4& \nodata&   & \nodata&   3.18$\pm$0.41&   5.67&  \\
   LP 425-182  &    & 8:36:03.4 & 17:44:26 & 12.3 & 8.66& 8.11& 7.97 & 10.72 & 1.06 & 0.64 & 1.19 & 5 & \nodata & & \nodata& 3.55$\pm$0.30 & 4.42 & \\
 425-140$^{**}$&  Gl 316.1  &  8:40:29.7& 18:24:08&  17.1&   11.05&   10.40&   10.05&  17.59&  \nodata&  \nodata&   4.14& 7& 71$\pm$4&  5& \nodata&   0.74$\pm$0.03&  10.31&  \\
       Gl 33    & Gl 336.1   &  9:11:30.8& 46:37:01&  10.9&    7.94&    7.28&    7.09&  10.94&   1.40&  \nodata&  \nodata&  2&  40$\pm$2&  1& M0.5&   2.00$\pm$0.11&   5.94&  \\
Grw +76:3952$^{**}$& Gl 366     &  9:46:48.5& 76:02:38&  10.7&    7.41&    6.84&    6.62&  10.64&   1.40&   0.94&   2.05&  1&  63$\pm$2&  1& M1.5&   1.01$\pm$0.05&   6.40&  \\
 609- 24$^{**}$&  LHS 5165  & 10:03:19.2& -1:05:07&  18.0&   12.35&   11.69&   11.26&  21.0:&\nodata&\nodata&   6.06&  9&  \nodata & & \nodata & 0.43$\pm$0.30&  11.92&  \\
   W 351$^*$& G 118-37   & 10:11:44.0& 35:18:44&  14.4&   10.11&    9.53&    9.24&  14.50&  \nodata&   1.24&   2.84&  1& \nodata&  & M4.0&   1.72$\pm$0.25&   8.39&  \\
 - 9:3063       & Gl 389.1   & 10:24:14.9&-10:24:21&  10.7&    7.68&    7.07&    6.92&   9.98&   1.22&  \nodata&  \nodata&  2& 37$\pm$2&  1& K7&   2.18$\pm$0.12&   5.49&  \\
 - 3:3040BC   & HD96064BC  & 11:04:41.0& -4:13:24&  10.4&    7.26&    6.60&    6.42&  10.25&   1.38&  \nodata&  \nodata&  2& 41$\pm$1&  1& \nodata&   1.96$\pm$0.08&   5.30&  \\
 +16:2222       &  Wo 9348   & 11:09:47.4& 15:31:22&  11.5&    8.54&    7.89&    7.68&  11.47&   1.50&   0.89&   1.84&  1&  25$\pm$3&  1& \nodata&   2.75$\pm$0.21&   5.79&  \\
 -19:3242B$^{**}$& Gl 425  B  & 11:21:26.6&-20:27:09&  11.5&    6.58&    5.76&    5.68&  11.0&   \nodata&  \nodata&  \nodata&  2&  76$\pm$2&  1& M1.0&   0.60$\pm$0.05&   5.98&  \\
 +55:1519A$^{**}$& Gl 458  A  & 12:12:20.9& 54:29:08&  10.6&    6.85&    6.24&    6.06&   9.71&   1.38&  \nodata&  \nodata&  2&  65$\pm$2&  1& M0.0&   0.93$\pm$0.05&   5.92&  \\
 320-359$^{**}$& San 47  & 12:18:47.2& 29:44:49&  15.7&   11.00&   10.39&   10.12&  16.32&   1.98&  \nodata&  \nodata&  3&  \nodata&  & M0.0&   1.33$\pm$0.17&   9.67&  \\
  320-16$^{**}$&  G 148-47   & 12:21:26.7& 30:38:37&  14.9&   10.06&    9.45&    9.17&  15.4:&  \nodata&  \nodata&   3.47&  12& \nodata&   & \nodata&   0.42$\pm$0.30&   9.64& 1 \\
  G 148-48$^{**}$&    & 12:21:27.0& 30:38:35&  15.0&    9.99&    9.44&    9.12&  15.4:&  \nodata&  \nodata&   3.47&  12& \nodata&  & \nodata&   0.62$\pm$0.16&   9.37& 1  \\
 + 0:2989$^{**}$& Gl 488     & 12:50:43.6&  -0:46:05&   8.6&   -9.00&   -9.00&    4.87&   8.47&   1.42&   0.88&   1.72& 8&  93$\pm$1&  1& K7&   0.17$\pm$0.02&  -9.17&  \\
 +36:2322A$^{**}$& Gl 490  A  & 12:57:40.3& 35:13:30&  10.9&    7.38&    6.72&    6.53&  10.57&   1.42&  \nodata&  \nodata&  2&  55$\pm$3&  1& M0.5&   1.29$\pm$0.11&   6.09&  \\
 378-688$^{**}$& LHS5240    & 13:11:51.8& 25:20:50&  15.3&   10.80&   10.21&    9.90&  15.75&   1.79&  \nodata&  \nodata&  3&\nodata&  & M5.0&   1.46$\pm$0.17&   9.34&  \\
 +35:2436B$^{**}$& Gl 507  B  & 13:19:34.7& 35:06:25&  11.8&    8.26&    7.72&    7.49&  12.12&   1.57&   1.09&   2.46&  1&  76$\pm$3&  1& M3.0&   0.60$\pm$0.09&   7.66&  \\
 + 0:3077$^*$& GJ 1173    & 13:35:24.8&  -0:23:20&  10.9&    7.43&    6.88&    6.64&  10.27&   1.43&  \nodata&  \nodata& 6& \nodata&  & K7&   1.57$\pm$0.27&   5.86&  \\
   W 515$^{**}$& G 150-46   & 13:52:36.2& 14:25:20&  11.7&    8.02&    7.32&    7.14&  11.63&   1.50&   1.04&   2.31&  1&  \nodata&  & M2.0&   1.05$\pm$0.23&   6.97&  \\
 +13:2721    & Gl 533 A   & 13:53:27.5& 12:56:33&   9.9&    6.94&    6.31&    6.15&   9.80&   1.40&   0.87&   1.77&  1&  48$\pm$2& 1& K7&   1.60$\pm$0.08&   5.34&  \\
 619- 50       & LHS 2876    & 14:12:12.1&  -0:35:16&  19.4&   13.04&   12.54&   12.07&  20.14&  \nodata&   2.07&   4.38& 6&  40$\pm$4&  2& M0.0&   2.28$\pm$0.13&  10.76&  \\
 +19:2776   &            & 14:15:38.7& 18:37:12&  11.4&    7.92&    7.49&    7.38&   9.81&   0.95&  \nodata&  \nodata&  5& \nodata&   & \nodata&   3.30$\pm$0.41&   4.62&  \\
 802- 68    &            & 15:24:45.8&-17:07:39&  11.1&    8.42&    7.74&    7.54&  11.62&   0.75:&  \nodata&  \nodata&  2&  27$\pm$4&  1& \nodata&   2.44$\pm$0.27&   5.98&  \\
 860- 50        & LHS 3079    & 15:31:38.3&-26:54:07&  13.9&    9.62&    8.98&    8.72&  13.70&  \nodata&  \nodata&  \nodata&  3&  \nodata&  & M3.5&   1.90$\pm$0.27&   7.72&  \\
 -57:6303$^{**}$& Gl 615     & 16:13:48.5&-57:34:13&   9.1&    5.89&    5.40&    5.30&   7.53&   0.83&  \nodata&  \nodata& 6&  73$\pm$8&  1& K0&   1.12$\pm$0.22&   4.77&  \\
 745- 51$^{**}$& GJ 2121    & 16:30:13.1&-14:39:49&  13.1&    8.43&    7.93&    7.61&  12.35&   1.51&   1.10&   2.51&  1&  45$\pm$5&  1& M3.0&   1.30$\pm$0.17&   7.13&  \\
 918-  1$^{**}$& LHS 423    & 16:35:40.4&-30:51:20&  12.8&    8.85&    8.31&    8.10&  12.68&   1.54&  \nodata&  \nodata&  3& \nodata&  & M3.0&   1.59$\pm$0.27&   7.26&  \\
 101- 15$^{**}$& Gl 630.1A  & 16:34:20.4& 57:09:44&  13.2&    8.50&    8.04&    7.77&  12.08&   1.58&   1.23&   2.82& 7&  69$\pm$2&  2& M4.5&   0.80$\pm$0.08&   7.70&  \\
 863- 19        & GJ 2124    & 16:59:33.3&-26:16:04&  11.3&    7.73&    7.04&    6.92&  10.38&   1.36&  \nodata&  \nodata&  2&  40$\pm$12& 1 & \nodata&   1.99$\pm$0.36&   5.74&  \\
 864-  1$^{**}$& LHS 3291    & 17:27:14.1&-25:09:36&  14.3&    9.30&    8.74&    8.53&  13.35&  \nodata&  \nodata&  \nodata&  3&  \nodata&   & M4.0&   1.41$\pm$0.29&   7.89&  \\
 920- 69       & GJ 4013    & 17:38:03.6&-30:00:57&  11.7&    8.12&    7.45&    7.29&  10.94&   1.47&  \nodata&  \nodata&  3& \nodata&  & K7&   2.13$\pm$0.27&   5.99&  \\
-27:11772      &  Ross 131  & 17:38:19.6&-27:12:19&  11.6&    8.35&    7.73&    7.65&  12.00&  \nodata&   0.97&   2.06&  8&  19$\pm$2&  1& \nodata&   2.63$\pm$0.20&   5.72&  \\
   R 132        &            & 17:39:28.3&-22:41:45&  12.0&    8.60&    7.94&    7.78&  11.38&   1.40&  -0.99&  \nodata&   & \nodata&   & \nodata&   2.85$\pm$0.39&   5.75&  \\
   R 133        & Wo 9600    & 17:43:17.5&-18:31:18&  12.0&    8.91&    8.32&    8.09&  12.17&   1.43&   0.94&   2.06&  1&  40$\pm$9&  2& M1.5&   2.27$\pm$0.22&   6.64&  \\
 -32:13298$^{**}$&  GJ 2130A  & 17:46:14.4&-32:06:08&  10.8&    7.47&    6.85&    6.55&  11.39&   1.44&  \nodata&  \nodata&  2&  162$\pm$11&  1& \nodata&  -1.04$\pm$0.16&   8.51&  \\
 -12:4935      & G 154-47   & 18:09:33.3&-12:02:20&  11.3&    7.84&    7.20&    7.02&  10.50&   1.37&  \nodata&  \nodata&  2&  38$\pm$3&  1& K7&   2.07$\pm$0.46&   5.77&  \\
 +45:2743$^{**}$& Gl 720  A  & 18:35:18.4& 45:44:38&  10.0&    6.92&    6.27&    6.07&   9.86&   1.45&   0.91&   1.86&  1&  65$\pm$1&  1& M0.0&   0.95$\pm$0.02&   5.97&  \\
 +34:3266      &  Ross 143  & 18:37:38.5& 34:41:25&  11.1&    8.19&    7.54&    7.38&  10.82&  \nodata&   0.81&   1.62&  1&  34$\pm$2&  1& \nodata&   2.34$\pm$0.10&   5.85&  \\
 867- 19        &            & 18:52:07.8&-24:44:53&  11.4&    8.05&    7.46&    7.31&  10.32&   1.11&  \nodata&  \nodata&  5& \nodata&   & \nodata&   2.72$\pm$0.41&   5.33&  \\
 -22:13916      & Gl 757     & 19:24:34.2&-22:03:43&  11.0&    8.24&    7.62&    7.44&  10.91&   1.39&  \nodata&  \nodata&  2&  47$\pm$8&  1& K7&   2.29$\pm$0.15&   5.95&  \\
 +31:3767A$^{**}$& Gl 767  A  & 19:46:23.9& 32:01:01&  10.1&    6.87&    6.19&    6.02&   9.79&   1.52&   0.98&   2.12&  1&  75$\pm$3&  1& M1.0&   0.66$\pm$0.06&   6.21&  \\
 814- 53        &  L709-17   & 20:02:58.1&-20:27:15&  13.3&    9.63&    9.11&    8.80&  13.18&  \nodata&   1.04&   2.32&  1& \nodata&   & \nodata&   2.79$\pm$0.30&   6.84&  \\
 814- 54      &   L709-18  & 20:02:58.8&-20:27:23&  14.0&   10.21&    9.67&    9.38&  14.15&  \nodata&   1.14&   2.56&  1& \nodata&   & \nodata&   2.84$\pm$0.30&   7.37&  \\
 634- 24        &            & 20:18:45.8&  -0:39:26&  10.8&    7.97&    7.36&    7.13&  11.01&   1.43&  \nodata&  \nodata&  2&  35$\pm$3&  1& \nodata&   2.14$\pm$0.16&   5.83&  \\
 455- 12$^{**}$& LTT15944   & 20:18:44.6& 15:50:46&  11.8&    8.14&    7.58&    7.36&  11.79&  \nodata&  \nodata&  \nodata&  3& \nodata& & M2.5&   1.17$\pm$0.25&   6.97&  \\
 +26:3915$^*$& Wo 9697 A  & 20:30:10.7& 26:50:33&  10.8&    7.13&    6.49&    6.33&   9.69&   1.34&  \nodata&  \nodata&  2&  43$\pm$4&   & K5&   1.61$\pm$0.87&   5.52&  \\
   R 188$^{**}$& Gl 792     & 20:31:25.6& 38:33:44&  13.5&    9.21&    8.62&    8.34&  13.48&  \nodata&   1.24&   2.83&  1&  67$\pm$3&  4& M4.0&   0.87$\pm$0.09&   8.34&  \\
 G 144-25    $^{**}$& GJ 1256    & 20:40:33.9& 15:29:58&  12.8&    8.65&    8.08&    7.75&  13.45&  \nodata&   1.35&   3.09&  1&  102$\pm$2&  2& M4.5&  -0.04$\pm$0.04&   8.69&  \\
   R 766        &   GJ 1258  & 20:42:60.0& 35:29:48&  12.1&    8.73&    8.05&    7.89&  11.40&   1.38&   0.85&   1.71&  1&  22$\pm$2&  1& \nodata&   3.16$\pm$0.18&   5.57&  \\
   G 210-44  &  HIP 103502  & 20:58:11.5& 40:11:29&  11.0&    8.10&    7.48&    7.32&  10.75&  \nodata&  \nodata&  \nodata&  2&  25$\pm$2&  1& \nodata&   2.78$\pm$0.19&   5.32&  \\
   W 906$^{**}$& Gl 816     & 21:01:58.7& -6:19:07&  11.0&    7.55&    6.96&    6.69&  11.22&   1.52&   1.05&   2.36& 8&  72$\pm$3&  1& M3.0&   0.70$\pm$0.09&   6.85&  \\
 +24:4229      &  GJ 4181   & 21:08:01.9& 25:10:34&  11.1&    7.76&    7.17&    7.06&   9.84&   1.16&  \nodata&  \nodata&  2&  29$\pm$2&  1& K7&   2.72$\pm$0.12&   5.04&  \\
 637- 45        &  G 25-33   & 21:27:58.5&  -0:39:50&  11.6&    8.79&    8.15&    7.91&  11.95&   1.42&  \nodata&  \nodata&  4& \nodata&   & \nodata&   2.38$\pm$0.41&   6.41&  \\
 638- 79        & BD-03 5242A& 21:33:31.6& -2:30:22&  11.2&    8.04&    7.42&    7.24&  10.58&   1.31&   0.79&   1.55&  1&  23$\pm$4&  1& \nodata&   2.78$\pm$0.23&   5.26&  \\
   G 126-37     &    & 21:49:41.9& 12:00:03&  12.2&    8.69&    7.97&    7.82&  11.77&   1.44&  \nodata&  \nodata&  4& \nodata&   & \nodata&   2.40$\pm$0.41&   6.29&  \\
   W 1561$^{**}$& Gl 852  A  & 22:17:19.0& -8:48:12&  13.1&    9.01&    8.46&    8.17&  13.41&  \nodata&   1.25&   2.87&  1& 100$\pm$3&  4& M4.0&   0.01$\pm$0.07&   9.01&  \\
 759- 82$^{**}$& Gl 852  B  & 22:17:18.7& -8:48:19&  14.0&    9.46&    8.81&    8.55&  14.43&  \nodata&   1.39&   3.23&  1&  100$\pm$3&  2& M5.0&   0.01$\pm$0.07&   9.45&  \\
 819- 72        &            & 22:26:58.7&-17:25:28&  11.0&    8.20&    7.55&    7.40&  10.66&  \nodata&  \nodata&  \nodata&  2&  16$\pm$2&  1& \nodata&   3.40$\pm$0.26&   4.80&  \\
 761-117        & Gl 883     & 22:59:53.6&-11:22:54&  11.0&    7.93&    7.27&    7.09&  10.57&   1.40&  \nodata&  \nodata&  2&  38$\pm$2&  1& K7&   2.11$\pm$0.11&   5.82&  \\
 822-106$^{**}$& GJ 2154 A  & 23:14:16.6&-19:38:39&  10.6&    7.52&    6.81&    6.65&  10.46&   1.45&  \nodata&  \nodata&  2&  51$\pm$6&  1& M0.5&   1.33$\pm$0.19&   6.19&  \\
 822-105       & GJ 2154 B  & 23:14:16.5&-19:38:46&  13.9&    9.51&    8.83&    8.56&  13.42&   1.59&  \nodata&  \nodata&  2&  51$\pm$6&  1& M4.0&   1.44$\pm$0.19&   8.07&  \\
 GJ 4327$^{**}$& LHS 3923    & 23:17:24.4& 38:12:41&  10.9&    7.75&    7.17&    6.92&  11.46&   1.55&   1.07&   2.38&  1&  56$\pm$3&  2& M2.5&   1.13$\pm$0.14&   6.62&  \\
 878- 12        & G 275-31   & 23:18:37.5&-22:42:49&  11.5&    8.57&    7.99&    7.82&  10.69&   1.19&   0.71&   1.31&  5& \nodata&   & \nodata&   3.39$\pm$0.30&   5.18&  \\
 522- 65$^*$&  G68-13    & 23:23:24.7& 15:34:16&  12.0&    8.21&    7.62&    7.40&  11.66&   1.48&  \nodata&  \nodata&  4& \nodata&   & \nodata&   1.59$\pm$0.41&   6.62&  \\
  GJ 4334       & LHS 543a   & 23:25:40.3& 53:08:06&  14.5&    9.90&    9.29&    9.02&  14.59&   1.66&  \nodata&  \nodata&  3&  40$\pm$3&  2& M4.5&   1.62$\pm$0.15&   8.28&  \\
 878- 87$^{**}$& GJ 1284    & 23:30:13.4&-20:23:27&  11.0&    7.21&    6.61&    6.32&  11.11&   1.52&   1.10&   2.51& 8&  68$\pm$8&  1& M3.0&   0.21$\pm$0.17&   7.00&  \\
 -17:6785$^{**}$& G 273-93   & 23:38:08.2&-16:14:10&  12.3&    7.80&    7.20&    7.00&  11.34&   1.57&   1.03&   2.26&  1&  \nodata&  & M2.0&   0.96$\pm$0.23&   6.84&  \\
 - 3:5691      & Wo 9835    & 23:42:10.6& -2:34:36&  10.6&    7.67&    7.07&    6.86&  10.34&   1.35&   0.83&   1.65&  1&  42$\pm$2&  1& K5&   1.86$\pm$0.09&   5.81&  \\
 763- 90        & G 158-2    & 23:53:42.2&-12:23:24&  14.3&   10.39&    9.88&    9.63&  14.38&  \nodata&   1.13&   2.59&  1& \nodata&   & \nodata&   2.99$\pm$0.30&   7.40&  \\
\enddata
\tablecomments{ 
$^{**}$ identifies stars with formal distance estimates $d \le 20$ parsecs  \\
$^*$ identifies stars with formal distance estimates within $1\sigma$ of 20 parsecs  \\
Column 1 lists the designation from the NLTT catalogue: R=Ross, W=Wolf, Oxf=Oxford catalogue.  We
have added Lowell Observatory Proper Motion Survey identifications (Giclas {\sl et al.}, 1971) where appropriate. 
Column 2 lists an alternative name, usually from either the CNS3 or the LHS catalogue; \\
Columns 3 and 4 list the position of the 2MASS source; Column 5 gives the Luyten m$_r$ magnitude; 
Columns 6-8 list the 2MASS photometry; \\
Columns 9-12 list the optical photometry, and column 13 gives the source:
1 - Weis (1984, 1986, 1987, 1988, 1991a, 1991b, 1996); 
2 - Hipparcos (ESA, 1997); 3 - CNS3; 4 - Sandage \& Kowal (1986); 5 - Ryan (1989, 1990); 6 - Leggett (1992); 7  - Bessell (1990); 9 - Koen \etal, (2002);
9 - Phan-Bao \etal, (2001); 10 - Dahn \etall (2002);  
11 - Stauffer \etall (1991); 12 - Fleming (1998). \\
Column 14 lists the trigonometric parallax and uncertainty; column 15 gives the source: \\
1 - Hipparcos (ESA, 1997); 2 - CNS3; 3 - Dahn \etal, (2002); 4 - van Altena, Lee \& Hoffleit (2001)\\
Column 16 gives the estimated distance modulus and column 17 the corresponding
value of M$_J$.
\\ Notes: 
1 - LP 320-16/G 148-48: Joint optical photometry, JHK$_S$ data taken from All-Sky release. \\
}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrccccccccccc}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{15}
\tablenum{3}
\tablewidth{0pt}
\tablecaption{SAAO photometry of NLTT2 and NLTT3 stars}
\tablehead{\colhead{name} & \colhead{ Other} & 
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{$m_r$} &
\colhead {J} &  \colhead {H} &\colhead {K$_S$} & \colhead{V} & \colhead{B-V} & \colhead{V-R} & \colhead{V-I} &
\colhead{N$_{obs}$}  & \colhead{ (m-M) } &  
\colhead{M$_J$} & \colhead {Notes }}
\startdata
 NLTT2 & \\
  644- 94   &            &  0:09:13.5& -4:08:02&  12.0&    8.60&    7.94&    7.71&  12.03&   1.51&   1.02&   2.23&  1&   1.87$\pm$0.23&   6.73&  \\
  880-803   &            &  0:16:20.1&-31:27:39&  13.3&    9.53&    8.91&    8.68&  13.01&\nodata&   1.03&   2.29&  1&   2.79$\pm$0.23&   6.74&  \\
  464-511   &            &  0:17:11.8& 14:54:52&  13.9&   10.09&    9.45&    9.23&  13.70&\nodata&   1.06&   2.37&  1&   3.16$\pm$0.30&   6.93&  \\
  86- 93    &            &  0:18:34.7&-68:46:59&  11.6&    8.58&    7.95&    7.75&  11.32&   1.44&   0.89&   1.75&  1&   2.75$\pm$0.30&   5.83&  \\
  86- 82    &            &  0:21:54.9&-68:31:25&  11.6&    8.25&    7.57&    7.35&  11.13&   1.45&   0.92&   1.87&  1&   2.20$\pm$0.23&   6.05&  \\
  881- 50  & G 267-87   &  0:22:33.9&-31:10:24&  14.5&   10.66&   10.03&    9.74&  14.27&\nodata&   1.07&   2.41&  1&   3.68$\pm$0.23&   6.98&  \\
  881-102  &            &  0:28:07.9&-26:52:28&  15.5&   10.64&    9.99&    9.79&  14.45&\nodata&   1.07&   2.44&  1&   3.42$\pm$0.23&   7.22&  \\
   50- 78$^{**}$&            &  0:31:04.1&-72:01:06&  13.3&    9.37&    8.74&    8.44&  13.69&\nodata&   1.22&   2.79&  2&   1.19$\pm$0.27&   8.18&  \\
  881-239&            &  0:37:35.8&-27:08:30&  14.2&   10.04&    9.47&    9.18&  14.32&\nodata&   1.19&   2.74&  2&   2.03$\pm$0.27&   8.03&  \\
  825-68&            &  0:39:36.6&-30:11:26&  14.8&   11.02&   10.43&   10.15&  14.55&\nodata&   1.03&   2.30&  1&   4.19$\pm$0.30&   6.83&  \\
  881-272&            &  0:39:56.0&-30:32:45&  14.4&   10.62&   10.08&    9.75&  14.50&\nodata&   1.14&   2.53&  1&   3.29$\pm$0.23&   7.33&  \\
  466-156&            &  0:59:16.3& 13:51:35&  15.3&   11.26&   10.71&   10.44&  14.65&\nodata&   0.88&   2.13&  1&   4.63$\pm$0.23&   6.62&  \\
  586- 73&            &  1:00:22.3& -1:24:04&  14.4&   10.34&    9.71&    9.49&  13.92&\nodata&   1.03&   2.30&  1&   3.44$\pm$0.23&   6.90&  \\
  466-236&            &  1:06:39.2& 14:48:46&  13.9&    9.68&    9.05&    8.80&  13.07&\nodata&   0.99&   2.15&  1&   3.01$\pm$0.23&   6.67&  \\
  827-167&            &  1:23:31.8&-23:45:41&  15.4&   11.21&   10.71&   10.33&  16.08&\nodata&   1.38&   3.20&  2&   1.93$\pm$0.27&   9.28&  \\
  883-542&            &  1:29:40.0&-26:30:05&  14.1&   10.29&    9.66&    9.40&  13.93&\nodata&   1.06&   2.37&  1&   3.28$\pm$0.23&   7.01&  \\
  883-432&            &  1:30:41.4&-28:12:32&  14.5&   10.60&   10.02&    9.77&  15.01&\nodata&   1.20&   2.82&  2&   2.37$\pm$0.25&   8.23&  \\
  768-199&            &  1:37:51.2&-14:43:15&  14.7&   10.22&    9.62&    9.41&  13.81&\nodata&   1.04&   2.33&  1&   3.34$\pm$0.23&   6.88&  \\
  768-572&            &  1:50:58.8&-15:22:22&  17.1&   11.26&   10.60&   10.39&  14.29&\nodata&   0.94&   1.94&  1&   4.98$\pm$0.23&   6.28&  \\
  828- 89$^{**}$&            &  1:53:11.3&-21:05:43&  11.7&    8.08&    7.42&    7.14&  11.42&   1.49&   1.00&   2.16&  1&   1.43$\pm$0.23&   6.65&  \\
  768-670$^{**}$&            &  1:54:08.0&-15:36:21&  15.6&    9.77&    9.23&    8.86&  14.42&\nodata&   1.29&   2.98&  2&   0.73$\pm$0.24&   9.04&  \\
  768-702&            &  1:55:32.2&-15:31:21&  11.6&    8.82&    8.18&    7.91&  11.71&   1.46&   0.91&   1.86&  1&   2.76$\pm$0.23&   6.06&  \\
  650-215&            &  2:20:22.4& -8:08:24&  15.3&   10.90&   10.36&   10.05&  15.81&\nodata&   1.33&   3.12&  2&   1.68$\pm$0.24&   9.22&  1 \\
  650-158&            &  2:31:33.3& -3:56:22&  13.4&    8.94&    8.30&    8.08&  12.43&   1.48&   1.00&   2.18&  1&   2.13$\pm$0.23&   6.81&  \\
  941-160&            &  2:32:46.1&-34:21:39&  15.3&   10.88&   10.28&   10.00&  15.41&\nodata&   1.26&   2.91&  1&   2.15$\pm$0.24&   8.73&  \\
 G 75-27&            &  2:34:52.5& -7:17:05&  13.7&    9.52&    9.04&    8.78&  13.13&\nodata&   1.04&   2.33&  2&   2.68$\pm$0.30&   6.84&  \\
  650-323$^{**}$&            &  2:37:46.2& -7:05:48&  15.3&   10.62&   10.08&    9.79&  15.63&\nodata&   1.36&   3.19&  1&   1.33$\pm$0.24&   9.29&  \\
  650-337&            &  2:39:03.6& -3:52:58&  14.3&   10.31&    9.68&    9.48&  13.42&\nodata&   0.96&   2.02&  1&   4.04$\pm$0.23&   6.27&  \\
  886- 73$^{**}$&            &  2:39:17.6&-26:49:18&  14.2&    9.60&    9.04&    8.72&  14.26&\nodata&   1.27&   2.97&  2&   0.58$\pm$0.30&   9.02&  \\
  650-366&            &  2:40:17.9& -5:17:41&  15.3&   11.20&   10.56&   10.29&  15.65&\nodata&   1.24&   2.86&  1&   2.70$\pm$0.24&   8.50&  \\
  652-192&            &  3:16:21.1& -3:44:38&  13.8&   10.10&    9.45&    9.22&  13.73&\nodata&   1.04&   2.35&  2&   3.10$\pm$0.23&   7.00&  \\
  831- 68$^{**}$&            &  3:16:47.8&-21:25:26&  11.3&    7.61&    6.96&    6.70&  11.02&   1.47&   1.00&   2.22&  2&   0.89$\pm$0.23&   6.72&  \\
  652-237&            &  3:18:08.1& -3:21:28&  14.8&   10.80&   10.22&    9.95&  14.43&\nodata&   1.03&   2.34&  2&   3.84$\pm$0.23&   6.96&  \\
  652-310&            &  3:21:05.6& -5:26:35&  15.4&   11.03&   10.49&   10.21&  15.80&\nodata&   1.32&   3.07&  2&   1.93$\pm$0.24&   9.10&  \\
 G 7-14 $^{**}$&            &  3:58:49.1& 12:30:23&  13.6&    9.73&    9.16&    8.85&  14.28&\nodata&   1.23&   2.86&  3&   0.83$\pm$0.30&   8.90&  \\
  655- 23$^{**}$&            &  4:30:52.0& -8:49:19&  14.0&    9.86&    9.28&    9.02&  14.32&\nodata&   1.25&   2.89&  4&   1.34$\pm$0.25&   8.52&  \\
  837- 52&            &  5:52:31.9&-22:46:37&  11.6&    8.13&    7.56&    7.35&  10.56&   1.24&   0.79&   1.47&  3&   2.64$\pm$0.30&   5.49&  \\
  658- 71$^{**}$&            &  5:54:05.1& -2:48:21&  15.6&   10.75&   10.14&    9.80&  15.81&\nodata&   1.40&   3.24&  4&   1.34$\pm$0.16&   9.41& 2 \\
  780- 32$^{**}$&            &  6:39:37.4&-21:01:33&  12.2&    8.49&    7.92&    7.65&  12.78&   1.66&   1.20&   2.77&  4&   0.43$\pm$0.24&   8.06&  \\
 L 453-31$^{**}$&            &  6:39:41.1&-36:59:02&  11.3&    8.31&    7.64&    7.42&  11.90&   1.49&   1.04&   2.32&  3&   1.35$\pm$0.23&   6.96&  \\
 L 453-49&            &  6:44:32.4&-38:31:58&  13.7&   10.08&    9.47&    9.22&  14.18&\nodata&   1.14&   2.64&  4&   2.20$\pm$0.23&   7.88&  \\
 L 528-16$^{**}$&            &  7:38:09.7&-31:12:19&  12.3&    8.20&    7.57&    7.30&  11.87&   1.56&   1.07&   2.39&  3&   1.15$\pm$0.23&   7.05&  \\
  783- 21&            &  7:53:37.4&-18:57:57&  13.5&    9.74&    9.26&    8.98&  13.69&\nodata&   1.11&   2.54&  4&   2.41$\pm$0.23&   7.33&  \\
  899-  1&            &  8:13:28.6&-32:27:30&  13.0&    9.09&    8.45&    8.20&  12.67&   1.50&   1.03&   2.31&  4&   2.17$\pm$0.23&   6.92&  \\
  843- 16$^{**}$&            &  8:14:22.6&-25:42:18&  11.8&    8.09&    7.45&    7.20&  11.55&   1.44&   1.00&   2.21&  3&   1.33$\pm$0.23&   6.76&  \\
  843- 18&            &  8:19:42.5&-23:48:44&  13.5&    9.97&    9.37&    9.09&  13.93&\nodata&   1.11&   2.55&  6&   2.52$\pm$0.23&   7.45&  \\
 G 161-19&            &  9:23:24.9& -5:02:56&  14.0&    9.92&    9.31&    9.06&  13.64&\nodata&   1.07&   2.42&  3&   2.84$\pm$0.23&   7.08&  \\
 G 161-20&            &  9:23:25.7& -5:03:00&  14.3&   10.00&    9.40&    9.16&  13.69&\nodata&   1.07&   2.41&  3&   2.97$\pm$0.23&   7.03&  \\
  731- 65&            & 10:50:32.8&-13:26:13&  15.0&   11.12&   10.52&   10.22&  15.60&\nodata&   1.23&   2.87&  3&   2.61$\pm$0.25&   8.51&  \\
  673-101&            & 11:36:17.1& -5:26:49&  12.7&    9.31&    8.64&    8.45&  12.09&   1.40&   0.89&   1.78&  4&   3.42$\pm$0.23&   5.89&  \\
  851-399$^*$&            & 11:57:53.5&-23:49:00&  14.6&   10.23&    9.69&    9.33&  14.77&\nodata&   1.26&   2.93&  6&   1.44$\pm$0.24&   8.79&  \\
  851-410&            & 11:58:19.8&-22:40:59&  13.7&    9.35&    8.69&    8.44&  13.22&\nodata&   1.11&   2.52&  3&   2.00$\pm$0.23&   7.35&  \\
 L 553-179&            & 16:00:27.9&-34:43:16&  13.7&    9.71&    9.24&    8.94&  13.58&\nodata&   1.09&   2.49&  3&   2.47$\pm$0.30&   7.24&  \\
   553-44$^{**}$&            & 16:01:56.5&-33:57:07&  11.5&    7.80&    7.21&    6.94&  12.17&   1.57&   1.14&   2.61&  2&  -0.58$\pm$0.23&   8.38& 2 \\
  202-148&            & 16:19:51.3&-58:16:32&  11.6&    8.30&    7.68&    7.48&  10.93&   1.37&   0.85&   1.63&  2&   2.60$\pm$0.30&   5.70&  \\
  917- 25&            & 16:20:37.6&-30:39:40&  12.5&    8.56&    8.02&    7.79&  11.96&   1.43&   0.98&   2.15&  2&   1.97$\pm$0.23&   6.59&  \\
  862-197&            & 16:38:31.8&-21:14:07&  15.0&   11.06&   10.46&   10.18&  15.53&\nodata&   1.27&   2.91&  3&   2.31$\pm$0.23&   8.75& 3 \\
  919- 15&            & 17:12:01.2&-27:46:01&  14.1&    9.49&    8.92&    8.66&  13.40&   1.58&   1.11&   2.54&  2&   2.16$\pm$0.30&   7.33&  \\
  864- 12&            & 17:21:56.8&-27:07:15&  12.2&    8.85&    8.36&    8.06&  12.16&   1.56&   1.01&   2.14&  2&   2.36$\pm$0.30&   6.49&  \\
    T 17&            & 17:24:36.2&-30:56:53&  14.7&   11.01&   10.37&   10.07&  14.62&\nodata&   1.07&   2.37&  2&   4.00$\pm$0.23&   7.01&  \\
 L 485-9&            & 17:24:54.1&-35:28:34&  14.5&   10.46&    9.86&    9.60&  13.80&\nodata&   1.01&   2.14&  2&   3.88$\pm$0.30&   6.58&  \\
 L 485-8 &            & 17:25:00.3&-35:29:32&  13.5&    9.41&    8.93&    8.71&  13.23&   1.56&   0.97&   2.02&  2&   1.82$\pm$0.23&   7.59&  \\
  748- 24&            & 17:39:16.6&-14:12:09&  14.4&   10.58&   10.01&    9.78&  14.59&\nodata&   1.13&   2.62&  1&   3.14$\pm$0.30&   7.44&  \\
 G 154-10&            & 17:43:39.9&-14:41:14&  15.2&   11.24&   10.67&   10.41&  15.48&\nodata&   1.16&   2.69&  1&   3.31$\pm$0.24&   7.93&  \\
 L 559-169&            & 17:50:08.7&-33:54:14&  13.6&    9.92&    9.29&    9.05&  13.53&\nodata&   1.07&   2.39&  2&   2.98$\pm$0.30&   6.94& 2 \\
  921- 23&            & 17:58:24.5&-31:40:54&  14.8&   10.82&   10.19&    9.92&  14.78&\nodata&   1.17&   2.67&  2&   3.37$\pm$0.24&   7.45& 4 \\
  810- 12&            & 18:25:34.1&-18:02:45&  13.2&    9.64&    9.07&    8.80&  12.79&   1.53&   0.98&   2.07&  2&   3.31$\pm$0.30&   6.33&  \\
 G 155-18&            & 18:29:15.7&-15:43:51&  14.2&    9.85&    9.22&    8.95&  13.69&\nodata&   1.16&   2.61&  2&   2.58$\pm$0.30&   7.27&  \\
  867- 15$^{**}$&            & 18:42:11.1&-23:28:58&  13.2&    8.25&    7.72&    7.43&  12.11&   1.65&   1.11&   2.50&  2&   0.98$\pm$0.30&   7.27&  \\
 G 155-41&            & 18:47:36.0&-17:03:15&  14.1&   10.03&    9.49&    9.23&  13.61&\nodata&   1.03&   2.32&  2&   3.18$\pm$0.30&   6.85&  \\
  346- 11&            & 18:58:16.9&-45:14:14&  15.1&   10.46&    9.84&    9.64&  14.14&\nodata&   1.04&   2.30&  2&   3.41$\pm$0.30&   7.05&  \\
  812-110&            & 19:21:05.6&-20:17:02&  14.6&   10.29&    9.71&    9.43&  14.35&\nodata&   1.17&   2.69&  1&   2.73$\pm$0.23&   7.56&  \\
 813- 36& L 780-87   & 19:33:24.3&-17:34:19&  14.4&   10.35&    9.84&    9.57&  14.13&\nodata&   1.05&   2.44&  1&   3.23$\pm$0.30&   7.12&  \\
 L 567-63$^{**}$&            & 20:34:31.1&-32:30:59&  12.4&    8.38&    7.77&    7.51&  12.15&   1.52&   1.08&   2.43&  2&   1.19$\pm$0.30&   7.19&  \\
  757- 92$^{**}$&            & 21:11:24.2& -9:40:32&  15.3&   10.94&   10.30&    9.95&  16.56&\nodata&   1.64&   3.60&  3&   1.09$\pm$0.16&   9.85&  \\
  358- 12&            & 22:50:58.2&-45:48:35&  14.5&    9.88&    9.32&    9.08&  13.30&\nodata&   1.03&   2.23&  2&   3.24$\pm$0.30&   6.64&  \\
NLTT3 & \\
 824- 94    &  G 266-31  &  0:03:25.6&-24:29:09&  13.5&    9.69&    9.02&    8.84&  12.87&\nodata&   1.00&   2.18&  1&   3.32$\pm$0.30&   6.37&  \\
 767- 16    &            &  1:10:29.4&-15:10:07&  13.6&   10.08&    9.41&    9.16&  14.23&\nodata&   1.20&   2.79&  1&   2.35$\pm$0.30&   7.74& 5 \\
  G 75-25   &     &  2:34:18.5& -5:23:06&  14.3&    9.82&    9.23&    8.95&  13.39&\nodata&   1.04&   2.33&  2&   2.92$\pm$0.30&   6.90&  \\
 775- 44    &            &  4:21:31.6&-19:45:23&  11.3&    7.89&    7.24&    7.11&  10.44&   1.35&   0.83&   1.57&  2&   2.30$\pm$0.30&   5.59&  \\
 775- 49    & BD-16:891  &  4:32:58.2&-16:32:35&  11.3&    8.28&    7.69&    7.46&  10.89&   1.35&   0.85&   1.64&  2&   2.59$\pm$0.30&   5.69&  \\
 G 108-4$^{**}$&     &  6:29:50.3& -2:47:45&  13.8&    9.48&    8.90&    8.64&  13.83&\nodata&   1.20&   2.81&  2&   1.24$\pm$0.32&   8.24&  \\
       G 108-13&   &  6:33:07.0& -4:31:18&  14.5&   10.61&   10.00&    9.76&  14.85&\nodata&   1.18&   2.74&  2&   2.59$\pm$0.30&   8.02&  \\
      G 108-17&   &  6:39:18.4& -2:05:46&  14.6&   10.75&   10.19&    9.96&  14.93&\nodata&   1.17&   2.69&  2&   2.86$\pm$0.30&   7.89&  \\
 780- 23&            &  6:40:08.6&-16:27:26&  12.4&    9.15&    8.53&    8.29&  12.94&   1.58&   1.11&   2.51&  2&   1.98$\pm$0.30&   7.17&  \\
 661-  2&            &  6:50:59.5& -9:10:50&  13.8&    9.39&    8.74&    8.56&  13.31&\nodata&   1.11&   2.55&  1&   2.04$\pm$0.30&   7.35&  \\
 661- 13$^{**}$&            &  6:56:19.0& -8:35:46&  14.7&    9.62&    9.03&    8.74&  13.97&\nodata&   1.21&   2.80&  2&   1.47$\pm$0.30&   8.15&  \\
 661- 17&            &  6:57:46.0& -5:34:41&  15.0&   10.79&   10.20&    9.94&  14.81&\nodata&   1.16&   2.64&  1&   3.31$\pm$0.30&   7.48&  \\
 896- 16&            &  7:04:54.3&-28:01:13&  14.3&   10.10&    9.50&    9.23&  14.28&\nodata&   1.16&   2.69&  2&   2.14$\pm$0.30&   7.96&  \\
 840- 16$^*$&            &  7:08:07.0&-22:48:47&  11.6&    8.08&    7.50&    7.24&  11.42&   1.55&   1.00&   2.15&  2&   1.52$\pm$0.30&   6.56&  \\
      G 112-5&     &  7:17:18.4& -3:11:53&  13.5&    9.50&    8.76&    8.62&  12.43&   1.34&   0.91&   1.90&  1&   3.43$\pm$0.30&   6.07&  \\
 41- 12&            &  7:22:15.1&-26:35:19&  14.3&   10.31&    9.64&    9.40&  13.44&\nodata&   0.96&   2.04& 3&   3.96$\pm$0.30&   6.35&  \\
    883&            &  7:47:25.6& -8:59:17&  11.4&    8.39&    7.72&    7.58&  10.91&   1.33&   0.83&   1.57&  1&   2.81$\pm$0.30&   5.58&  \\
 CD-29:5220&            &  7:57:18.8&-30:08:49&  11.1&    8.09&    7.55&    7.39&  10.34&   1.19&   0.73&   1.35&  2&   2.82$\pm$0.30&   5.27&  \\
 784- 22&            &  7:57:57.0&-16:33:40&  12.5&    9.09&    8.41&    8.23&  11.94&   1.40&   0.90&   1.85&  2&   3.12$\pm$0.30&   5.97&  \\
 784- 11&            &  7:59:34.4&-16:17:58&  11.4&    8.59&    7.93&    7.76&  11.25&   1.39&   0.87&   1.69&  1&   2.84$\pm$0.30&   5.75&  \\
   R 397& G 113-35   &  8:25:39.2& -6:53:33&  11.7&    8.58&    7.96&    7.78&  11.02&   1.33&   0.81&   1.53&  1&   3.09$\pm$0.30&   5.49&  \\
 186- 42&            &  8:35:47.5&-56:45:13&  12.1&    8.98&    8.35&    8.16&  11.78&   1.43&   0.90&   1.79&  1&   3.09$\pm$0.30&   5.89&  \\
 786- 55&  BD-17 2676&  8:52:20.3&-17:45:10&  11.6&    8.47&    7.87&    7.71&  10.73&   1.25&   0.76&   1.40&  1&   3.15$\pm$0.30&   5.32&  \\
 727- 22&  G216-75   &  9:24:14.2& -9:48:22&  11.4&    8.58&    7.96&    7.77&  11.22&   1.33&   0.85&   1.66&  1&   2.87$\pm$0.30&   5.71&  \\
 851- 27&            & 11:36:57.1&-23:29:47&  13.0&    9.32&    8.43&    8.41&  12.90&\nodata&   1.11&   2.54&  1&   2.42$\pm$0.30&   6.90&  \\

\enddata
\tablecomments{ 
$^{**}$ identifies stars with formal distance estimates $d \le 20$ parsecs  \\
$^*$ identifies stars with formal distance estimates within $1\sigma$ of 20 parsecs  \\
Column 1 lists the designation from the NLTT catalogue: R=Ross, W=Wolf, Oxf=Oxford catalogue.  We
have added Lowell Observatory Proper Motion Survey identifications (Giclas {\sl et al.}, 1971) where appropriate. \\
Column 2 lists an alternative name, usually from either the pCNS3 or the LHS catalogue; \\
Columns 3 and 4 list the position of the 2MASS source; Column 5 gives the Luyten m$_r$ magnitude; 
Columns 6-8 list the 2MASS photometry; \\
Columns 9-12 list the optical photometry, and column 13 gives the number of observations; \\
Column 14 gives the estimated distance modulus and column 15 the corresponding M$_J$. Notes: \\
1. probably variable; constant colours; 2. probably variable; 3. possibly affected by nearby field star; 
4. crowded field; 5. LP 767-16 is a close binary, separation $\sim1.5$ arcseconds.  Both 2MASS and the
optical data provide joint photometry; the distance estimate assumes an equal-magnitude system. \\ 
}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Narrowband indices for NLTT dwarfs }
\tablehead{\colhead{name} &
\colhead{ TiO5} & \colhead{CaOH} & \colhead{CaH1} &
\colhead {CaH2} &  \colhead {CaH3} 
&\colhead {TiO-a} & \colhead{VO-a} & \colhead{H$\alpha$} & \colhead {Sp. Type }}
\startdata
NLTT1 \\
 LP 348-40   &   0.43 &   0.47 &   0.85 &   0.44 &   0.74 &   1.48 &   1.95 &   0.97 & M3.5 \\
 G 171-59    &   0.60 &   0.61 &   0.82 &   0.55 &   0.78 &   1.28 &   1.95 &   1.42 & M1.5 \\
 G 171-61    &   0.65 &   0.62 &   0.80 &   0.59 &   0.80 &   1.18 &   1.96 &   0.97 & M1.5 \\
 G 132-4     &   0.47 &   0.51 &   0.85 &   0.47 &   0.76 &   1.42 &   1.95 &   0.95 & M3.5 \\
 LP 765-74   &   0.63 &   0.58 &   0.81 &   0.55 &   0.79 &   1.21 &   1.94 &   0.98 & M1.5 \\
 G 172-22    &   0.44 &   0.46 &   0.86 &   0.45 &   0.76 &   1.55 &   1.96 &   0.96 & M3.5 \\
 G 69-32     &   0.42 &   0.39 &   0.80 &   0.39 &   0.68 &   1.66 &   1.98 &   1.36 & M3.5 \\
 G 132-42    &   0.40 &   0.45 &   0.87 &   0.43 &   0.75 &   1.56 &   1.95 &   0.99 & M4.0 \\
 G 172-41    &   0.50 &   0.56 &   0.88 &   0.50 &   0.79 &   1.32 &   1.94 &   0.96 & M3.0 \\
 LP 351-6    &   0.61 &   0.59 &   0.88 &   0.56 &   0.80 &   1.20 &   1.93 &   0.97 & M1.5 \\
 LP 243-36   &   0.34 &   0.48 &   0.82 &   0.40 &   0.68 &   1.72 &   2.02 &   1.72 & M4.5 \\
 LP 828-75   &   0.28 &   0.51 &   0.61 &   0.27 &   0.66 &   2.35 &   2.08 &   1.38 & M5.5 \\
 G 173-37    &   0.48 &   0.49 &   0.79 &   0.43 &   0.69 &   1.37 &   1.97 &   1.13 & M3.5 \\
 G 35-32     &   0.46 &   0.48 &   0.84 &   0.46 &   0.76 &   1.41 &   1.97 &   0.98 & M3.5 \\
 LP 409-52   &   0.36 &   0.40 &   0.73 &   0.34 &   0.61 &   1.81 &   2.00 &   1.62 & M4.5 \\
 G 74-12     &   0.45 &   0.48 &   0.80 &   0.43 &   0.71 &   1.37 &   1.95 &   0.98 & M3.5 \\
 G 35-39     &   0.55 &   0.52 &   0.82 &   0.48 &   0.75 &   1.26 &   1.98 &   0.99 & M2.5 \\
 LP 353-78   &   0.88 &   0.87 &   0.93 &   0.84 &   0.91 &   1.03 &   1.96 &   0.94 & K5 \\
 LP 298-53   &   0.63 &   0.63 &   0.83 &   0.55 &   0.77 &   1.23 &   1.97 &   1.26 & M1.5 \\
 G 36-39     &   0.38 &   0.45 &   0.88 &   0.39 &   0.71 &   1.55 &   1.95 &   0.99 & M4.5 \\
 G 134-56    &   0.91 &   0.88 &   0.94 &   0.85 &   0.91 &   1.02 &   1.96 &   0.96 & K5 \\
 G 134-68    &   0.43 &   0.46 &   0.85 &   0.41 &   0.71 &   1.46 &   1.97 &   0.96 & M3.5 \\
 LP 837- 37  &   0.22 &   0.35 &   0.87 &   0.28 &   0.54 &   3.24 &   2.13 &   2.21 & M6.0 \\
 G 78-15     &   0.63 &   0.61 &   0.82 &   0.57 &   0.79 &   1.18 &   1.96 &   0.96 & M1.5 \\
 LP 355-27   &   0.37 &   0.42 &   0.81 &   0.37 &   0.67 &   1.73 &   1.97 &   1.46 & M4.5 \\
 LP 247-13   &   0.48 &   0.54 &   0.82 &   0.45 &   0.71 &   1.46 &   1.93 &   1.66 & M3.5 \\
 W 140       &   0.41 &   0.48 &   0.83 &   0.43 &   0.72 &   1.50 &   1.95 &   0.97 & M4.0 \\
 W 142       &   0.51 &   0.51 &   0.82 &   0.49 &   0.76 &   1.33 &   1.94 &   0.97 & M2.5 \\
 LP 31-103   &   0.75 &   0.69 &   0.88 &   0.65 &   0.83 &   1.12 &   1.96 &   0.95 & M0.5 \\
 LP 413-24   &   0.38 &   0.41 &   0.79 &   0.43 &   0.71 &   1.61 &   1.94 &   1.34 & M4.5 \\
 W 1269      &   0.59 &   0.62 &   0.85 &   0.62 &   0.84 &   1.23 &   1.87 &   0.94 & M2.0 \\
 G 38-22     &   0.65 &   0.63 &   0.87 &   0.61 &   0.84 &   1.21 &   1.95 &   0.95 & M1.5 \\
 LP 301-25   &   0.43 &   0.39 &   0.80 &   0.42 &   0.73 &   1.47 &   1.95 &   0.96 & M3.5 \\
 LP 833-45   &   0.31 &   0.35 &   0.95 &   0.34 &   0.67 &   2.04 &   2.04 &   1.07 & M5.0 \\
 G 7-25      &   0.56 &   0.53 &   0.79 &   0.55 &   0.78 &   1.31 &   1.93 &   0.94 & M2.5 \\
 LP 31-339   &   0.68 &   0.62 &   0.85 &   0.64 &   0.84 &   1.18 &   1.95 &   0.99 & M1.0 \\
 G 8-31      &   0.39 &   0.38 &   0.83 &   0.40 &   0.71 &   1.63 &   1.95 &   0.99 & M4.0 \\
 LP 15-272   &   0.56 &   0.53 &   0.86 &   0.52 &   0.79 &   1.32 &   1.93 &   0.97 & M2.5 \\
 G 8-47      &   0.39 &   0.36 &   0.76 &   0.46 &   0.73 &   1.59 &   1.89 &   0.96 & M4.0 \\
 G 8-48      &   0.46 &   0.47 &   0.81 &   0.45 &   0.74 &   1.49 &   1.93 &   1.08 & M3.5 \\
 LP 415-1896 &   0.64 &   0.58 &   0.85 &   0.59 &   0.84 &   1.23 &   1.94 &   0.97 & M1.5 \\
  LP 776-25  &   0.50 &  \nodata &   0.85 &   0.46 &   0.71 &   1.39 &   1.97 &   1.25 & M3.0 \\
  LP 717-36  &   0.47 &  \nodata &   0.82 &   0.44 &   0.68 &   1.46 &   2.00 &   1.20 & M3.5 \\
 LP 15-164   &   0.72 &   0.70 &   0.89 &   0.70 &   0.87 &   1.14 &   1.92 &   0.95 & M0.5 \\
 LP 718-  5  &   0.28 &   0.14 &   0.93 &   0.27 &   0.60 &   2.49 &   2.15 &   1.03 & M6.5 \\
 LP 658-106  &   0.20 &   0.15 &   0.83 &   0.25 &   0.52 &   2.68 &   2.06 &   1.12 & M6.5 \\
 LP 33-218   &   0.67 &   0.67 &   0.86 &   0.64 &   0.83 &   1.15 &   1.94 &   0.95 & M1.0 \\
 LP 15-235   &   0.54 &   0.55 &   0.81 &   0.52 &   0.78 &   1.29 &   1.93 &   0.97 & M2.5 \\
 G 101-18    &   0.55 &   0.52 &   0.81 &   0.49 &   0.76 &   1.36 &   1.96 &   1.09 & M2.5 \\
 LP 15-236   &   0.45 &   0.45 &   0.92 &   0.48 &   0.77 &   1.46 &   1.93 &   0.95 & M3.5 \\
 G 101-32    &   0.42 &   0.44 &   0.82 &   0.43 &   0.75 &   1.51 &   1.92 &   0.97 & M3.5 \\
 G 103-41    &   0.46 &   0.48 &   0.84 &   0.44 &   0.74 &   1.42 &   1.92 &   0.98 & M3.5 \\
 G 103-43    &   0.54 &   0.53 &   0.80 &   0.50 &   0.75 &   1.27 &   1.97 &   1.02 & M2.5 \\
 G 107-20    &   0.50 &   0.52 &   0.83 &   0.47 &   0.75 &   1.33 &   1.95 &   0.97 & M3.0 \\
 G 103-66    &   0.46 &   0.51 &   0.86 &   0.47 &   0.75 &   1.38 &   1.94 &   0.98 & M3.5 \\
 G 109-29    &   0.47 &   0.49 &   0.81 &   0.43 &   0.71 &   1.41 &   1.95 &   0.98 & M3.5 \\
 LP 34-110   &   0.78 &   0.74 &   0.78 &   0.66 &   0.83 &   1.22 &   1.89 &   0.95 & M0.5 \\
 G 88-2      &   0.47 &   0.48 &   0.82 &   0.47 &   0.74 &   1.40 &   1.93 &   0.97 & M3.5 \\
 LP 16-379   &   0.47 &   0.48 &   0.81 &   0.44 &   0.72 &   1.35 &   1.95 &   0.97 & M3.5 \\
 LP 34-143   &   0.41 &   0.47 &   0.88 &   0.41 &   0.72 &   1.51 &   1.96 &   0.95 & M3.5 \\
 G 109-51    &   0.38 &   0.49 &   0.88 &   0.42 &   0.73 &   1.59 &   1.96 &   0.94 & M4.5 \\
 LP 162-1    &   0.39 &   0.46 &   0.85 &   0.43 &   0.74 &   1.56 &   1.94 &   0.98 & M4.0 \\
 BD+20:1790  &   0.89 &   0.94 &   0.98 &   0.90 &   0.93 &   1.03 &   1.96 &   1.07 & K5 \\
 G 88-33     &   0.36 &   0.42 &   0.86 &   0.41 &   0.74 &   1.62 &   1.96 &   0.96 & M4.5 \\
 G 88-37     &   0.47 &   0.54 &   0.85 &   0.47 &   0.75 &   1.36 &   1.94 &   0.94 & M3.5 \\
 LP 17-66    &   0.46 &   0.45 &   0.84 &   0.44 &   0.73 &   1.40 &   1.93 &   0.99 & M3.5 \\
 G 88-49     &   0.55 &   0.59 &   0.87 &   0.58 &   0.82 &   1.27 &   1.94 &   0.95 & M2.5 \\
 G 111-56    &   0.36 &   0.41 &   0.83 &   0.39 &   0.67 &   1.54 &   1.98 &   1.16 & M4.5 \\
 W 1469      &   0.50 &   0.52 &   0.83 &   0.59 &   0.75 &   1.33 &   1.93 &   0.98 & M3.0 \\
 LP 35-257   &   0.44 &   0.48 &   0.86 &   0.45 &   0.75 &   1.42 &   1.92 &   0.95 & M3.5 \\
 LP 321-16   &   0.42 &   0.47 &   0.84 &   0.44 &   0.74 &   1.48 &   1.94 &   0.97 & M3.5 \\
 G 40-36     &   0.38 &   0.39 &   0.76 &   0.36 &   0.65 &   1.57 &   1.99 &   1.23 & M4.5 \\
  LP 726-11  &   0.57 &  \nodata &   0.84 &   0.50 &   0.73 &   1.32 &   2.00 &   1.26 & M2.5 \\
  LP 726-12  &   0.45 &  \nodata &   0.81 &   0.40 &   0.65 &   1.47 &   2.01 &   1.17 & M3.5 \\
 G 41-13     &   0.51 &   0.48 &   0.80 &   0.51 &   0.77 &   1.31 &   1.95 &   0.97 & M2.5 \\
 BD+25 3037  &   0.92 &   0.92 &   0.96 &   0.93 &   0.96 &   1.02 &   1.96 &   0.94 & K7 \\
 G 115-72    &   0.67 &   0.59 &   0.83 &   0.59 &   0.82 &   1.20 &   1.96 &   1.00 & M1.5 \\ 
  Wolf 346   &   0.65 &  \nodata &   0.80 &   0.51 &   0.75 &   1.20 &   2.04 &   0.97 & M1.5 \\
   G 235-35  &   0.59 &  \nodata &   0.80 &   0.44 &   0.70 &   1.32 &   2.01 &   1.03 & M2.0 \\
  LP 212-62  &   0.36 &  \nodata &   0.85 &   0.36 &   0.67 &   1.88 &   2.05 &   1.28 & M4.5 \\
  LP 92-180  &   0.71 &  \nodata &   0.85 &   0.56 &   0.80 &   1.17 &   1.98 &   0.96 & M0.5 \\
  LP 127-502 &   0.42 &  \nodata &   0.80 &   0.37 &   0.65 &   1.63 &   2.02 &   1.29 & M3.5 \\
  LP 491-51  &   0.45 &  \nodata &   0.83 &   0.41 &   0.66 &   1.44 &   2.01 &   1.10 & M3.5 \\
  LP 170-65  &   0.40 &  \nodata &   0.81 &   0.37 &   0.65 &   1.60 &   2.02 &   1.00 & M4.0 \\
  LP 320-626 &   0.54 &  \nodata &   0.86 &   0.47 &   0.75 &   1.36 &   1.95 &   0.98 & M2.5 \\
  LP 64-185  &   0.61 &  \nodata &   0.83 &   0.49 &   0.77 &   1.26 &   1.99 &   0.94 & M1.5 \\
 G 199-16    &   0.57 &  \nodata &   0.81 &   0.45 &   0.72 &   1.30 &   1.98 &   0.95 & M2.5 \\
 G 199-28    &   0.50 &  \nodata &   0.88 &   0.49 &   0.76 &   1.40 &   1.97 &   0.97 & M3.0 \\
  G 123-45   &   0.42 &  \nodata &   0.82 &   0.39 &   0.68 &   1.52 &   2.03 &   0.94 & M3.5 \\ 
  LP 20-391  &   0.83 &  \nodata &   0.90 &   0.73 &   0.88 &   1.08 &   1.99 &   0.98 & M0.5 \\
 Grw+77:4616 &   0.98 &  \nodata &   0.95 &   0.82 &   0.93 &   1.01 &   2.01 &   0.97 & K5 \\
 G 199-57    &   0.59 &  \nodata &   0.86 &   0.46 &   0.73 &   1.29 &   2.00 &   0.92 & M2.0 \\
 R 493       &   0.72 &  \nodata &   0.87 &   0.63 &   0.84 &   1.16 &   1.95 &   0.97 & M0.5 \\
  LP 323-276 &   0.45 &  \nodata &   0.85 &   0.44 &   0.73 &   1.45 &   1.98 &   0.93 & M3.5 \\
  LP 21-194  &   0.90 &  \nodata &   0.93 &   0.70 &   0.89 &   1.05 &   2.01 &   0.97 & K7 \\
  BD+51:1878 &   0.98 &  \nodata &   0.99 &   0.89 &   0.95 &   1.00 &   1.96 &   0.96 & K5 \\
 G 177-63    &   0.44 &  \nodata &   0.87 &   0.44 &   0.74 &   1.51 &   1.98 &   0.95 & M3.5 \\
 G 165-58    &   0.50 &  \nodata &   0.80 &   0.45 &   0.69 &   1.34 &   2.00 &   0.95 & M3.0 \\
 G 224-13    &   0.64 &  \nodata &   0.82 &   0.53 &   0.77 &   1.21 &   1.96 &   0.96 & M1.5 \\
  LP 325-34  &   0.49 &  \nodata &   0.87 &   0.48 &   0.76 &   1.40 &   1.97 &   0.96 & M3.0 \\
  LP 326-38  &   0.46 &  \nodata &   0.81 &   0.42 &   0.67 &   1.48 &   1.99 &   1.34 & M3.5 \\
  LP 41-431  &   0.54 &  \nodata &   0.87 &   0.48 &   0.76 &   1.35 &   1.93 &   0.96 & M2.5 \\
 LP 272-42   &   0.40 &   0.49 &   0.89 &   0.42 &   0.71 &   1.52 &   1.95 &   0.97 & M4.0 \\
 LP 272-63   &   0.55 &   0.55 &   0.79 &   0.49 &   0.75 &   1.26 &   1.97 &   0.97 & M2.5 \\
 LP 177-278  &   0.42 &   0.47 &   0.84 &   0.43 &   0.72 &   1.52 &   1.96 &   0.93 & M3.5 \\
 LP 274-65   &   0.53 &   0.54 &   0.85 &   0.49 &   0.77 &   1.31 &   1.96 &   0.97 & M2.5 \\
 G 168-25    &   0.43 &   0.43 &   0.79 &   0.42 &   0.71 &   1.48 &   1.98 &   0.95 & M3.5 \\
 LP 100-134  &   0.46 &   0.44 &   0.77 &   0.42 &   0.67 &   1.38 &   1.96 &   1.01 & M3.5 \\
 G 181-32    &   0.55 &   0.54 &   0.81 &   0.49 &   0.74 &   1.27 &   1.95 &   0.98 & M2.5 \\
 LP 230-29   &   0.35 &   0.41 &   0.80 &   0.38 &   0.69 &   1.65 &   1.99 &   0.90 & M4.5 \\
 W1110       &   0.57 &   0.60 &   0.82 &   0.52 &   0.76 &   1.25 &   1.96 &   0.99 & M2.5 \\
 LP 287-15   &   0.43 &   0.46 &   0.85 &   0.43 &   0.73 &   1.47 &   1.94 &   0.96 & M3.5 \\
 R 268       &   0.42 &   0.45 &   0.83 &   0.43 &   0.73 &   1.48 &   1.94 &   0.97 & M3.5 \\
 G 127-42    &   0.46 &   0.49 &   0.84 &   0.45 &   0.73 &   1.38 &   1.96 &   0.94 & M3.5 \\
 G 156-37A   &   0.36 &   0.41 &   0.81 &   0.40 &   0.69 &   1.62 &   1.95 &   1.01 & M4.5 \\
 G 156-37B   &   0.46 &   0.49 &   0.84 &   0.48 &   0.75 &   1.41 &   1.95 &   0.96 & M3.5 \\
 LP 461-11   &   0.47 &   0.49 &   0.83 &   0.44 &   0.73 &   1.37 &   1.95 &   0.98 & M3.5 \\
 G 68-46     &   0.41 &   0.42 &   0.78 &   0.38 &   0.66 &   1.72 &   1.97 &   1.60 & M4.0 \\
NLTT2 \\
  LP 644-94   &   0.61 &   0.57 &   0.83 &   0.58 &   0.79 &   1.26 &   1.94 &   0.98 & M1.5 \\
  LP 880-803  &   0.58 &   0.53 &   0.81 &   0.53 &   0.75 &   1.27 &   1.97 &   0.99 & M2.0 \\
  LP 292-63   &   0.28 &   0.32 &   0.76 &   0.34 &   0.62 &   2.08 &   2.04 &   1.63 & M5.5 \\
  LP 86-82    &   0.77 &   0.72 &   0.88 &   0.68 &   0.85 &   1.11 &   1.97 &   0.97 & M0.5 \\
  LP 881-50   &   0.53 &   0.52 &   0.83 &   0.53 &   0.79 &   1.31 &   1.93 &   0.96 & M2.5 \\
  LP 881-102  &   0.53 &   0.53 &   0.83 &   0.52 &   0.76 &   1.38 &   1.95 &   0.96 & M2.5 \\
  LP 50-78    &   0.44 &   0.45 &   0.85 &   0.43 &   0.71 &   1.53 &   1.97 &   0.96 & M3.5 \\
  G 172-10    &   0.44 &   0.47 &   0.87 &   0.46 &   0.74 &   1.49 &   1.94 &   0.96 & M3.5 \\
  LP 881-239  &   0.47 &   0.44 &   0.81 &   0.44 &   0.72 &   1.47 &   1.98 &   1.04 & M3.5 \\
 LP 825-628  &   0.53 &   0.57 &   0.83 &   0.60 &   0.78 &   1.32 &   1.89 &   0.96 & M2.5 \\
  LP 881-272  &   0.58 &   0.48 &   0.74 &   0.46 &   0.70 &   1.22 &   1.99 &   0.96 & sdM3 \\
  LP 466-140  &   0.47 &   0.47 &   0.74 &   0.45 &   0.69 &   1.39 &   1.95 &   1.28 & M3.5 \\
  LP 466-156  &   0.47 &   0.41 &   0.75 &   0.39 &   0.64 &   1.45 &   1.93 &   1.28 & sdM4 \\
  LP 586-73   &   0.60 &   0.56 &   0.84 &   0.51 &   0.75 &   1.29 &   2.00 &   1.35 & M2.0 \\
  LP 466-236  &   0.60 &   0.63 &   0.86 &   0.58 &   0.79 &   1.25 &   1.93 &   0.99 & M1.5 \\
  LP 827-167  &   0.34 &   0.32 &   0.70 &   0.36 &   0.63 &   1.83 &   1.98 &   1.23 & M4.5 \\
  LP 883-542  &   0.56 &   0.53 &   0.85 &   0.53 &   0.78 &   1.33 &   1.96 &   0.96 & M2.5 \\
  LP 883-432  &   0.42 &   0.45 &   0.87 &   0.45 &   0.73 &   1.58 &   1.95 &   0.95 & M3.5 \\
  LP 768-199  &   0.56 &   0.52 &   0.79 &   0.52 &   0.76 &   1.27 &   1.96 &   0.98 & M2.5 \\
  LP 828-89   &   0.68 &   0.66 &   0.85 &   0.62 &   0.81 &   1.20 &   1.96 &   1.27 & M1.0 \\
  LP 768-670  &   0.40 &   0.39 &   0.80 &   0.40 &   0.69 &   1.60 &   1.99 &   1.00 & M4.0 \\
  LP 768-702  &   0.78 &   0.73 &   0.88 &   0.68 &   0.86 &   1.09 &   1.97 &   0.95 & M0.5 \\
  LP13-529   &   0.42 &   0.43 &   0.72 &   0.46 &   0.74 &   1.51 &   1.92 &   1.06 & M3.5 \\
 G 173-44    &   0.41 &   0.47 &   0.84 &   0.41 &   0.71 &   1.48 &   1.95 &   0.96 & M3.5 \\
  LP 650-215  &   0.38 &   0.35 &   0.76 &   0.36 &   0.62 &   1.82 &   2.00 &   1.60 & M4.5 \\
 LP 353-75   &   0.45 &   0.49 &   0.86 &   0.49 &   0.78 &   1.41 &   1.97 &   0.95 & M3.5 \\
  LP 650-158  &   0.63 &   0.59 &   0.85 &   0.55 &   0.79 &   1.22 &   1.98 &   1.01 & M1.5 \\
  LP 941-160 &   0.41 &   0.41 &   0.87 &   0.38 &   0.65 &   1.62 &   1.95 &   1.23 & M4.0 \\
  G 36-26     &   0.31 &   0.39 &   0.77 &   0.36 &   0.61 &   1.98 &   1.99 &   1.60 & M5.0 \\
  LP 650-323  &   0.37 &   0.34 &   0.81 &   0.36 &   0.66 &   1.81 &   2.02 &   1.25 & M4.5 \\
  LP 650-337  &   0.72 &   0.64 &   0.84 &   0.61 &   0.81 &   1.15 &   1.98 &   0.96 & M0.5 \\
 LP 354-164  &   0.48 &   0.54 &   0.81 &   0.47 &   0.75 &   1.39 &   1.96 &   0.96 & M3.5 \\
  LP 650-366  &   0.45 &   0.43 &   0.85 &   0.42 &   0.70 &   1.46 &   1.98 &   0.95 & M3.5 \\
  LP 650-407  &   0.50 &   0.48 &   0.83 &   0.48 &   0.77 &   1.44 &   1.96 &   0.91 & M3.0 \\
  LP 771-21   &   0.24 &   0.37 &   0.87 &   0.27 &   0.60 &   3.09 &   2.29 &   1.24 & M8.0 \\
  LP 154-66   &   0.60 &   0.61 &   0.85 &   0.60 &   0.80 &   1.21 &   1.91 &   0.96 & M2.0 \\
  G 95-2     &   0.47 &   0.46 &   0.86 &   0.45 &   0.73 &   1.41 &   1.96 &   0.95 & M3.5 \\
  LP 591-248  &   0.24 &   0.34 &   0.71 &   0.27 &   0.57 &   2.01 &   2.07 &   0.98 & M5.5 \\
  LP 887-84   &   0.58 &   0.56 &   0.81 &   0.54 &   0.78 &   1.27 &   1.95 &   0.96 & M2.0 \\
  LP 198-310 &   0.48 &   0.46 &   0.86 &   0.46 &   0.74 &   1.43 &   1.95 &   0.94 & M3.5 \\
  LP 198-596  &   0.44 &   0.41 &   0.77 &   0.44 &   0.69 &   1.50 &   1.91 &   0.96 & M3.5 \\
  LP 652-192  &   0.55 &   0.51 &   0.83 &   0.52 &   0.78 &   1.32 &   1.97 &   0.96 & M2.5 \\
  LP 831-68   &   0.61 &   0.61 &   0.85 &   0.58 &   0.82 &   1.24 &   1.96 &   0.99 & M1.5 \\
  LP 652-237  &   0.57 &   0.54 &   0.83 &   0.54 &   0.77 &   1.30 &   1.94 &   0.95 & M2.5 \\
 LP 198-637  &   0.66 &   0.66 &   0.85 &   0.61 &   0.81 &   1.17 &   1.96 &   0.96 & M1.5 \\
  LP 652-310  &   0.37 &   0.36 &   0.80 &   0.40 &   0.69 &   1.60 &   1.99 &   0.98 & M4.5 \\
 LP 356-88   &   0.56 &   0.59 &   0.82 &   0.53 &   0.78 &   1.28 &   1.93 &   0.93 & M2.5 \\
  LP 773-52   &   0.47 &   0.43 &   0.75 &   0.42 &   0.68 &   1.43 &   2.01 &   1.00 & M3.5 \\
  LP 248-7   &   0.43 &   0.39 &   0.85 &   0.40 &   0.65 &   1.62 &   1.97 &   1.31 & M3.5 \\
  LP 655-23   &   0.41 &   0.41 &   0.81 &   0.41 &   0.68 &   1.57 &   1.99 &   1.06 & M4.0 \\
  LP 476-37   &   0.17 &   1.53 &   1.17 &   0.31 &   0.56 &   2.72 &   2.22 &   1.45 & M6.5 \\
 LP 15-146   &   0.62 &   0.62 &   0.85 &   0.58 &   0.81 &   1.22 &   1.93 &   0.96 & M1.5 \\
  LP 658-71   &   0.32 &   0.38 &   0.81 &   0.35 &   0.64 &   1.91 &   2.03 &   1.64 & M5.0 \\
  LP 16-166  &   0.66 &   0.57 &   0.86 &   0.56 &   0.79 &   1.20 &   1.95 &   0.96 & M1.5 \\
  LP 4-346   &   0.49 &   0.44 &   0.89 &   0.47 &   0.76 &   1.45 &   1.94 &   0.92 & M3.0 \\
 LP 4-203    &   0.50 &   0.40 &   0.80 &   0.46 &   0.78 &   1.44 &   1.91 &   0.92 & M3.0 \\
  LP 16-197  &   0.34 &   0.24 &   0.84 &   0.31 &   0.65 &   2.05 &   2.07 &   1.30 & M5.5 \\
  LP 204-70  &   0.51 &   0.52 &   0.87 &   0.50 &   0.76 &   1.33 &   1.95 &   0.95 & M2.5 \\
  LP 720-10   &   0.47 &   0.45 &   0.78 &   0.44 &   0.70 &   1.41 &   1.99 &   1.13 & M3.5 \\
  LP 780-32   &   0.42 &   0.42 &   0.81 &   0.42 &   0.70 &   1.49 &   1.97 &   1.00 & M3.5 \\
  L 453-31    &   0.54 &   0.55 &   0.85 &   0.51 &   0.77 &   1.31 &   1.97 &   0.98 & M2.5 \\
  L 453-49    &   0.44 &   0.46 &   0.81 &   0.44 &   0.73 &   1.41 &   1.97 &   1.00 & M3.5 \\
  G 109-30    &   0.49 &   0.46 &   0.80 &   0.50 &   0.75 &   1.39 &   1.98 &   0.95 & M3.0 \\
  LP 58-190  &   0.42 &   0.40 &   0.82 &   0.41 &   0.65 &   1.65 &   1.98 &   1.38 & M3.5 \\
  LP 17-44   &   0.28 &   0.17 &   0.81 &   0.33 &   0.67 &   1.96 &   2.07 &   0.87 & M5.5 \\
 G 111-5     &   0.38 &   0.44 &   0.83 &   0.39 &   0.69 &   1.61 &   1.96 &   1.04 & M4.5 \\
  L 528-16    &   0.54 &   0.53 &   0.82 &   0.48 &   0.74 &   1.28 &   1.97 &   0.96 & M2.5 \\
 LP 17-75    &   0.41 &   0.45 &   0.83 &   0.43 &   0.72 &   1.47 &   1.94 &   0.96 & M4.0 \\
  LP 783-21   &   0.47 &   0.44 &   0.79 &   0.45 &   0.73 &   1.38 &   1.97 &   1.00 & M3.5 \\
 LP 163-51   &   0.45 &   0.47 &   0.83 &   0.44 &   0.75 &   1.41 &   1.96 &   0.97 & M3.5 \\
 LP 17-228   &   0.44 &   0.48 &   0.81 &   0.43 &   0.71 &   1.40 &   1.94 &   0.98 & M3.5 \\
 G 111-60    &   0.40 &   0.40 &   0.84 &   0.41 &   0.74 &   1.51 &   1.97 &   0.96 & M4.0 \\
  LP 899-1    &   0.56 &   0.54 &   0.84 &   0.52 &   0.77 &   1.28 &   1.97 &   0.97 & M2.5 \\
  LP 843-16   &   0.58 &   0.57 &   0.85 &   0.54 &   0.79 &   1.26 &   1.97 &   0.98 & M2.0 \\
  LP 843-18   &   0.45 &   0.46 &   0.82 &   0.44 &   0.71 &   1.42 &   1.97 &   1.08 & M3.5 \\
  G 9-24      &   0.42 &   0.41 &   0.80 &   0.41 &   0.70 &   1.48 &   1.99 &   1.00 & M3.5 \\
  LP 368-99  &   0.45 &   0.47 &   0.80 &   0.39 &   0.65 &   1.51 &   1.98 &   1.71 & M3.5 \\
  LP 368-98  &   0.45 &   0.48 &   0.79 &   0.44 &   0.68 &   1.47 &   1.96 &   1.47 & M3.5 \\
  LP 187-21  &   0.36 &   0.49 &   1.02 &   0.49 &   0.85 &   1.80 &   1.92 &   0.92 & M4.5 \\
  LP 486-55   &   0.85 &   0.82 &   0.92 &   0.77 &   0.89 &   1.06 &   1.97 &   0.94 & M0.5 \\
  G 161-19    &   0.50 &   0.51 &   0.86 &   0.47 &   0.73 &   1.36 &   1.98 &   0.96 & M3.0 \\
  G 161-20    &   0.51 &   0.49 &   0.82 &   0.48 &   0.75 &   1.35 &   1.99 &   0.94 & M2.5 \\
  LP 36-276  &   0.23 &   0.29 &   0.88 &   0.30 &   0.55 &   2.29 &   1.99 &   2.00 & M5.5 \\
  G 116-50 &   0.39 &  0.45 &  0.90 & 0.45 & 0.72 & 1.41 & 1.94 & 0.94 & M4.0 \\
  LP 261-109 &   0.40 &   0.39 &   0.89 &   0.41 &   0.72 &   1.82 &   2.00 &   1.74 & M4.0 \\
  LP 37-57    &   0.38 &   0.39 &   0.80 &   0.42 &   0.69 &   1.54 &   1.93 &   0.97 & M4.5 \\
  LP 261-165  &   0.40 &   0.42 &   0.80 &   0.41 &   0.67 &   1.55 &   1.92 &   0.97 & M4.0 \\
   Wolf 341   &   0.47 &  \nodata &   0.77 &   0.40 &   0.65 &   1.52 &   2.02 &   1.33 & M3.5 \\
  LP 669-19   &   0.41 &   0.41 &   0.87 &   0.41 &   0.74 &   1.53 &   1.98 &   0.96 & M4.0 \\
  LP 92-171   &   0.39 &   0.44 &   0.85 &   0.44 &   0.72 &   1.54 &   1.94 &   0.97 & M4.0 \\
  LP 731-65   &   0.37 &   0.43 &   0.83 &   0.38 &   0.64 &   1.68 &   1.97 &   1.27 & M4.5 \\
  LP 673-101  &   0.79 &   0.79 &   0.90 &   0.76 &   0.88 &   1.09 &   1.96 &   0.96 & M0.5 \\
  LP 19-419   &   0.21 &   0.28 &   0.73 &   0.31 &   0.60 &   2.08 &   1.99 &   0.99 & M6.0 \\
  LP 851-399  &   0.38 &   0.45 &   0.77 &   0.40 &   0.64 &   1.73 &   1.98 &   1.71 & M4.5 \\
  LP 851-410  &   0.46 &   0.51 &   0.83 &   0.51 &   0.76 &   1.44 &   1.94 &   0.97 & M3.5 \\
  LP 20-178   &   0.22 &   0.29 &   0.68 &   0.27 &   0.51 &   2.54 &   2.06 &   1.29 & M6.0 \\
  LP 39-244  &   0.56 &  \nodata &   0.85 &   0.47 &   0.75 &   1.34 &   2.00 &   0.94 & M2.5 \\
  G 148-49   &   0.98 &  \nodata &   1.01 &   0.98 &   0.97 &   1.00 &   2.01 &   0.90 & K5 \\
  LP 64-520   &   0.29 &   0.43 &   0.79 &   0.36 &   0.61 &   2.01 &   2.01 &   1.74 & M5.5 \\
  G 148-59    &   0.35 &   0.41 &   0.78 &   0.38 &   0.65 &   1.72 &   1.98 &   1.34 & M4.5 \\
  LP 64-283   &   0.38 &   0.40 &   0.76 &   0.40 &   0.64 &   1.60 &   1.96 &   1.42 & M4.5 \\
  LP 435-318  &   0.22 &   0.20 &   0.70 &   0.28 &   0.58 &   2.35 &   2.04 &   0.94 & M6.0 \\
  G 59-31     &   0.43 &   0.42 &   0.77 &   0.47 &   0.75 &   1.44 &   1.98 &   1.06 & M3.5 \\
  LP 95-333  &   0.70 &  \nodata &   0.88 &   0.58 &   0.82 &   1.17 &   2.02 &   0.96 & M0.5 \\
 LP 21-14    &   0.33 &   0.36 &   0.81 &   0.33 &   0.63 &   1.99 &   2.03 &   2.01 & M4.5 \\
  LP 321-167  &   0.71 &   0.73 &   0.90 &   0.71 &   0.86 &   1.15 &   1.96 &   0.95 & M0.5 \\
 G 168-51    &   0.55 &  \nodata &   0.86 &   0.51 &   0.77 &   1.31 &   1.97 &   0.96 & M2.5 \\
  LP 65-357   &   0.25 &   0.25 &   0.81 &   0.26 &   0.53 &   2.46 &   2.04 &   1.50 & M5.5 \\
  LP 96-100   &   0.40 &   0.43 &   0.87 &   0.42 &   0.70 &   1.56 &   1.94 &   0.96 & M4.0 \\
  LP 132-165  &   0.42 &   0.39 &   0.70 &   0.39 &   0.65 &   1.48 &   1.95 &   1.20 & M3.5 \\
 LP 97-259   &   0.76 &   0.69 &   0.86 &   0.70 &   0.85 &   1.11 &   1.94 &   0.96 & M0.5 \\
  LP 133-172  &   0.34 &   0.41 &   0.88 &   0.41 &   0.71 &   1.72 &   1.96 &   0.94 & M4.5 \\
 Grw+69:560  &   0.59 &   0.54 &   0.85 &   0.54 &   0.78 &   1.28 &   1.93 &   0.74 & M2.0 \\
 LP 221-55   &   0.78 &   0.72 &   0.87 &   0.72 &   0.86 &   1.08 &   1.94 &   0.97 & M0.5 \\
 LP 41-203   &   0.55 &   0.48 &   0.83 &   0.49 &   0.75 &   1.33 &   1.94 &   0.96 & M2.5 \\
 Grw+67:463  &   0.75 &   0.69 &   0.88 &   0.69 &   0.86 &   1.12 &   1.93 &   0.96 & M0.5 \\
  G 224-20    &   0.32 &   0.30 &   0.73 &   0.34 &   0.61 &   1.72 &   1.98 &   1.00 & M4.5 \\
  LP 135-222  &   0.40 &   0.40 &   0.76 &   0.40 &   0.64 &   1.55 &   1.96 &   1.31 & M4.0 \\
 LP 99-246   &   0.50 &   0.53 &   0.84 &   0.48 &   0.76 &   1.35 &   1.94 &   0.97 & M3.0 \\
  LP 135-315  &   0.35 &   0.34 &   0.80 &   0.38 &   0.68 &   1.75 &   1.98 &   1.07 & M4.5 \\
  LP 177-23   &   0.47 &   0.44 &   0.83 &   0.45 &   0.73 &   1.36 &   1.97 &   0.96 & M3.5 \\
  LP 553-44   &   0.45 &   0.47 &   0.83 &   0.44 &   0.72 &   1.41 &   1.98 &   0.97 & M3.5 \\
  LP 917-25   &   0.59 &   0.55 &   0.83 &   0.56 &   0.80 &   1.24 &   1.97 &   0.96 & M2.0 \\
 LP 101-183  &   0.61 &   0.55 &   0.82 &   0.56 &   0.78 &   1.23 &   1.94 &   0.96 & M1.5 \\
  LP 862-197  &   0.40 &   0.40 &   0.79 &   0.42 &   0.68 &   1.52 &   1.96 &   1.16 & M4.0 \\
 LP 331-57   &   0.51 &   0.50 &   0.82 &   0.46 &   0.70 &   1.37 &   1.98 &   1.13 & M2.5 \\
  T4         &   0.45 &   0.47 &   0.83 &   0.48 &   0.73 &   1.43 &   1.93 &   0.97 & M3.5 \\
  T5         &   0.35 &   0.34 &   0.78 &   0.38 &   0.65 &   1.70 &   1.92 &   0.91 & M4.5 \\
  T17        &   0.53 &   0.52 &   0.79 &   0.52 &   0.75 &   1.32 &   1.93 &   0.99 & M2.5 \\
  L 485-9     &   0.66 &   0.62 &   0.79 &   0.61 &   0.80 &   1.15 &   1.92 &   0.98 & M1.5 \\
  L 485-8     &   0.72 &   0.67 &   0.80 &   0.66 &   0.81 &   1.14 &   1.94 &   1.00 & M0.5 \\
  T24        &   0.44 &   0.47 &   0.87 &   0.48 &   0.75 &   1.40 &   1.91 &   0.95 & M3.5 \\
  G 154-10    &   0.41 &   0.41 &   0.82 &   0.44 &   0.71 &   1.49 &   1.95 &   0.97 & M3.5 \\
  LP 102-243  &   0.37 &   0.40 &   0.77 &   0.38 &   0.63 &   1.77 &   1.97 &   1.73 & M4.5 \\
  LP 102-241  &   0.36 &   0.38 &   0.77 &   0.38 &   0.65 &   1.74 &   1.99 &   1.29 & M4.5 \\
  LP 278-42   &   0.27 &   0.33 &   0.84 &   0.36 &   0.67 &   1.99 &   2.02 &   1.48 & M5.5 \\
  L 559-120   &   0.55 &   0.53 &   0.85 &   0.57 &   0.80 &   1.24 &   1.92 &   0.96 & M2.5 \\
  LHS 3339   &   0.31 &   0.47 &   1.07 &   0.30 &   0.63 &   2.05 &   2.08 &   0.92 & M5.0 \\
  LP 921-23   &   0.41 &   0.46 &   0.87 &   0.46 &   0.72 &   1.43 &   1.93 &   0.94 & M3.5 \\
  LP 449-10   &   0.40 &   0.40 &   0.78 &   0.41 &   0.67 &   1.50 &   1.96 &   0.98 & M4.0 \\
  LP 44-334   &   0.20 &   0.29 &   0.81 &   0.26 &   0.54 &   2.89 &   2.11 &   1.36 & M6.5 \\
  G 184-28    &   0.44 &   0.42 &   0.85 &   0.45 &   0.73 &   1.46 &   1.96 &   0.95 & M3.5 \\
  G 184-31   &   0.35 &  \nodata&  \nodata&   0.38 &   0.68 &   1.62 &   2.00 &   1.01 & M4.5 \\
  G 184-37    &   0.46 &   0.53 &   0.87 &   0.51 &   0.75 &   1.37 &   1.92 &   0.96 & M3.5 \\
 G 205-43    &   0.49 &   0.49 &   0.80 &   0.46 &   0.73 &   1.36 &   1.98 &   0.94 & M3.0 \\
  LP 336-10  &   0.69 &  \nodata&  \nodata&   0.62 &   0.82 &   1.14 &   1.98 &   0.96 & M0.5 \\
 G 205-57    &   0.52 &   0.49 &   0.84 &   0.47 &   0.74 &   1.32 &   1.96 &   0.98 & M2.5 \\
  LP 452-8   &   0.77 &  \nodata&  \nodata&   0.74 &   0.88 &   1.10 &   1.98 &   0.98 & M0.5 \\
  LP 392-13   &   0.57 &   0.56 &   0.79 &   0.53 &   0.74 &   1.24 &   1.98 &   0.97 & M2.5 \\
  LP 812-110  &   0.46 &   0.43 &   0.79 &   0.47 &   0.72 &   1.40 &   1.94 &   0.95 & M3.5 \\
  G 185-16   &   0.40 &  \nodata&  \nodata&   0.41 &   0.73 &   1.56 &   1.95 &   0.98 & M4.0 \\
  LP 392-15  &   0.67 &  \nodata&  \nodata&   0.61 &   0.80 &   1.17 &   1.95 &   0.96 & M1.5 \\
  G 185-23   &   0.37 &  \nodata&  \nodata&   0.40 &   0.68 &   1.67 &   1.99 &   1.31 & M4.5 \\
  G 125-15    &   0.33 &   0.39 &   0.81 &   0.38 &   0.65 &   1.93 &   1.97 &   1.85 & M4.5 \\
 W 1109      &   0.54 &   0.52 &   0.86 &   0.50 &   0.77 &   1.28 &   1.95 &   0.97 & M2.5 \\
  LP 393-8   &   0.48 &  \nodata&  \nodata&   0.51 &   0.77 &   1.41 &   1.96 &   0.98 & M3.0 \\
  G 152-22    &   0.47 &   0.50 &   0.83 &   0.50 &   0.75 &   1.38 &   1.95 &   0.97 & M3.5 \\
  G 125-23    &   0.41 &   0.42 &   0.78 &   0.42 &   0.66 &   1.53 &   1.96 &   1.25 & M4.0 \\
  G 125-27    &   0.49 &   0.48 &   0.81 &   0.51 &   0.76 &   1.34 &   1.95 &   0.96 & M3.0 \\
 G 125-34    &   0.43 &   0.44 &   0.78 &   0.40 &   0.69 &   1.46 &   1.96 &   0.96 & M3.5 \\
  LP 870-54  &   0.55 &  \nodata&  \nodata&   0.51 &   0.77 &   1.30 &   1.98 &   0.97 & M2.5 \\
 LP  232-4   &   0.76 &   0.78 &   0.87 &   0.71 &   0.86 &   1.08 &   1.96 &   0.97 & M0.5 \\
 LP 105-469  &   0.41 &   0.42 &   0.88 &   0.42 &   0.71 &   1.54 &   1.95 &   0.94 & M3.5 \\
  G 125-49    &   0.42 &   0.41 &   0.79 &   0.43 &   0.68 &   1.45 &   1.98 &   0.97 & M3.5 \\
 G 209-11    &   0.51 &   0.47 &   0.83 &   0.46 &   0.74 &   1.35 &   1.95 &   0.96 & M2.5 \\
  G 125-54    &   0.54 &   0.51 &   0.80 &   0.52 &   0.76 &   1.29 &   1.95 &   0.96 & M2.5 \\
  G 209-18    &   0.36 &   0.37 &   0.79 &   0.39 &   0.66 &   1.66 &   1.98 &   1.29 & M4.5 \\
  G 209-23    &   0.44 &   0.45 &   0.82 &   0.50 &   0.75 &   1.41 &   1.94 &   0.97 & M3.5 \\
 G 186-24    &   0.37 &   0.40 &   0.81 &   0.38 &   0.67 &   1.58 &   1.94 &   0.95 & M4.5 \\
 G 209-30    &   0.56 &   0.54 &   0.87 &   0.51 &   0.77 &   1.28 &   1.94 &   0.97 & M2.5 \\
 G 209-32    &   0.44 &   0.44 &   0.87 &   0.43 &   0.73 &   1.45 &   1.95 &   0.95 & M3.5 \\
 G 209-36    &   0.45 &   0.43 &   0.85 &   0.41 &   0.70 &   1.42 &   1.98 &   0.96 & M3.5 \\
  LP 695-372  &   0.19 &   0.31 &   0.72 &   0.24 &   0.52 &   2.71 &   2.05 &   1.34 & M6.5 \\
  G 212-16    &   0.41 &   0.42 &   0.85 &   0.45 &   0.73 &   1.47 &   1.95 &   0.98 & M4.0 \\
 G 211-9     &   0.37 &   0.41 &   0.89 &   0.38 &   0.67 &   1.74 &   1.99 &   1.19 & M4.5 \\
  LP 234-1558&   0.44 &   0.86 &   0.97 &   1.02 &   1.01 &   0.98 &   2.00 &   0.99 & M3.5 \\
  LP 757-92   &   0.30 &   0.31 &   0.90 &   0.34 &   0.66 &   2.06 &   2.03 &   1.13 & M5.5 \\
 G 212-27    &   0.51 &   0.48 &   0.86 &   0.47 &   0.75 &   1.38 &   1.96 &   0.96 & M2.5 \\
  LP 234-2220 &   0.47 &   0.45 &   0.77 &   0.47 &   0.70 &   1.35 &   1.95 &   0.96 & M3.5 \\
 LP 234-2426 &   0.69 &   0.67 &   0.89 &   0.59 &   0.81 &   1.14 &   1.96 &   0.97 & M1.0 \\
 LP 459-419  &   0.38 &   0.39 &   0.90 &   0.41 &   0.72 &   1.64 &   1.99 &   0.96 & M4.5 \\
 G 232-67    &   0.72 &   0.65 &   0.87 &   0.61 &   0.81 &   1.14 &   1.95 &   0.99 & M0.5 \\
  G 189-22    &   0.52 &   0.48 &   0.80 &   0.49 &   0.73 &   1.33 &   1.97 &   0.98 & M2.5 \\
 G 216-21    &   0.41 &   0.40 &   0.83 &   0.40 &   0.68 &   1.50 &   1.99 &   0.95 & M4.0 \\
 G 233-33    &   0.59 &   0.54 &   0.88 &   0.52 &   0.78 &   1.27 &   1.94 &   0.95 & M2.0 \\
NLTT3 \\
LP 585-73   &   0.53 &   0.52 &   0.81 &   0.50 &   0.77 &   1.31 &   1.95 &   0.96 & M2.5 \\
 G 172-36    &   0.47 &   0.40 &   0.76 &   0.41 &   0.66 &   1.49 &   1.99 &   1.17 & M3.5 \\
 BD+51:318B  &   0.62 &   0.59 &   0.83 &   0.58 &   0.78 &   1.22 &   1.93 &   0.96 & M1.5 \\
 G 173-33    &   0.51 &   0.49 &   0.85 &   0.50 &   0.77 &   1.29 &   1.95 &   0.96 & M2.5 \\
 G 73-27    &   0.35 &   0.44 &   0.79 &   0.37 &   0.65 &   1.83 &   1.98 &   2.00 & M4.5 \\
 LP 469-118    &   0.35 &   0.41 &   0.82 &   0.38 &   0.63 &   1.80 &   1.97 &   1.82 & M4.5 \\
 G 174-4      &   0.59 &   0.60 &   0.88 &   0.55 &   0.79 &   1.23 &   1.97 &   0.93 & M2.0 \\
 G 174-25     &   0.67 &   0.61 &   0.74 &   0.49 &   0.72 &   1.17 &   1.97 &   0.96 & sdM3 \\
 LP 198-482  &   0.93 &   0.93 &   0.98 &   0.90 &   0.94 &   1.01 &   1.97 &   0.93 & K7 \\
 LP 591-156  &   0.37 &   0.33 &   0.81 &   0.36 &   0.65 &   1.74 &   2.01 &   1.28 & M4.5 \\
 LP 198-498  &   0.74 &   0.71 &   0.89 &   0.69 &   0.84 &   1.13 &   1.94 &   0.98 & M0.5 \\
 LP 154-86   &   0.59 &   0.57 &   0.80 &   0.53 &   0.78 &   1.28 &   1.97 &   1.00 & M2.0 \\
 G 75-60     &   0.59 &   0.55 &   0.82 &   0.53 &   0.78 &   1.23 &   1.96 &   0.97 & M2.0 \\
 G 174-28    &   0.56 &   0.55 &   0.83 &   0.53 &   0.76 &   1.28 &   1.94 &   0.97 & M2.5 \\
 G 95-19    &   0.86 &   0.85 &   0.92 &   0.79 &   0.89 &   1.05 &   1.97 &   0.96 & K7 \\
 G 78-25     &   0.50 &   0.46 &   0.86 &   0.50 &   0.75 &   1.41 &   1.93 &   0.99 & M3.0 \\
 LP 155-59   &   0.60 &   0.57 &   0.82 &   0.51 &   0.77 &   1.23 &   1.95 &   0.99 & M2.0 \\
 G 174-54    &   0.46 &   0.36 &   0.65 &   0.41 &   0.59 &   1.42 &   2.00 &   0.97 & M3.5 \\
 LP 155-214  &   0.38 &   0.40 &   0.85 &   0.39 &   0.68 &   1.54 &   1.97 &   0.92 & M4.5 \\
 LP 357-4    &   0.39 &   0.45 &   0.80 &   0.39 &   0.67 &   1.64 &   1.96 &   1.95 & M4.0 \\
 LP 200-31   &   0.40 &   0.34 &   0.78 &   0.36 &   0.67 &   1.51 &   1.95 &   0.92 & M4.0 \\
 LP 200-33   &   0.53 &   0.53 &   0.83 &   0.50 &   0.77 &   1.35 &   1.93 &   0.94 & M2.5 \\
 R 40        &   0.76 &   0.76 &   0.90 &   0.72 &   0.87 &   1.10 &   1.95 &   0.94 & M0.5 \\
 LP 31-420   &   0.63 &   0.59 &   0.86 &   0.58 &   0.80 &   1.23 &   1.96 &   0.95 & M1.5 \\
 LP 414-108W &   0.79 &   0.74 &   0.86 &   0.71 &   0.86 &   1.10 &   1.95 &   0.97 & M0.5 \\
 LP 414-108N &   0.82 &   0.74 &   0.86 &   0.72 &   0.87 &   1.09 &   1.95 &   0.97 & M0.5 \\
 LP 31-307   &   0.41 &   0.38 &   0.82 &   0.42 &   0.67 &   1.57 &   1.97 &   1.13 & M4.0 \\
 LP 156-58   &   0.35 &   0.37 &   0.81 &   0.36 &   0.62 &   1.91 &   2.02 &   1.47 & M4.5 \\
 LP 201-36   &   0.43 &   0.47 &   0.77 &   0.42 &   0.61 &   1.59 &   1.98 &   1.59 & M3.5 \\
 LP 201-45   &   0.44 &   0.41 &   0.83 &   0.42 &   0.70 &   1.53 &   1.99 &   0.96 & M3.5 \\
 LP 595-21  &   0.41 &   0.41 &   0.80 &   0.40 &   0.68 &   1.60 &   1.96 &   1.12 & M4.0 \\
 LP 595-22   &   0.50 &   0.47 &   0.81 &   0.47 &   0.75 &   1.38 &   1.94 &   0.98 & M3.0 \\
 LP 595-23   &   0.70 &   0.68 &   0.84 &   0.65 &   0.82 &   1.15 &   1.96 &   0.97 & M0.5 \\
 LP 201-54   &   0.42 &   0.43 &   0.86 &   0.41 &   0.74 &   1.55 &   1.98 &   0.96 & M3.5 \\
 G 83-19     &   0.44 &   0.44 &   0.86 &   0.44 &   0.70 &   1.43 &   1.97 &   0.95 & M3.5 \\
 LP 476-6    &   0.47 &   0.46 &   0.79 &   0.44 &   0.67 &   1.46 &   1.99 &   1.25 & M3.5 \\
 LP 118-3    &   0.60 &   0.56 &   0.83 &   0.53 &   0.80 &   1.28 &   1.95 &   0.97 & M1.5 \\
 LP 359-216  &   0.63 &   0.58 &   0.82 &   0.55 &   0.79 &   1.26 &   1.94 &   1.03 & M1.5 \\
 G 86-30     &   0.43 &   0.47 &   0.88 &   0.46 &   0.74 &   1.55 &   1.95 &   0.94 & M3.5 \\
 G 85-62     &   0.42 &   0.45 &   0.86 &   0.44 &   0.75 &   1.48 &   1.95 &   0.95 & M3.5 \\
 G 86-37     &   0.44 &   0.49 &   0.83 &   0.49 &   0.75 &   1.45 &   1.92 &   1.02 & M3.5 \\
 LP 15-187   &   0.59 &   0.50 &   0.84 &   0.51 &   0.75 &   1.26 &   1.97 &   0.96 & M2.0 \\
 G 86-45     &   0.45 &   0.45 &   0.77 &   0.45 &   0.69 &   1.39 &   1.96 &   0.97 & M3.5 \\
 G 100-16    &   0.49 &   0.47 &   0.83 &   0.43 &   0.71 &   1.53 &   1.95 &   1.35 & M3.0 \\
 G 100-24    &   0.51 &   0.53 &   0.82 &   0.53 &   0.77 &   1.30 &   1.92 &   0.96 & M2.5 \\
 G 98-19     &   0.47 &   0.51 &   0.85 &   0.46 &   0.74 &   1.40 &   1.94 &   0.96 & M3.5 \\
 LP 418-11   &   0.49 &   0.54 &   0.84 &   0.49 &   0.78 &   1.38 &   1.92 &   0.97 & M3.0 \\
 G 100-38    &   0.43 &   0.45 &   0.79 &   0.43 &   0.73 &   1.45 &   1.93 &   0.97 & M3.5 \\
 LP 361-6    &   0.41 &   0.40 &   0.74 &   0.39 &   0.68 &   1.60 &   1.90 &   1.22 & M4.0 \\
 G 100-45    &   0.44 &   0.47 &   0.79 &   0.44 &   0.74 &   1.43 &   1.95 &   0.97 & M3.5 \\
 G 100-49    &   0.40 &   0.42 &   0.78 &   0.46 &   0.72 &   1.48 &   1.85 &   0.94 & M4.0 \\
 G 100-50    &   0.34 &   0.33 &   0.84 &   0.36 &   0.67 &   1.79 &   2.03 &   1.01 & M4.5 \\
 G 100-57    &   0.54 &   0.51 &   0.84 &   0.50 &   0.78 &   1.37 &   1.94 &   0.97 & M2.5 \\
 LP 419-2    &   0.55 &   0.55 &   0.84 &   0.50 &   0.78 &   1.33 &   1.92 &   0.95 & M2.5 \\
 G 98-52     &   0.45 &   0.40 &   0.88 &   0.38 &   0.69 &   1.63 &   1.98 &   1.22 & M3.5 \\
 G 105-19    &   0.39 &   0.38 &   0.84 &   0.41 &   0.70 &   1.56 &   1.97 &   0.93 & M4.0 \\
 LP 204-52   &   0.55 &   0.45 &   0.83 &   0.48 &   0.73 &   1.30 &   1.98 &   0.94 & M2.5 \\
 LP 719-37   &   0.39 &  \nodata&  \nodata&   0.43 &   0.64 &   1.64 &   1.98 &   1.15 & M4.5 \\
 LP 719-38   &   0.38 &  \nodata&  \nodata&   0.42 &   0.66 &   1.55 &   1.93 &   1.20 & M4.5 \\
 G 103-29    &   0.40 &   0.46 &   0.84 &   0.43 &   0.75 &   1.52 &   1.94 &   0.96 & M4.0 \\
 LP 600-8    &   0.38 &   0.41 &   0.80 &   0.38 &   0.63 &   1.63 &   2.00 &   1.28 & M4.5 \\
 LP 420-6    &   0.56 &   0.55 &   0.80 &   0.50 &   0.76 &   1.26 &   1.93 &   0.98 & M2.5 \\
 LP 362-257  &   0.46 &   0.48 &   0.85 &   0.44 &   0.74 &   1.44 &   1.95 &   0.95 & M3.5 \\
 G 106-45    &   0.39 &   0.41 &   0.77 &   0.39 &   0.67 &   1.55 &   1.94 &   1.09 & M4.5 \\
 LP 363-1    &   0.68 &   0.67 &   0.89 &   0.64 &   0.84 &   1.16 &   1.93 &   0.95 & M1.0 \\
  G 108-4    &   0.44 &  \nodata &   0.86 &   0.43 &   0.71 &   1.60 &   1.99 &   1.46 & M3.5 \\
 G 108-13    &   0.48 &   0.44 &   0.85 &   0.48 &   0.73 &   1.46 &   1.96 &   0.94 & M3.5 \\
 LP 420-4    &   0.54 &   0.51 &   0.80 &   0.49 &   0.75 &   1.28 &   1.95 &   0.97 & M2.5 \\
 LP 363-7    &   0.44 &   0.49 &   0.84 &   0.45 &   0.74 &   1.44 &   1.96 &   0.96 & M3.5 \\
 G 108-17    &   0.49 &   0.43 &   0.83 &   0.46 &   0.71 &   1.39 &   1.96 &   0.94 & M3.0 \\
 W 288       &   0.47 &   0.46 &   0.79 &   0.44 &   0.73 &   1.41 &   1.95 &   0.98 & M3.5 \\
 G 110-14    &   0.37 &   0.41 &   0.84 &   0.39 &   0.70 &   1.60 &   1.95 &   0.97 & M4.5 \\
 LP 421-7    &   0.43 &   0.49 &   0.84 &   0.44 &   0.74 &   1.47 &   1.94 &   0.97 & M3.5 \\
 LP 661-12   &   0.41 &   0.42 &   0.90 &   0.44 &   0.74 &   1.51 &   1.96 &   0.91 & M4.0 \\
 LP 661-13   &   0.46 &   0.44 &   0.84 &   0.46 &   0.70 &   1.46 &   1.96 &   1.22 & M3.5 \\
 LP 661-17   &   0.51 &   0.45 &   0.84 &   0.51 &   0.74 &   1.35 &   1.95 &   0.94 & M2.5 \\
 LP 721-16   &   0.54 &   0.56 &   0.86 &   0.56 &   0.76 &   1.27 &   1.97 &   0.94 & M2.5 \\
 LP 721-17   &   0.42 &   0.46 &   0.83 &   0.47 &   0.76 &   1.44 &   1.97 &   0.97 & M3.5 \\
   GJ 2060   &   0.69 &  \nodata &   0.88 &   0.61 &   0.80 &   1.19 &   1.99 &   1.16 & M0.5 \\
 BD-29:5220  &   0.92 &  \nodata&  \nodata&   0.92 &   0.95 &   1.03 &   1.96 &   0.92 & K7 \\
 R 396 & 0.95 & 0.93 & 0.97 & 0.96 & 0.98 & 1.01 & 1.97 & 0.91 & K5  \\
 LP 605-37   &   0.49 &  \nodata&  \nodata&   0.46 &   0.72 &   1.42 &   1.98 &   0.95 & M3.0 \\
 LP 668-73   &   0.60 &  \nodata&  \nodata&   0.58 &   0.81 &   1.21 &   1.98 &   0.97 & M1.5 \\
 G 148-48    &   0.30 &   0.29 &   0.76 &   0.33 &   0.61 &   1.97 &   2.02 &   1.34 & M5.0 \\
  LP 39-246  &   1.02 &  \nodata &   1.00 &   0.94 &   0.98 &   0.99 &   2.01 &   0.96 & K5 \\
  LP 39-249  &   0.86 &  \nodata &   0.93 &   0.76 &   0.91 &   1.07 &   1.98 &   0.96 & K7 \\
  LP 7-234   &   0.97 &  \nodata &   0.96 &   0.86 &   0.94 &   1.00 &   2.05 &   0.97 & K5 \\
 Grw+77:4810 &   0.78 &   0.75 &   0.88 &   0.73 &   0.86 &   1.09 &   1.94 &   0.97 & M0.5 \\
 BD+19:2776  &   0.96 &  \nodata&  \nodata&   0.98 &   1.00 &   1.01 &   1.99 &   0.86 & K5 \\
 LP 97-817   &   0.39 &   0.25 &   0.73 &   0.33 &   0.60 &   1.84 &   2.00 &   1.29 & sdM5 \\
 LP 41-258   &   0.51 &   0.47 &   0.80 &   0.46 &   0.73 &   1.35 &   1.96 &   0.92 & M2.5 \\
  LP 98-251  &   0.87 &  \nodata &   0.90 &   0.73 &   0.88 &   1.07 &   2.00 &   0.96 & K7 \\
 LP 8-292    &   0.65 &   0.63 &   0.84 &   0.59 &   0.82 &   1.19 &   1.94 &   0.97 & M1.5 \\
 LP 745-78   &   0.88 &  \nodata&  \nodata&   0.87 &   0.93 &   1.03 &   2.00 &   0.93 & K7 \\
 LP 919-11   &   0.86 &  \nodata&  \nodata&   0.81 &   0.90 &   1.05 &   1.97 &   0.95 & K7 \\
 L 556-21    &   0.82 &  \nodata&  \nodata&   0.79 &   0.91 &   1.04 &   1.97 &   0.92 & M0.5 \\
 LP 919-16   &   0.74 &  \nodata&  \nodata&   0.75 &   0.88 &   1.10 &   1.99 &   0.97 & M0.5 \\
 LP 101-372  &   0.25 &   0.18 &   0.79 &   0.28 &   0.59 &   2.12 &   2.02 &   0.94 & M5.5 \\
 T 9         &   0.77 &  \nodata&  \nodata&   0.73 &   0.86 &   1.09 &   1.96 &   0.97 & M0.5 \\
 LP 920-11   &   0.48 &  \nodata&  \nodata&   0.49 &   0.75 &   1.36 &   1.97 &   0.95 & M3.5 \\
 LP 920-54   &   0.93 &  \nodata&  \nodata&   0.96 &   0.96 &   1.02 &   1.98 &   0.90 & K7 \\
 LP 864-14   &   0.45 &  \nodata&  \nodata&   0.44 &   0.70 &   1.40 &   1.99 &   0.94 & M3.5 \\
 LP 807-18   &   0.46 &  \nodata&  \nodata&   0.49 &   0.79 &   1.37 &   1.96 &   0.96 & M3.5 \\
 LP 864-16   &   0.44 &   0.49 &   0.92 &   0.50 &   0.79 &   1.40 &   1.94 &   0.92 & M3.5 \\
 T 33B       &   0.48 &  \nodata&  \nodata&   0.45 &   0.70 &   1.29 &   1.98 &   1.06 & M3.5 \\
 LP 920-61   &   0.51 &  \nodata&  \nodata&   0.45 &   0.70 &   1.41 &   1.95 &   1.09 & M2.5 \\
 LP 864-20   &   0.52 &  \nodata&  \nodata&   0.51 &   0.75 &   1.30 &   1.97 &   0.95 & M2.5 \\
 LP 920-23   &   0.60 &  \nodata&  \nodata&   0.55 &   0.76 &   1.19 &   1.97 &   0.99 & M1.5 \\
 LP 44-47    &   0.70 &   0.68 &   0.86 &   0.68 &   0.84 &   1.15 &   1.93 &   0.97 & M0.5 \\
 G 154-16    &   0.48 &  \nodata&  \nodata&   0.51 &   0.78 &   1.37 &   1.94 &   0.90 & M3.5 \\
 LP 921-20   &   0.39 &  \nodata&  \nodata&   0.44 &   0.74 &   1.54 &   1.95 &   0.93 & M4.0 \\
 LP 809-17   &   0.55 &   0.53 &   0.83 &   0.52 &   0.76 &   1.25 &   1.94 &   0.99 & M2.5 \\
 Grw+72:7790 &   0.89 &   0.80 &   0.92 &   0.80 &   0.91 &   1.04 &   1.95 &   0.96 & K7 \\
 BD-25:13135 &   0.80 &  \nodata&  \nodata&   0.79 &   0.89 &   1.08 &   1.97 &   0.97 & M0.5 \\
 LP 24-256   &   0.42 &   0.38 &   0.82 &   0.39 &   0.65 &   1.63 &   1.98 &   1.32 & M3.5 \\
 G 184-25    &   0.41 &  \nodata&  \nodata&   0.44 &   0.75 &   1.43 &   1.99 &   0.92 & M4.0 \\
 LP 335-35   &   0.96 &   0.95 &   0.99 &   0.94 &   0.97 &   1.00 &   1.97 &   0.91 & K5 \\
 LP 452-6    &   0.95 &  \nodata&  \nodata&   0.87 &   0.93 &   1.01 &   1.98 &   0.96 & K5 \\
 LP 812-199  &   0.82 &  \nodata&  \nodata&   0.79 &   0.88 &   1.08 &   1.95 &   0.91 & M0.5 \\
 BD+40:3796  &   0.78 &   0.78 &   0.91 &   0.68 &   0.83 &   1.09 &   1.94 &   0.99 & M0.5 \\
 L 1573-24   &   0.81 &   0.77 &   0.89 &   0.77 &   0.90 &   1.07 &   1.95 &   0.95 & M0.5 \\
 G 210-11    &   0.60 &   0.58 &   0.82 &   0.54 &   0.77 &   1.23 &   1.94 &   0.95 & M1.5 \\
 LP 514-18   &   1.00 &  \nodata&  \nodata&   1.00 &   1.00 &   0.99 &   1.99 &   0.83 & K5 \\
 R 756       &   0.81 &  \nodata&  \nodata&   0.72 &   0.87 &   1.06 &   1.99 &   0.99 & M0.5 \\
 LP 339-3    &   0.68 &   0.62 &   0.83 &   0.58 &   0.79 &   1.16 &   1.96 &   0.97 & M1.0 \\
 W 882       &   0.45 &  \nodata&  \nodata&   0.44 &   0.74 &   1.40 &   1.98 &   0.93 & M3.5 \\
 L 568-50    &   0.71 &  \nodata&  \nodata&   0.66 &   0.85 &   1.14 &   1.98 &   0.98 & M0.5 \\
 LP 340-455  &   0.50 &   0.45 &   0.79 &   0.44 &   0.69 &   1.34 &   1.99 &   0.98 & M3.0 \\
 LP 285-9    &   0.68 &   0.68 &   0.85 &   0.61 &   0.82 &   1.16 &   1.96 &   0.99 & M1.0 \\
 LP 285-11   &   0.45 &   0.48 &   0.86 &   0.45 &   0.72 &   1.43 &   1.97 &   0.97 & M3.5 \\
 LP 234-2214 &   0.81 &   0.81 &   0.90 &   0.75 &   0.88 &   1.07 &   1.96 &   0.95 & M0.5 \\
 LP 286-7    &   0.98 &   0.96 &   1.00 &   0.94 &   0.95 &   1.00 &   1.97 &   0.95 & K5 \\
 L51725      &   0.63 &   0.65 &   0.86 &   0.58 &   0.80 &   1.19 &   1.97 &   0.95 & M1.5 \\
 G 93-67     &   0.40 &   0.44 &   0.85 &   0.41 &   0.73 &   1.54 &   1.94 &   0.94 & M4.0 \\
 LP 875-68   &   0.80 &  \nodata&  \nodata&   0.73 &   0.86 &   1.09 &   1.99 &   1.08 & M0.5 \\
 LP 520-66   &   0.57 &   0.58 &   0.85 &   0.53 &   0.78 &   1.27 &   1.94 &   0.94 & M2.5 \\
 LP 109-57   &   0.58 &   0.49 &   0.76 &   0.46 &   0.70 &   1.23 &   1.97 &   0.99 & sdM3 \\
 LP 702-2    &   0.70 &   0.67 &   0.85 &   0.64 &   0.83 &   1.14 &   1.95 &   0.95 & M0.5 \\
 LP 346-8    &   0.40 &   0.39 &   0.86 &   0.39 &   0.69 &   1.53 &   1.99 &   0.93 & M4.0 \\
 G 233-55    &   0.57 &   0.54 &   0.85 &   0.49 &   0.74 &   1.29 &   1.96 &   1.01 & M2.5 \\
 BD+44:4419B &   0.37 &   0.51 &   1.01 &   0.51 &   0.87 &   1.83 &   1.90 &   0.91 & M4.5 \\
 G 273-144   &   0.57 &   0.53 &   0.77 &   0.52 &   0.76 &   1.26 &   1.96 &   0.98 & M2.5 \\
 LP 763-45   &   0.42 &   0.41 &   0.85 &   0.41 &   0.69 &   1.50 &   1.99 &   0.93 & M3.5 \\
 LP 464-36   &   0.49 &   0.45 &   0.85 &   0.48 &   0.75 &   1.39 &   1.96 &   0.94 & M3.0 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablenum{5}
\tablewidth{0pt}
\tablecaption{Astrometry and photometry of spectroscopic targets}
\tablehead{\colhead{name} &
\colhead{ $\alpha$ (2000)} & \colhead{$\delta$} & \colhead{$m_r$} &
\colhead {J} &  \colhead {H} &\colhead {K$_S$} & \colhead{M$_J$} 
& \colhead{d (pc.)} }
\startdata
NLTT1  \\
LP 348-40$^{**}$ &  0:11:53.0  & 22:59:04    &    12.0 &   8.845 &   8.307 &   8.002 &   7.71 &   16.9$\pm$2.8 &    \\
 G 171-59            &  0:26:51.8  & 42:50:02    &    13.3 &   9.402 &   8.670 &   8.457 &   6.74 &   34.1$\pm$5.4 &    \\
 G 171-61            &  0:32:00.1  & 43:56:37    &    13.3 &   9.664 &   9.170 &   8.870 &   6.58 &   41.4$\pm$6.5 &    \\
 G 132-4$^{**}$    &  0:33:20.4  & 36:50:25    &    12.2 &   8.780 &   8.083 &   7.858 &   7.32 &   29.6$\pm$3.1 &    \\
 LP 765-74           &  0:37:36.3  & 15:11:52    &    12.3 &   9.087 &   8.432 &   8.236 &   6.75 &   29.3$\pm$4.6 &    \\
 G 172-22            &  0:46:29.9  & 50:38:39    &    13.6 &   9.968 &   9.329 &   9.082 &   7.54 &   30.6$\pm$4.8 &    \\
 G 69-32             &  0:54:48.0  & 27:31:03    &    14.1 &  10.325 &   9.734 &   9.444 &   8.34 &   24.9$\pm$4.5 &    \\
 G 132-42            &  0:55:41.5  & 35:33:40    &    14.2 &  10.368 &   9.741 &   9.458 &   7.86 &   31.7$\pm$5.3 &    \\
 G 172-41            &  1:08:39.2  & 45:02:34    &    14.3 &  10.426 &   9.794 &   9.588 &   7.10 &   46.2$\pm$7.3 &    \\
 LP 351-6            &  1:14:49.3  & 25:19:00    &    11.8 &   8.772 &   8.154 &   7.920 &   6.75 &   25.4$\pm$4.0 &    \\
 LP 243-36           &  1:37:48.5  & 38:23:31    &    14.4 &  10.563 &   9.939 &   9.650 &   8.34 &   27.9$\pm$4.3 &    \\
 LP 828-75           &  1:51:47.8 & -23:05:34 &    18.0 &  13.341 &  12.699 &  12.328 &   9.50 &   58.6$\pm$6.9 \\
 G 173-37$^{**}$ &  2:07:03.8  & 49:38:44    &    11.8 &   8.375 &   7.784 &   7.544 &   7.44 &   15.4$\pm$2.4 &    \\
 G 35-32$^{**}$ &  2:11:40.9  & 18:33:37    &    12.2 &   8.659 &   8.054 &   7.859 &   7.43 &   17.6$\pm$2.8 &    \\
 LP 409-52$^*$    &  2:13:00.7  & 18:03:46    &    14.1 &  10.356 &   9.818 &   9.527 &   8.77 &   20.7$\pm$3.9 &    \\
 G 74-12             &  2:17:25.0  & 33:23:26    &    13.9 &   9.761 &   9.177 &   8.934 &   7.49 &   28.5$\pm$4.5 &    \\
 G 35-39$^*$    &  2:18:35.9  & 20:47:50    &    11.9 &   8.840 &   8.338 &   8.025 &   7.06 &   22.7$\pm$3.5 &    \\
 LP 353-78           &  2:30:08.4  & 25:37:19    &    11.4 &   8.441 &   7.812 &   7.683 &   5.70 &   35.4$\pm$5.5 &    \\
 LP 298-53           &  2:34:00.4  & 28:19:29    &    13.3 &   9.552 &   8.923 &   8.751 &   6.67 &   37.7$\pm$5.9 &    \\
 G 36-39             &  2:52:32.9  & 25:04:50    &    14.4 &  10.517 &   9.993 &   9.680 &   8.12 &   30.2$\pm$5.4 &    \\
 G 134-56            &  2:56:27.5  & 39:17:22    &    13.0 &   9.368 &   8.669 &   8.545 &   5.65 &   55.3$\pm$8.6 &    \\
 G 134-68            &  3:04:32.1  & 43:18:26    &    14.1 &  10.123 &   9.551 &   9.283 &   7.96 &   27.1$\pm$4.8 &    \\
 LP 837- 37          &  3:06:01.7 & -26:47:44 &    18.3 &  12.660 &  12.078 &  11.660 &  10.15 &   31.8$\pm$3.3 \\
 G 78-15             &  3:06:40.6  & 44:57:13    &    13.8 &  10.008 &   9.403 &   9.166 &   6.57 &   46.6$\pm$7.3 &    \\
 LP 355-27$^*$    &  3:07:46.8  & 24:57:55    &    14.0 &  10.131 &   9.570 &   9.259 &   8.44 &   21.8$\pm$3.8 &    \\
 LP 247-13           &  3:15:37.8  & 37:24:14    &    12.5 &   9.314 &   8.645 &   8.417 &   7.29 &   25.4$\pm$4.0 &    \\
 W 140  $^*$    &  3:18:06.9  & 42:40:09    &    13.8 &   9.278 &   8.645 &   8.388 &   7.76 &   20.1$\pm$3.4 &    \\
 W 142               &  3:18:14.8  & 42:48:44    &    14.2 &  10.317 &   9.643 &   9.405 &   7.20 &   42.0$\pm$6.6 &    \\
 LP 31-103           &  3:22:10.6  & 72:34:14    &    14.1 &  10.034 &   9.335 &   9.114 &   6.27 &   56.6$\pm$8.8 &    \\
 LP 413-24           &  3:39:07.1  & 20:25:26    &    14.3 &  10.574 &   9.983 &   9.712 &   8.13 &   30.9$\pm$5.1 &    \\
 W 1269              &  3:45:01.3  & 22:15:21    &    13.5 &   9.854 &   9.243 &   8.988 &   6.62 &   44.4$\pm$6.9 &    \\
 G 38-22             &  4:00:54.5  & 33:57:18    &    12.3 &   9.106 &   8.436 &   8.242 &   6.52 &   32.9$\pm$5.1 &    \\
 LP 301-25           &  4:05:05.0  & 30:16:30    &    14.2 &  10.250 &   9.743 &   9.475 &   8.26 &   25.0$\pm$4.4 &    \\
 LP 833-45           &  4:09:03.9 & -23:31:03 &    18.2 &  13.052 &  12.395 &  12.032 &   9.10 &   61.7$\pm$7.5 \\
 G 7-25              &  4:11:33.5  & 19:39:45    &    14.4 &  10.513 &   9.900 &   9.696 &   6.95 &   51.6$\pm$8.1 &    \\
 LP 31-339           &  4:22:28.3  & 74:01:27    &    13.3 &   8.868 &   8.215 &   7.986 &   6.42 &   30.9$\pm$4.7 &    \\
 G 8-31 $^{**}$ &  4:22:59.2  & 25:59:14    &    13.3 &   9.635 &   9.041 &   8.770 &   8.41 &   17.6$\pm$3.2 &    \\
 LP 15-272           &  4:27:28.7  & 76:09:39    &    14.3 &  10.566 &   9.885 &   9.659 &   7.02 &   51.1$\pm$8.0 &    \\
 G 8-47              &  4:38:25.9  & 15:53:15    &    14.4 &  10.594 &   9.989 &   9.739 &   8.32 &   28.5$\pm$4.0 &    \\
 G 8-48              &  4:38:53.5  & 21:47:54    &    13.2 &   9.557 &   9.011 &   8.688 &   7.47 &   26.2$\pm$4.1 &    \\
 LP 415-1896         &  4:42:23.3  & 20:46:34    &    11.5 &   8.556 &   7.894 &   7.674 &   6.66 &   24.0$\pm$3.7 &    \\
  LP 776-25$^{**}$ &  4:52:24.4  & 16:49:21    &    11.2 &   7.761 &   7.134 &   6.877 &   7.34 &   12.1$\pm$1.8 &    \\
  LP 717-36$^{**}$ &  5:25:41.6  & -9:09:12    &    12.1 &   8.429 &   7.858 &   7.586 &   7.52 &   15.2$\pm$2.2 &    \\
 LP 15-164           &  5:26:55.9  & 79:51:25    &    14.4 &  10.618 &   9.968 &   9.810 &   6.19 &   77.0$\pm$12.0 &    \\
 LP 718-  5$^*$      &  5:35:21.3 &  -9:00:07  &    17.5 &  11.851 &  11.201 &  10.814 &  10.44 &   19.2$\pm$2.0 \\
 LP 658-106          &  5:37:23.3 & -08:16:05 &    18.2 &  12.305 &  11.675 &  11.304 &  10.44 &   23.6$\pm$2.5 \\
 LP 33-218           &  5:46:37.6  & 72:33:36    &    14.0 &   9.690 &   9.058 &   8.806 &   6.40 &   45.6$\pm$7.1 &    \\
 LP 15-235           &  5:51:57.3  & 76:40:06    &    14.0 &   9.931 &   9.355 &   9.074 &   7.01 &   38.5$\pm$6.1 &    \\
 G 101-18            &  6:08:48.1  & 42:57:18    &    13.6 &   9.862 &   9.253 &   9.031 &   7.13 &   35.2$\pm$5.6 &    \\
 LP 15-236           &  6:10:42.9  & 79:41:40    &    13.8 &  10.023 &   9.415 &   9.190 &   7.45 &   32.7$\pm$5.1 &    \\
 G 101-32            &  6:18:03.9  & 43:57:07    &    13.9 &   9.990 &   9.437 &   9.171 &   7.82 &   27.1$\pm$4.5 &    \\
 G 103-41$^{**}$ &  6:34:33.4  & 31:30:08    &    13.7 &   8.681 &   8.130 &   7.890 &   7.47 &   17.5$\pm$2.8 &    \\
 G 103-43            &  6:35:54.0  & 30:35:40    &    14.2 &  10.126 &   9.572 &   9.313 &   7.08 &   40.6$\pm$6.4 &    \\
 G 107-20            &  6:47:46.7  & 46:58:15    &    13.4 &   9.141 &   8.522 &   8.264 &   7.25 &   23.9$\pm$3.8 &    \\
 G 103-66            &  6:50:25.0  & 26:33:43    &    13.8 &  10.023 &   9.385 &   9.149 &   7.33 &   34.6$\pm$5.5 &    \\
 G 109-29            &  6:52:30.1  & 24:11:18    &    14.2 &  10.396 &   9.822 &   9.559 &   7.46 &   38.6$\pm$6.1 &    \\
 LP 34-110           &  6:53:24.1  & 72:55:15    &    12.3 &   8.943 &   8.252 &   8.055 &   6.12 &   36.6$\pm$5.7 &    \\
 G 88-2 $^*$    &  6:59:28.8  & 19:30:34    &    13.4 &   8.926 &   8.317 &   8.087 &   7.36 &   20.5$\pm$3.2 &    \\
 LP 16-379$^{**}$ &  7:03:29.8  & 76:46:26    &    13.2 &   8.828 &   8.222 &   8.006 &   7.44 &   18.9$\pm$3.0 &    \\
 LP 34-143           &  7:06:54.5  & 72:18:31    &    14.0 &  10.048 &   9.461 &   9.155 &   7.97 &   26.1$\pm$4.6 &    \\
 G 109-51            &  7:13:22.1  & 23:03:58    &    13.5 &   9.668 &   8.984 &   8.768 &   7.82 &   23.5$\pm$3.9 &    \\
 LP 162-1            &  7:17:08.9  & 45:45:54    &    14.1 &  10.419 &   9.768 &   9.468 &   7.84 &   32.7$\pm$5.4 &    \\
 BD+20:1790          &  7:23:43.5  & 20:24:58    &    11.1 &   7.657 &   7.038 &   6.892 &   5.60 &   25.8$\pm$4.0 &    \\
 G 88-33$^*$         &  7:31:38.4  & 16:44:03    &    14.2 &  10.125 &   9.481 &   9.195 &   8.33 &   22.8$\pm$4.1 &    \\
 G 88-37$^*$    &  7:32:30.9  & 24:53:40    &    12.2 &   8.982 &   8.335 &   8.159 &   7.26 &   22.1$\pm$3.5 &    \\
 LP 17-66$^*$    &  7:35:58.1  & 78:32:52    &    13.6 &   9.217 &   8.663 &   8.379 &   7.55 &   21.6$\pm$3.4 &    \\
 G 88-49             &  7:44:03.2  & 23:24:35    &    14.3 &  10.313 &   9.635 &   9.460 &   6.81 &   510.2$\pm$7.8 &    \\
 G 111-56$^{**}$ &  8:06:55.3  & 42:17:33    &    13.6 &   9.727 &   9.147 &   8.865 &   8.44 &   18.1$\pm$3.2 &    \\
 W 1469              &  8:10:54.3  & 25:01:22    &    14.0 &   9.554 &   8.951 &   8.761 &   7.20 &   29.5$\pm$4.6 &    \\
 LP 35-257           &  8:36:09.2  & 69:51:10    &    14.3 &  10.520 &   9.890 &   9.741 &   7.48 &   40.5$\pm$6.4 &    \\
 LP 321-16           &  8:39:25.2  & 29:53:17    &    14.0 &  10.308 &   9.731 &   9.481 &   7.73 &   32.8$\pm$5.5 &   \\
 G 40-36$^{**}$ &  8:44:45.3  & 18:13:07    &    13.5 &   8.941 &   8.319 &   8.087 &   8.53 &   12.1$\pm$2.1 &    \\
  LP 726-11$^*$    &  8:48:36.4  & 13:53:08    &    12.7 &   8.753 &   8.123 &   7.924 &   7.03 &   22.1$\pm$3.2 &    \\
  LP 726-12$^*$    &  8:48:36.9  & 13:53:08    &    13.6 &   9.590 &   8.944 &   8.686 &   7.94 &   21.4$\pm$3.4 &    \\
 G 41-13     &  8:58:52.3&  21:04:34 & 13.8 &  10.038 & 9.440 &  9.192 & 7.28 & 35.6$\pm6.5$ & \\
 BD+25 2037 &   9:05:18.5  & 25:17:53 & 11.2 &  8.100 &  7.435 &  7.301 & 5.58 & 31.9$\pm6.3$ & \\
 G 115-72$^*$ &   9:22:51.6 & 46:47:00 & 11.3 &  8.502 &  7.914 &  7.675 & 6.74 & 22.5$\pm4.1$ & \\  
   Wolf 346        & 10:08:42.1  & 35:32:48    &    13.0 &   9.158 &   8.599 &   8.334 &   6.81 &   29.5$\pm$4.3 &    \\
   G 235-35          & 10:19:09.0  & 66:29:34    &    14.2 &  10.238 &   9.663 &   9.420 &   7.20 &   40.5$\pm$5.9 &    \\
  LP 212-62$^{**}$ & 10:23:51.8  & 43:53:33    &    14.1 &  10.088 &   9.497 &   9.140 &   8.61 &   19.8$\pm$3.3 &    \\
  LP 92-180          & 10:32:26.2  & 60:12:09    &    13.0 &   9.019 &   8.392 &   8.172 &   6.56 &   31.0$\pm$4.5 &    \\
  LP 127-502$^{**}$ & 10:36:48.1  & 50:55:04    &    13.8 &   9.878 &   9.302 &   9.015 &   8.38 &   19.9$\pm$3.4 &    \\
  LP 491-51$^{**}$ & 11:03:21.3  & 13:37:57    &    12.2 &   8.731 &   8.138 &   7.860 &   7.89 &   14.7$\pm$2.4 &    \\
  LP 170-65$^*$    & 12:09:06.5  & 47:36:05    &    14.3 &  10.229 &   9.683 &   9.383 &   8.47 &   22.5$\pm$3.8 &    \\
  LP 320-626$^{**}$ & 12:19:05.9  & 31:50:43    &    12.1 &   8.301 &   7.628 &   7.385 &   7.21 &   16.5$\pm$2.4 &    \\
  LP 64-185$^*$    & 12:21:47.5  & 68:16:03    &    12.9 &   8.811 &   8.228 &   8.029 &   6.97 &   23.3$\pm$3.4 &    \\
 G 199-16            & 12:29:09.5  & 62:39:38    &    14.2 &  10.337$^1$ &   9.775 &   9.315 &   7.22 &   42.0$\pm$6.1 &    \\
 G 199-28            & 12:34:07.6  & 50:37:07    &    13.1 &   9.594 &   8.943 &   8.711 &   7.25 &   29.4$\pm$4.3 &    \\
  G 123-45$^{**}$ & 12:36:28.6  & 35:12:01    &    13.5 &   9.253 &   8.545 &   8.311 &   8.29 &   15.6$\pm$2.6 &    \\
  LP 20-391          & 12:41:21.9  & 75:57:38    &    14.1 &  10.320 &   9.624 &   9.479 &   5.95 &   74.8$\pm$10.8 &    \\
 Grw+77:4616         & 12:55:52.2  & 77:25:36    &    12.7 &   9.299 &   8.668 &   8.506 &   5.58 &   55.4$\pm$8.0 &    \\
 G 199-57            & 13:08:17.0  & 59:22:48    &    14.3 &  10.490 &   9.942 &   9.727 &   7.14 &   46.8$\pm$6.8 &    \\
 R 493               & 13:48:35.0  & 56:20:08    &    11.9 &   8.610 &   7.963 &   7.748 &   6.34 &   28.4$\pm$4.1 &    \\
  LP 323-276         & 13:44:04.9  & 30:04:08    &    14.2 &  10.326 &   9.807 &   9.449 &   7.55 &   35.9$\pm$5.2 &    \\
  LP 21-194          & 13:44:08.4  & 77:14:14    &    14.4 &  10.266 &   9.636 &   9.453 &   5.89 &   75.0$\pm$10.9 &    \\
  BD+51:1878         & 13:53:59.3  & 50:34:52    &    11.2 &   7.852 &   7.215 &   7.074 &   5.51 &   29.4$\pm$4.3 &    \\
 G 177-63            & 13:52:33.1  & 46:33:33    &    13.9 &  10.179 &   9.557 &   9.245 &   7.56 &   33.4$\pm$4.8 &    \\
 G 165-58$^*$    & 14:15:56.3  & 36:16:36    &    12.5 &   8.932 &   8.357 &   8.131 &   7.39 &   20.3$\pm$2.9 &    \\
 G 224-13$^{**}$ & 14:33:06.3  & 61:00:44    &    11.7 &   8.157 &   7.641 &   7.353 &   6.78 &   18.9$\pm$2.7 &    \\
  LP 325-34          & 14:50:11.1  & 32:18:17    &    12.4 &   9.182 &   8.524 &   8.272 &   7.30 &   23.8$\pm$3.4 &    \\
  LP 326-38$^{**}$ & 14:51:10.4  & 31:06:40    &    12.2 &   8.423 &   7.856 &   7.574 &   7.85 &   13.0$\pm$2.1 &    \\
  LP 41-431$^*$    & 15:03:02.4  & 70:26:07    &    12.6 &   8.937 &   8.290 &   8.072 &   7.19 &   22.4$\pm$3.2 &    \\
 LP 272-42           & 15:09:06.8  & 32:54:44    &    14.0 &  10.184 &   9.583 &   9.284 &   7.77 &   30.4$\pm$5.0 &    \\
 LP 272-63           & 15:15:07.0  & 33:18:03    &    12.6 &   9.179 &   8.629 &   8.357 &   7.04 &   26.6$\pm$4.2 &    \\
 LP 177-278          & 16:04:52.5  & 48:27:41    &    13.8 &   9.674 &   9.078 &   8.788 &   7.75 &   24.2$\pm$4.0 &    \\
 LP 274-65           & 16:04:55.7  & 33:28:21    &    13.7 &   9.672 &   9.073 &   8.795 &   7.12 &   32.3$\pm$5.1 &    \\
 G 168-25            & 16:12:02.6  & 31:58:47    &    14.3 &  10.249 &   9.685 &   9.402 &   7.84 &   30.3$\pm$5.0 &    \\
 LP 100-134          & 16:14:53.0  & 60:38:27    &    13.9 &   9.849 &   9.357 &   9.046 &   7.76 &   26.2$\pm$4.4 &    \\
 G 181-32            & 17:15:28.0  & 30:52:22    &    14.4 &   9.447 &   8.877 &   8.609 &   7.10 &   29.5$\pm$4.6 &    \\
 LP 230-29           & 19:07:12.6  & 44:16:07    &    14.4 &  10.471 &   9.880 &   9.576 &   8.50 &   24.8$\pm$4.3 &    \\
 W 1110               & 19:44:35.1  & 52:51:30    &    13.5 &   9.610 &   9.028 &   8.784 &   6.87 &   35.3$\pm$5.5 &    \\
 LP 287-15           & 21:58:24.3  & 36:42:14    &    14.1 &  10.382 &   9.756 &   9.506 &   7.77 &   33.3$\pm$5.5 &    \\
 R 268$^{**}$ & 22:06:22.5  & 17:22:20    &    13.4 &   8.937 &   8.355 &   8.072 &   7.80 &   16.9$\pm$2.8 &    \\
 G 127-42            & 22:38:44.2  & 25:13:30    &    14.0 &   9.783 &   9.184 &   8.920 &   7.43 &   29.6$\pm$4.7 &    \\
 G 156-37B$^*$    & 22:41:13.4  & 10:44:51    &    13.8 &   9.929 &   9.399 &   9.027 &   8.39 &   20.3$\pm$3.6 &    \\
 G 156-37A$^{**}$    & 22:41:13.8  & 10:44:47    &    11.9 &   8.820 &   8.186 &   7.892 &   7.37 &   19.5$\pm$3.1 &    \\
 LP 461-11$^*$    & 22:47:38.8  & 18:26:36    &    12.5 &   9.167 &   8.521 &   8.235 &   7.41 &   22.5$\pm$3.5 &    \\
 G 68-46$^{**}$ & 23:51:22.2  & 23:44:20    &    13.3 &   9.672 &   9.081 &   8.816 &   8.33 &   18.6$\pm$3.2 &    \\
NLTT2 \\
  LP 644-94$^*$       &  0:09:13.5 &  -4:08:02  &    12.0 &   8.600 &   7.943 &   7.706 &   6.74 &   23.5$\pm$3.6 \\
  LP 880-803          &  0:16:20.1 & -31:27:39  &    13.3 &   9.535 &   8.915 &   8.684 &   6.96 &   32.8$\pm$5.0 \\
  LP 292-63           &  0:17:57.9 &  30:28:10  &    16.4 &  11.666 &  10.988 &  10.651 &   9.52 &   26.8$\pm$2.3 \\
  LP 86-82            &  0:21:54.9 & -68:31:25  &    11.6 &   8.246 &   7.570 &   7.348 &   6.13 &   26.5$\pm$4.0 \\
  LP 881-50           &  0:22:33.9 & -31:10:24  &    14.5 &  10.656 &  10.028 &   9.741 &   7.05 &   52.6$\pm$8.0 \\
  LP 881-102          &  0:28:07.9 & -26:52:28  &    15.5 &  10.636 &   9.986 &   9.791 &   7.06 &   52.0$\pm$7.9 \\
  LP 50-78$^*$        &  0:31:04.1 & -72:01:06  &    13.3 &   9.373 &   8.737 &   8.445 &   7.59 &   22.7$\pm$3.5 \\
 G 172-10            &  0:35:25.6 &  44:07:19  &    14.4 &  10.107 &   9.415 &   9.164 &   7.47 &   33.6$\pm$5.1 \\
  LP 881-239          &  0:37:35.8 & -27:08:30  &    14.2 &  10.040 &   9.466 &   9.176 &   7.53 &   31.7$\pm$4.9 \\
 LP 825-628          &  0:39:36.6 & -30:11:26  &    14.8 &  11.022 &  10.430 &  10.155 &   6.82 &   69.2$\pm$10.6 \\
  LP 881-272          &  0:39:56.0 & -30:32:45  &    14.4 &  10.619 &  10.078 &   9.754 &   7.82 &   36.2$\pm$5.5 \\
  LP 466-140          &  0:56:51.0 &  15:36:58  &    15.1 &  10.927 &  10.355 &  10.031 &   7.43 &   50.1$\pm$7.6 \\
  LP 466-156          &  0:59:16.3 &  13:51:35  &    15.3 &  11.255 &  10.707 &  10.441 &   7.78 &   49.6$\pm$7.5 \\
  LP 586-73           &  1:00:22.3 &  -1:24:04  &    14.4 &  10.339 &   9.713 &   9.494 &   6.92 &   48.2$\pm$7.4 \\
  LP 466-236          &  1:06:39.2 &  14:48:46  &    13.9 &   9.684 &   9.052 &   8.799 &   6.64 &   40.5$\pm$6.2 \\
  LP 827-167          &  1:23:31.8 & -23:45:41  &    15.4 &  11.206 &  10.707 &  10.327 &   9.48 &   22.2$\pm$1.9 \\
  LP 883-542          &  1:29:40.0 & -26:30:05  &    14.1 &  10.288 &   9.662 &   9.400 &   7.01 &   45.3$\pm$6.9 \\
  LP 883-432          &  1:30:41.4 & -28:12:32  &    14.5 &  10.596 &  10.016 &   9.775 &   7.51 &   41.5$\pm$6.5 \\
  LP 768-199          &  1:37:51.2 & -14:43:15  &    14.7 &  10.219 &   9.624 &   9.415 &   7.02 &   43.6$\pm$6.7 \\
  LP 828-89$^*$       &  1:53:11.3 & -21:05:43  &    11.7 &   8.078 &   7.423 &   7.142 &   6.42 &   21.5$\pm$3.3 \\
  LP 768-670$^{**}$      &  1:54:08.0 & -15:36:21  &    15.6 &   9.770 &   9.232 &   8.861 &   8.39 &   18.9$\pm$3.2 \\
  LP 768-702          &  1:55:32.2 & -15:31:21  &    11.6 &   8.816 &   8.178 &   7.915 &   6.11 &   34.8$\pm$5.3 \\
  LP 13-529           &  2:01:03.1 &  76:39:17  &    14.8 &  10.926 &  10.339 &  10.095 &   7.39 &   51.1$\pm$7.2 \\
G 173-44$^*$    &  2:12:32.2  & 50:06:22    &    14.4 &   9.596 &   9.019 &   8.778 &   7.96 &   21.3$\pm$3.8 &    \\
  LP 650-215$^*$      &  2:20:22.4 &  -8:08:24  &    15.3 &  10.901 &  10.357 &  10.054 &   9.23 &   21.6$\pm$1.9 \\
 LP 353-75$^*$    &  2:24:56.8  & 25:33:33    &    14.2 &   9.145 &   8.538 &   8.276 &   7.35 &   22.9$\pm$3.6 &    \\
  LP 650-158          &  2:31:33.3 &  -3:56:22  &    13.4 &   8.935 &   8.297 &   8.076 &   6.74 &   27.5$\pm$4.2 \\
  LP 941-160         &  2:32:46.1 & -34:21:39  &    15.3 &  10.878 &  10.284 &  10.004 &   8.37 &   31.7$\pm$5.3 \\
  G 36-26$^{**}$         &  2:36:44.1 &  22:40:26  &    14.7 &  10.054 &   9.488 &   9.181 &   9.52 &   12.8$\pm$1.1 \\
  LP 650-323$^{**}$      &  2:37:46.2 &  -7:05:48  &    15.3 &  10.624 &  10.083 &   9.792 &   9.28 &   18.6$\pm$1.6 \\
  LP 650-337          &  2:39:03.6 &  -3:52:58  &    14.3 &  10.308 &   9.684 &   9.484 &   6.42 &   59.8$\pm$9.2 \\
 LP 354-164          &  2:40:11.5  & 24:51:03    &    13.8 &  10.186 &   9.578 &   9.302 &   7.24 &   38.9$\pm$6.1 &    \\
  LP 650-366          &  2:40:17.9 &  -5:17:41  &    15.3 &  11.198 &  10.556 &  10.294 &   7.57 &   53.2$\pm$7.9 \\
  LP 650-407          &  2:42:34.6 &  -5:58:41  &    15.4 &  10.893 &  10.243 &   9.988 &   7.32 &   51.9$\pm$7.9 \\
  LP 771-21$^{**}$       &  2:48:41.0 & -16:51:21  &    18.2 &  12.557 &  11.856 &  11.409 &  11.17 &   19.1$\pm$2.0 \\
  LP 154-66           &  2:56:46.0 &  46:48:43  &    14.6 &  10.817 &  10.207 &   9.964 &   6.64 &   68.4$\pm$10.5 \\
  G 95-2             &  3:02:24.0 &  41:32:48  &    14.6 &  10.864 &  10.227 &   9.965 &   7.46 &   47.9$\pm$7.3 \\
  LP 591-248          &  3:02:30.2 &  -1:47:54  &    18.2 &  12.263 &  11.739 &  11.341 &   9.78 &   31.4$\pm$2.6 \\
  LP 887-84           &  3:12:17.9 & -27:27:12  &    13.6 &   9.420 &   8.817 &   8.589 &   6.89 &   32.1$\pm$4.9 \\
  LP 198-310         &  3:14:38.3 &  43:11:04  &    14.9 &  10.371 &   9.762 &   9.472 &   7.45 &   38.3$\pm$5.9 \\
  LP 198-596          &  3:17:00.7 &  40:21:24  &    14.5 &  10.574 &   9.989 &   9.691 &   7.57 &   39.9$\pm$5.8 \\
  LP 652-192          &  3:16:21.1 &  -3:44:38  &    13.8 &  10.099 &   9.455 &   9.220 &   7.06 &   40.6$\pm$6.2 \\
  LP 831-68$^{**}$       &  3:16:47.8 & -21:25:26  &    11.3 &   7.608 &   6.960 &   6.701 &   6.67 &   15.4$\pm$2.4 \\
  LP 652-237          &  3:18:08.1 &  -3:21:28  &    14.8 &  10.796 &  10.218 &   9.951 &   6.95 &   58.9$\pm$9.0 \\
 LP 198-637$^*$    &  3:20:45.2  & 39:43:32    &    12.2 &   8.091 &   7.441 &   7.224 &   6.46 &   21.2$\pm$3.3 &    \\
  LP 652-310          &  3:21:05.6 &  -5:26:35  &    15.4 &  11.027 &  10.493 &  10.213 &   9.18 &   23.4$\pm$2.1 \\
 LP 356-88           &  3:28:03.7  & 26:31:01    &    13.7 &  10.079 &   9.490 &   9.239 &   6.89 &   43.4$\pm$6.8 &    \\
  LP 773-52           &  3:53:04.8 & -20:02:56  &    15.9 &  11.152 &  10.555 &  10.338 &   7.49 &   54.1$\pm$8.0 \\
  LP 248-7           &  3:56:46.6 &  36:24:41  &    16.3 &  10.960 &  10.368 &  10.079 &   8.16 &   36.3$\pm$5.8 \\
  LP 655-23$^*$    &  4:30:52.0 &  -8:49:19  &    14.0 &   9.857 &   9.276 &   9.016 &   8.26 &   20.8$\pm$3.5 \\
  LP 476-37           &  4:47:35.7 &  14:36:27  &    18.8 &  12.703 &  12.146 &  11.716 &  10.44 &   27.3$\pm$3.0 \\
 LP 15-146           &  5:15:30.3  & 78:55:52    &    14.4 &  10.482 &   9.748 &   9.513 &   6.64 &   58.6$\pm$9.2 &    \\
  LP 658-71$^{**}$    &  5:54:05.1 &  -2:48:21  &    15.6 &  10.750 &  10.138 &   9.795 &   9.34 &   19.2$\pm$1.6 \\
  LP 16-166          &  6:16:14.2 &  77:22:55  &    14.5 &   9.822 &   9.179 &   8.963 &   6.72 &   41.7$\pm$6.4 \\
  LP 4-346           &  6:18:06.4 &  80:45:51  &    15.5 &  11.167 &  10.557 &  10.299 &   7.61 &   50.5$\pm$8.5 \\
 LP 4-203            &  6:18:44.3  & 83:25:33    &    14.4 &  10.547 &  10.027 &   9.750 &   7.68 &   37.4$\pm$5.9 &    \\
  LP 16-197          &  6:23:57.9 &  77:58:19  &    18.1 &  12.301 &  11.694 &  11.354 &   9.64 &   34.0$\pm$2.9 \\
  LP 204-70          &  6:21:09.2 &  43:23:23  &    14.9 &   9.946 &   9.284 &   9.062 &   7.15 &   36.3$\pm$5.5 \\
  LP 720-10           &  6:23:38.5 &  -9:38:51  &    17.9 &   9.806 &   9.298 &   8.959 &   7.54 &   28.4$\pm$4.3 \\
  LP 780-32$^{**}$    &  6:39:37.4 & -21:01:33  &    12.2 &   8.487 &   7.921 &   7.651 &   8.21 &   11.4$\pm$1.9 \\
  L 453-31$^{**}$    &  6:39:41.1 & -36:59:02  &    11.3 &   8.308 &   7.644 &   7.416 &   7.04 &   18.0$\pm$2.7 \\
  L 453-49            &  6:44:32.4 & -38:31:58  &    13.7 &  10.077 &   9.474 &   9.216 &   7.53 &   32.3$\pm$4.9 \\
  G 109-30            &  6:54:21.0 &  24:13:26  &    14.8 &  10.675 &  10.107 &   9.835 &   7.32 &   47.0$\pm$7.2 \\
  LP 58-190          &  7:29:14.2 &  68:16:51  &    15.1 &  11.115 &  10.505 &  10.261 &   8.31 &   36.4$\pm$6.1 \\
  LP 17-44           &  7:29:18.6 &  75:54:03  &    17.8 &  12.030 &  11.467 &  11.130 &   9.91 &   26.5$\pm$2.2 \\
 G 111-5             &  7:29:48.2  & 41:13:17    &    14.3 &  10.532 &   9.963 &   9.734 &   8.18 &   29.6$\pm$5.2 &    \\
  L 528-16$^{**}$    &  7:38:09.7 & -31:12:19  &    12.3 &   8.197 &   7.571 &   7.305 &   7.14 &   16.3$\pm$2.5 \\
 LP 17-75            &  7:47:05.8  & 76:03:27    &    14.2 &   9.967 &   9.388 &   9.113 &   7.82 &   26.8$\pm$4.5 &    \\
  LP 783-21           &  7:53:37.4 & -18:57:57  &    13.5 &   9.743 &   9.263 &   8.979 &   7.51 &   27.9$\pm$4.3 \\
 LP 163-51           &  7:59:25.1  & 48:54:19    &    14.4 &  10.348 &   9.779 &   9.508 &   7.53 &   36.7$\pm$5.8 &    \\
 LP 17-228           &  8:09:02.8  & 75:37:15    &    14.3 &  10.254 &   9.667 &   9.430 &   7.52 &   35.2$\pm$5.6 &    \\
 G 111-60$^*$    &  8:11:15.3  & 36:07:07    &    14.4 &   9.886 &   9.332 &   9.054 &   8.33 &   20.4$\pm$3.6 &    \\
  LP 899-1            &  8:13:28.6 & -32:27:30  &    13.0 &   9.090 &   8.451 &   8.204 &   6.98 &   26.4$\pm$4.0 \\
  LP 843-16$^{**}$    &  8:14:22.6 & -25:42:18  &    11.8 &   8.094 &   7.455 &   7.198 &   6.87 &   17.6$\pm$2.7 \\
  LP 843-18           &  8:19:42.5 & -23:48:44  &    13.5 &   9.973 &   9.368 &   9.087 &   7.51 &   31.1$\pm$4.7 \\
  G 9-24              &  8:49:47.1 &  13:07:05  &    16.6 &  11.617 &  10.950 &  10.738 &   8.24 &   47.4$\pm$8.0 \\
  LP 368-99          &  8:52:44.8 & 22:30:56 & 14.3 & 9.901 & 9.394 & 9.156 & 7.52 & $30.0\pm4.8$ \\
  LP 368-98           &  8:52:44.7 &  22:30:52  &    13.9 &  10.040 &   9.431 &   9.162 &   7.50 &   32.2$\pm$4.9 \\
  LP 187-21          &  8:52:56.2 & -56:26:42  &    13.8 &  10.061 &   9.407 &   9.172 &   7.23 &   36.8$\pm$5.8 \\
  LP 486-55           &  8:54:46.4 &  12:30:20  &    11.4 &   8.404 &   7.755 &   7.516 &   5.82 &   32.8$\pm$5.0 \\
  G 161-19            &  9:23:24.9 &  -5:02:56  &    14.0 &   9.923 &   9.308 &   9.065 &   7.28 &   33.8$\pm$5.2 \\
  G 161-20            &  9:23:25.7 &  -5:03:00  &    14.3 &  10.003 &   9.398 &   9.161 &   7.25 &   35.5$\pm$5.4 \\
  LP 36-276$^{**}$    &  9:45:08.6 &  71:44:51  &    16.0 &  10.660 &  10.086 &   9.771 &   9.81 &   14.8$\pm$1.2 \\
 G 116-50 &    9:45:50.9 & 35:21:53 & 14.1 & 10.352 &  9.736 & 9.497 & 8.05 & 29.0$\pm5.6$ \\ 
  LP 261-109         &  9:55:06.6 &  34:20:40  &    15.4 &  11.340 &  10.753 &  10.481 &   8.33 &   40.0$\pm$6.7 \\
  LP 37-57$^{**}$    & 10:02:05.8 &  69:45:29  &    14.5 &   9.777 &   9.188 &   8.892 &   8.38 &   19.0$\pm$3.2 \\
  LP 261-165          & 10:02:49.1 &  36:42:29  &    16.2 &  11.339 &  10.725 &  10.465 &   8.27 &   41.0$\pm$6.9 \\
   Wolf 341           & 10:03:01.9  & 34:33:00    &    14.0 &  10.203 &   9.592 &   9.296 &   7.88 &   29.1$\pm$4.7    \\
  LP 669-19           & 10:04:26.3 &  -5:05:52  &    18.7 &  10.971 &  10.391 &  10.125 &   8.28 &   34.5$\pm$5.8 \\
  LP 92-171           & 10:31:32.0 &  60:03:35  &    14.8 &  10.569 &  10.064 &   9.699 &   7.57 &   39.8$\pm$6.2 \\
  LP 731-65           & 10:50:32.8 & -13:26:13  &    15.0 &  11.119 &  10.525 &  10.221 &   8.42 &   34.7$\pm$5.8 \\
  LP 673-101          & 11:36:17.1 &  -5:26:49  &    12.7 &   9.311 &   8.640 &   8.450 &   5.93 &   47.5$\pm$7.2 \\
  LP 19-419           & 11:57:34.2 &  79:27:02  &    18.0 &  11.902 &  11.378 &  11.069 &  10.15 &   21.4$\pm$2.3 \\
  LP 851-399          & 11:57:53.5 & -23:49:00  &    14.6 &  10.227 &   9.688 &   9.328 &   7.55 &   34.3$\pm$5.8 \\
  LP 851-410          & 11:58:19.8 & -22:40:59  &    13.7 &   9.346 &   8.692 &   8.438 &   7.25 &   26.3$\pm$4.0 \\
  LP 20-178           & 12:03:36.3 &  79:07:00  &    18.6 &  12.266 &  11.659 &  11.341 &  10.15 &   25.3$\pm$2.8 \\
  LP 39-244          & 12:19:52.7  & 68:19:45    &    13.5 &   9.959 &   9.324 &   9.094 &   7.17 &   36.1$\pm$5.2 &    \\
  G 148-49           & 12:21:39.2  & 31:28:01    &    13.4 &   9.224 &   8.630 &   8.274 &   5.47 &   56.3$\pm$8.2 &    \\
  LP 64-520           & 12:21:56.6 &  62:18:23  &    16.8 &  11.729 &  11.102 &  10.787 &   8.67 &   40.9$\pm$5.4 \\
  G 148-59$^*$    & 12:26:57.3 &  27:00:54  &    14.5 &  10.213 &   9.623 &   9.347 &   8.50 &   22.0$\pm$3.7 \\
  LP 64-283           & 12:33:46.1 &  65:00:04  &    14.5 &  10.733 &  10.153 &   9.908 &   8.40 &   29.3$\pm$4.9 \\
  LP 435-318          & 12:35:18.5 &  17:09:36  &    19.1 &  12.845 &  12.244 &  11.904 &  10.15 &   33.0$\pm$3.6 \\
  G 59-31             & 12:39:08.3 &  25:20:52  &    14.3 &  10.485 &   9.920 &   9.661 &   7.50 &   39.5$\pm$5.7 \\
  LP 95-333          & 12:44:12.8  & 59:06:09    &    13.6 &   9.610 &   8.953 &   8.747 &   6.51 &   41.7$\pm$6.0 &    \\
 LP 21-14            & 12:45:20.5 &  79:29:31  &    17.2 &  11.779 &  11.129 &  10.824 &   9.33 &   30.9$\pm$2.6 \\
  LP 321-167          & 12:52:29.6 &  26:54:26  &    12.8 &   9.237 &   8.605 &   8.384 &   6.16 &   41.3$\pm$6.3 \\
 G 168-51            & 13:11:31.8  & 36:56:36    &    14.0 &  10.158 &   9.534 &   9.298 &   7.05 &   41.8$\pm$6.1 &    \\
  LP 65-357$^{**}$    & 13:14:23.9 &  66:22:32  &    16.7 &  11.427 &  10.818 &  10.459 &   9.99 &   19.4$\pm$1.6 \\
  LP 96-100           & 13:17:12.8 &  61:25:47  &    15.8 &  11.457 &  10.879 &  10.594 &   8.25 &   43.8$\pm$7.4 \\
  LP 132-165          & 13:21:42.8 &  54:15:41  &    15.8 &  11.169 &  10.608 &  10.339 &   8.35 &   36.6$\pm$6.2 \\
 LP 97-259           & 13:52:55.6 &  56:36:20  &    11.8 &   8.615 &   7.998 &   7.794 &   6.16 &   31.0$\pm$4.7 \\
  LP 133-172          & 13:53:10.9 &  55:28:32  &    15.0 &  10.414 &   9.766 &   9.536 &   8.41 &   25.1$\pm$4.2 \\
 Grw+69:560          & 14:06:14.9 &  69:18:42  &    13.4 &   8.773 &   8.120 &   7.922 &   6.90 &   23.7$\pm$3.6 \\
 LP 221-55           & 14:24:47.3 &  39:06:29  &    12.4 &   8.946 &   8.348 &   8.123 &   6.06 &   37.8$\pm$5.8 \\
 LP 41-203           & 14:31:28.1 &  72:45:20  &    13.2 &   9.482 &   8.927 &   8.694 &   7.21 &   28.5$\pm$4.3 \\
 Grw+67:463          & 14:43:51.2 &  66:44:33  &    12.7 &   8.908 &   8.227 &   8.029 &   6.19 &   34.9$\pm$5.3 \\
  G 224-20$^{**}$    & 14:44:25.4 &  58:17:13  &    15.2 &  10.938 &  10.424 &  10.078 &   9.46 &   19.8$\pm$1.7 \\
  LP 135-222          & 15:17:55.7 &  55:53:27  &    14.6 &  10.824 &  10.279 &   9.963 &   8.35 &   31.2$\pm$5.3 \\
 LP 99-246           & 15:25:24.5  & 60:44:00    &    13.9 &   9.654 &   9.084 &   8.803 &   7.20 &   30.9$\pm$4.9 &    \\
  LP 135-315$^{**}$    & 15:26:33.2 &  55:22:20  &    17.5 &  10.716 &  10.129 &   9.828 &   9.29 &   19.3$\pm$1.7 \\
  LP 177-23           & 15:41:05.4 &  45:49:13  &    14.7 &  10.393 &   9.897 &   9.632 &   7.53 &   37.4$\pm$5.7 \\
  LP 553-44$^{**}$    & 16:01:56.5 & -33:57:07  &    11.5 &   7.804 &   7.213 &   6.936 &   7.50 &   11.5$\pm$1.8 \\
  LP 917-25$^*$    & 16:20:37.6 & -30:39:40  &    12.5 &   8.561 &   8.016 &   7.793 &   6.85 &   22.0$\pm$3.4 \\
 LP 101-183          & 16:35:12.4 &  56:51:54  &    14.4 &  10.474 &   9.827 &   9.606 &   6.82 &   53.8$\pm$8.2 \\
  LP 862-197          & 16:38:31.8 & -21:14:07  &    15.0 &  11.058 &  10.457 &  10.181 &   8.29 &   35.8$\pm$6.0 \\
 LP 331-57$^{**}$    & 17:03:52.8 &  32:11:45  &    11.8 &   7.894 &   7.280 &   7.084 &   7.31 &   13.1$\pm$2.0 \\
  T4                 & 17:15:37.6 & -28:53:41  &    15.7 &  10.751 &  10.185 &   9.921 &   7.42 &   46.3$\pm$7.1 \\
  T5                 & 17:17:11.4 & -29:10:06  &    16.8 &  11.567 &  11.064 &  10.763 &   9.33 &   28.0$\pm$2.5 \\
  T17                & 17:24:36.2 & -30:56:53  &    14.7 &  11.005 &  10.371 &  10.075 &   7.08 &   60.9$\pm$9.3 \\
  L 485-9             & 17:24:56.2 & -35:28:37  &    14.5 &  10.065 &   9.517 &   9.212 &   6.53 &   50.9$\pm$7.8 \\
  L 485-8             & 17:25:00.3 & -35:29:32  &    13.5 &   9.409 &   8.932 &   8.709 &   6.29 &   42.6$\pm$6.4 \\
  T 24                & 17:28:02.8 & -31:11:40  &    15.6 &  11.297 &  10.594 &  10.392 &   7.42 &   59.5$\pm$9.1 \\
  G 154-10            & 17:43:39.9 & -14:41:14  &    15.2 &  11.238 &  10.668 &  10.407 &   7.53 &   55.1$\pm$7.8 \\
  LP 102-243          & 17:45:48.0 &  58:53:19  &    15.1 &  10.792 &  10.184 &   9.900 &   8.48 &   28.9$\pm$4.9 \\
  LP 102-241$^{**}$    & 17:46:11.8 &  60:24:22  &    14.8 &   9.996 &   9.403 &   9.100 &   8.56 &   19.3$\pm$3.3 \\
  LP 278-42$^{**}$    & 17:51:35.6 &  37:49:34  &    15.7 &  10.445 &   9.852 &   9.469 &   9.57 &   14.9$\pm$1.3 \\
  L 559-120           & 17:56:32.8 & -32:53:00  &    14.6 &  10.631 &  10.061 &   9.811 &   6.94 &   54.8$\pm$8.4 \\
  LHS 3339           & 17:55:33.4 &  58:24:26  &    17.1 &  11.799 &  11.227 &  10.852 &   8.91 &   37.8$\pm$4.6 \\
  LP 921-23           & 17:58:24.5 & -31:40:54  &    14.8 &  10.818 &  10.192 &   9.916 &   7.44 &   47.4$\pm$7.4 \\
  LP 449-10$^{**}$    & 18:06:48.6 &  17:20:47  &    14.7 &   9.501 &   8.935 &   8.649 &   8.32 &   17.2$\pm$2.9 \\
  LP 44-334$^{**}$    & 18:40:02.4 &  72:40:54  &    16.5 &  10.996 &  10.389 &   9.996 &  10.44 &   12.5$\pm$1.4 \\
  G 184-28            & 18:48:47.1 &  16:27:38  &    14.5 &  10.640 &  10.125 &   9.878 &   7.53 &   42.0$\pm$6.1 \\
  G 184-31$^{**}$    & 18:49:54.5 &  18:40:29  &    14.3 &   9.385 &   8.797 &   8.498 &   8.59 &   14.4$\pm$2.4 \\
  G 184-37            & 18:51:50.9 &  19:30:01  &    14.9 &  10.658 &  10.085 &   9.838 &   7.22 &   48.7$\pm$7.4 \\
 G 205-43            & 18:54:56.6  & 47:36:37    &    14.1 &  10.311 &   9.737 &   9.489 &   7.34 &   39.2$\pm$6.2 &    \\
  LP 336-10          & 18:58:25.2 &  29:23:25  &    12.2 &   9.068 &   8.388 &   8.188 &   6.43 &   33.8$\pm$5.9 \\
 G 205-57            & 19:10:14.4 &  46:57:26  &    14.2 &   9.603 &   9.001 &   8.709 &   7.29 &   29.1$\pm$4.4 \\
  LP 452-8           & 19:14:25.4 &  17:55:08  &    12.1 &   8.598 &   8.002 &   7.797 &   6.02 &   32.8$\pm$4.8 \\
  LP 392-13           & 19:17:29.2 &  23:05:21  &    15.4 &  11.223 &  10.666 &  10.436 &   6.93 &   72.2$\pm$11.0 \\
  LP 812-110          & 19:21:05.6 & -20:17:02  &    14.6 &  10.292 &   9.707 &   9.429 &   7.42 &   37.5$\pm$5.4 \\
  G 185-16           & 19:20:27.6 &  27:43:03  &    14.2 &  10.205 &   9.592 &   9.338 &   8.29 &   24.1$\pm$4.1 \\
  LP 392-15          & 19:20:47.1 &  26:54:48  &    13.5 &   9.955 &   9.310 &   9.079 &   6.49 &   49.3$\pm$7.1 \\
  G 185-23$^{**}$    & 19:26:01.6 &  24:26:17  &    14.4 &   9.624 &   9.010 &   8.702 &   8.45 &   17.1$\pm$2.9 \\
  G 125-15$^{**}$    & 19:31:12.6 &  36:07:30  &    14.7 &   9.605 &   9.074 &   8.813 &   9.40 &   11.0$\pm$0.9 \\
 W 1109              & 19:36:20.4 &  51:48:50  &    14.1 &  10.107 &   9.504 &   9.275 &   7.12 &   39.7$\pm$6.0 \\
  LP 393-8           & 19:38:14.4 &  21:28:00  &    14.1 &  10.143 &   9.632 &   9.418 &   7.23 &   38.3$\pm$5.5 \\
  G 152-22            & 19:38:33.2 &  32:30:17  &    14.5 &  10.656 &   9.947 &   9.695 &   7.27 &   47.6$\pm$7.3 \\
  G 125-23$^{**}$    & 19:38:43.7 &  33:11:35  &    14.5 &   9.611 &   9.018 &   8.810 &   8.23 &   18.9$\pm$3.2 \\
  G 125-27            & 19:41:27.8 &  32:39:51  &    14.5 &  10.294 &   9.775 &   9.574 &   7.25 &   40.7$\pm$6.2 \\
 G 125-34$^{**}$ & 19:48:40.8  & 35:55:55    &    13.9 &   8.891 &   8.313 &   8.088 &   8.03 &   14.9$\pm$2.7 &    \\
  LP 870-54          & 19:52:41.6 & -24:46:01  &    13.2 &   9.522 &   8.938 &   8.683 &   7.05 &   31.2$\pm$4.5 \\
 LP  232-4           & 19:56:24.3  & 39:55:17    &    13.9 &   9.705 &   9.073 &   8.861 &   6.03 &   54.4$\pm$8.5 &    \\
 LP 105-469          & 19:57:13.3 &  57:52:52  &    14.0 &  10.251 &   9.676 &   9.370 &   8.23 &   25.4$\pm$4.3 \\
  G 125-49            & 19:58:27.5 &  32:17:19  &    15.0 &  11.003 &  10.383 &  10.163 &   7.61 &   47.7$\pm$6.7 \\
 G 209-11            & 20:01:50.5 &  45:00:49  &    14.2 &  10.460 &   9.834 &   9.610 &   7.35 &   41.8$\pm$6.4 \\
  G 125-54            & 20:02:40.4 &  31:09:44  &    14.5 &  10.553 &   9.959 &   9.722 &   7.07 &   49.8$\pm$7.6 \\
  G 209-18            & 20:10:40.1 &  40:40:08  &    14.9 &  10.803 &  10.237 &   9.967 &   8.55 &   28.3$\pm$4.7 \\
  G 209-23            & 20:15:07.3 &  47:37:08  &    15.0 &  10.988 &  10.246 &  10.005 &   7.44 &   51.2$\pm$7.8 \\
 G 186-24$^{**}$    & 20:22:14.8  & 31:17:48    &    14.3 &   9.984 &   9.426 &   9.157 &   8.48 &   20.0$\pm$3.5 &    \\
 G 209-30            & 20:29:23.7 &  46:39:28  &    13.7 &  10.101 &   9.441 &   9.206 &   7.02 &   41.3$\pm$6.3 \\
 G 209-32            & 20:31:02.2 &  39:34:46  &    14.3 &  10.428 &   9.839 &   9.599 &   7.62 &   36.5$\pm$5.6 \\
 G 209-36$^*$    & 20:33:41.7 &  36:35:58  &    13.8 &   9.412 &   8.889 &   8.611 &   7.82 &   20.8$\pm$3.3 \\
  LP695-372$^{**}$    & 20:42:45.2 &  -5:00:19  &    17.0 &  11.475 &  10.891 &  10.550 &  10.44 &   15.5$\pm$1.7 \\
  G 212-16            & 21:01:33.1 &  40:46:20  &    14.8 &  10.586 &  10.028 &   9.791 &   7.49 &   41.7$\pm$5.9 \\
 G 211-9$^{**}$    & 21:02:46.1 &  34:54:35  &    14.2 &   9.838 &   9.275 &   9.007 &   8.47 &   18.8$\pm$3.2 \\
  LP 234-1558         & 21:08:17.3 &  42:47:35  &    15.1 &   9.591 &   9.003 &   8.793 &   6.22 &   47.2$\pm$7.2 \\
  LP 757-92$^{**}$    & 21:11:24.2 &  -9:40:32  &    15.3 &  10.937 &  10.295 &   9.949 &   9.49 &   19.4$\pm$1.6 \\
 G 212-27            & 21:10:58.8 &  46:57:32  &    13.7 &   9.894 &   9.276 &   9.023 &   7.30 &   33.0$\pm$5.0 \\
  LP 234-2220         & 21:18:59.3 &  43:38:03  &    15.1 &  11.083 &  10.564 &  10.256 &   7.45 &   53.3$\pm$8.1 \\
 LP 234-2426         & 21:21:40.0 &  43:18:38  &    13.5 &   9.707 &   9.031 &   8.820 &   6.46 &   44.6$\pm$6.8 \\
 LP 459-419          & 22:12:03.4 &  16:41:09  &    16.1 &  11.458 &  10.830 &  10.525 &   8.38 &   41.2$\pm$6.9 \\
 G 232-67            & 22:21:36.4 &  52:55:35  &    13.5 &   9.884 &   9.244 &   9.045 &   6.41 &   49.5$\pm$7.6 \\
  G189-22            & 22:30:43.3 &  31:59:24  &    14.5 &   9.996 &   9.403 &   9.161 &   7.27 &   35.2$\pm$5.4 \\
 G 216-21            & 22:48:48.0 &  45:20:18  &    14.4 &  10.347 &   9.778 &   9.508 &   8.33 &   25.3$\pm$4.3 \\
 G 233-33            & 22:55:47.6 &  61:09:13  &    13.7 &   9.905 &   9.286 &   9.058 &   6.95 &   38.9$\pm$6.0 \\
NLTT3 \\
 LP 585-73           &  0:40:26.5  & -0:08:41 &    12.5 &   8.933 &   8.347 &   8.007 &   7.12 &   23.1$\pm$3.6 &    \\
 G 172-36            &  1:04:09.6 &  52:38:57 &    14.8 &  10.966 &  10.412 &  10.134 &   8.04 &   38.5$\pm$6.2 \\
 BD+51:318B          &  1:30:56.6 &  52:45:01 &    14.5 &  10.757 &  10.144 &   9.884 &   6.68 &   65.4$\pm$10.0 \\
 G 173-33            &  2:03:42.5 &  52:13:14 &    14.8 &  10.581 &  10.058 &   9.899 &   7.21 &   47.2$\pm$7.2 \\
 G 73-27$^*$ &  2:08:12.2  & 15:08:42    &    14.3 &   9.996$^1$ &   9.381 &   9.100 &   8.31 &   21.7$\pm$3.0 &    \\
 LP 469-118$^*$ &  2:08:12.4  & 15:08:44    &    14.4 &  10.052$^1$ &   9.441 &   9.196 &   8.48 &   20.6$\pm$2.7 &    \\
 G 174-4              &  2:34:34.7  & 56:36:45    &    12.5 &   8.917 &   8.228 &   8.020 &   6.78 &   26.7$\pm$4.2 &    \\
 LP 591-156$^*$      &  2:56:03.9 &  -0:36:33 &   14.7 &   10.434& 9.867 &   9.576 &   8.75 &   21.7$\pm$3.4 \\
 G 174-25             &  2:58:06.6  & 50:14:13    &    13.7 &   9.578 &   9.025 &   8.780 &   7.38 &   27.5$\pm$5.5 &    \\
 LP 198-482          &  2:59:22.0  & 41:01:59   &    12.1 &   8.153 &   7.502 &   7.367 &   5.57 &   32.9$\pm$5.1 &    \\
 LP 198-498          &  3:00:40.5 &  39:43:50 &    14.7 &  10.604 &   9.990 &   9.749 &   6.17 &   77.1$\pm$11.8 \\
 LP 154-86           &  3:01:38.5  & 49:39:13    &    15.0 &  11.031 &  10.499 &  10.209 &   6.88 &   67.6$\pm$10.6 &    \\
 G 75-60             &  3:02:09.8  & -0:44:43    &    13.1 &   9.530 & 8.946 &   8.733 &     6.92 &   33.3$\pm$5.0 &    \\
 G 174-28            &  3:03:48.2  & 50:56:42    &    13.9 &   9.869 &   9.288 &   9.030 &   6.95 &   38.4$\pm$6.0 &    \\
 G 95-19            &  3:15:27.5  & 40:28:55    &    12.1 &   9.044 &   8.214 &   8.171 &   5.76 &   45.3$\pm$7.0 &    \\
 G 78-25             &  3:16:23.3 &  48:22:56 &    14.8 &  10.560 &   9.976 &   9.693 &   7.30 &   44.9$\pm$6.9 \\
 LP 155-59           &  3:21:48.4  & 48:06:33    &    14.0 &  10.084 &   9.525 &   9.277 &   6.91 &   43.2$\pm$6.8 &    \\
 G 174-54            &  3:28:49.7 &  50:52:45 &    15.1 &  11.182 &  10.612 &  10.324 &   8.32 &   37.4$\pm$5.3 \\
 LP 155-214          &  3:37:37.3 &  47:37:10 &    15.8 &  11.196 &  10.693 &  10.381 &   8.42 &   35.9$\pm$6.0 \\
 LP 357-4$^*$    &  3:49:43.3  & 24:19:04    &    13.8 &   9.812 &   9.226 &   8.941 &   8.12 &   21.8$\pm$3.8 &    \\
 LP 200-31           &  4:01:32.4 &  41:06:38 &    15.2 &  11.200 &  10.736 &  10.404 &   8.82 &   29.9$\pm$4.8 \\
 LP 200-33           &  4:02:25.2  & 44:04:48    &    14.8 &  10.341 &   9.687 &   9.479 &   7.10 &   44.5$\pm$7.0 &    \\
 R 40                &  4:04:13.9  & 41:52:25    &    13.1 &   9.616 &   8.954 &   8.761 &   6.03 &   52.1$\pm$8.1 &    \\
 LP 31-420           &  4:05:57.4 &  69:25:09 &    15.2 &  11.127 &  10.464 &  10.283 &   6.70 &   76.8$\pm$11.7 \\
 LP 414-108SW       &  4:10:38.1  & 20:02:24    &    14.0: &   9.983$^1$ &   9.398 &   9.161 &   6.03 &   61.8$\pm$7.7 &    \\
 LP 414-108NE       &  4:10:38.3  & 20:02:26    &    14.0: &  10.063$^1$ &   9.479 &   9.239 &   5.98 &   65.6$\pm$7.8 &    \\
 LP 31-307           &  4:10:59.9 &  73:02:26 &    15.7 &  11.371 &  10.768 &  10.518 &   8.34 &   40.4$\pm$6.8 \\
 LP 156-58           &  4:26:13.6 &  46:59:45 &    15.1 &  11.022 &  10.426 &  10.111 &   8.65 &   29.8$\pm$5.0 \\
 LP 201-36           &  4:29:17.2 &  43:31:09 &    16.1 &  11.521 &  10.877 &  10.665 &   7.91 &   52.7$\pm$8.9 \\
 LP 201-45           &  4:31:29.3 &  41:41:10 &    16.7 &  11.097 &  10.602 &  10.290 &   7.88 &   44.0$\pm$6.7 \\
 LP 595-21           &  4:32:55.5  &  0:06:34    &    15.0  &  10.300 &   9.719 &   9.426 &   8.31 &   25.0$\pm$3.9 &    \\
 LP 595-22           &  4:32:55.6  &  0:06:29    &    13.7  &   9.861 &   9.261 &   8.985 &   7.36 &   31.6$\pm$5.0 &    \\
 LP 595-23           &  4:32:56.2  &  0:06:15    &    11.6 &   8.425 &   7.836 &   7.551 &   6.32 &   26.3$\pm$4.1 &    \\
 LP 201-54           &  4:33:48.2 &  42:27:06 &    15.6 &  11.460 &  10.783 &  10.532 &   8.34 &   42.2$\pm$8.0 \\
 G 83-19             &  4:34:28.8 &  13:38:53 &    14.7 &  10.546 &   9.999 &   9.708 &   7.60 &   38.8$\pm$5.9 \\
 LP 476-6            &  4:44:08.1 &  14:01:22 &    14.9 &   9.809 &   9.231 &   8.981 &   7.51 &   28.8$\pm$4.4 \\
 LP 118-3            &  4:44:30.5  & 51:57:41    &    13.4 &   9.543 &   8.886 &   8.674 &   6.87 &   34.2$\pm$5.4 &    \\
 LP 359-216$^{**}$ &  5:03:16.1  & 21:23:56    &    11.3 &   7.445 &   6.802 &   6.555 &   6.75 &   13.8$\pm$2.2 &    \\
 G 86-30             &  5:10:55.3 &  28:26:43 &    15.1 &  10.842 &  10.186 &   9.961 &   7.68 &   42.9$\pm$6.9 \\
 G 85-62             &  5:17:18.7  & 23:20:17    &    14.2 &  10.371 &   9.857 &   9.558 &   7.79 &   32.9$\pm$5.5 &    \\
 G 86-37              &  5:17:20.0  & 32:07:46    &    14.2 &   9.274 &   8.622 &   8.404 &   7.43 &   23.4$\pm$3.7 &    \\
 LP 15-187           &  5:30:29.1 &  77:53:08 &    14.5 &  10.257 &   9.663 &   9.414 &   7.06 &   43.6$\pm$6.7 \\
 G 86-45$^*$    &  5:32:51.9  & 33:49:34    &    13.8 &   9.336 &   8.786 &   8.521 &   7.74 &   20.8$\pm$3.3 &    \\
 G 100-16            &  5:32:59.9 &  26:08:26 &    14.7 &  10.024 &   9.413 &   9.162 &   7.40 &   33.5$\pm$5.1 \\
 G 100-24             &  5:35:27.5  & 25:58:21    &    13.6 &   9.667 &   9.112 &   8.879 &   7.06 &   33.2$\pm$5.2 &    \\
 G 98-19             &  5:38:57.5  & 30:26:02    &    13.7 &   9.337 &   8.766 &   8.521 &   7.34 &   25.1$\pm$4.0 &    \\
 LP 418-11           &  5:46:54.2  & 16:59:15    &    13.7 &   9.963 &   9.316 &   9.096 &   7.11 &   37.2$\pm$5.7 &    \\
 G 100-38             &  5:48:32.2  & 21:19:18    &    14.1 &   9.754 &   9.158 &   8.928 &   7.78 &   24.9$\pm$4.1 &    \\
 LP 361-6$^*$    &  5:53:23.0  & 22:12:49    &    13.7 &   9.938 &   9.389 &   9.146 &   8.13 &   23.0$\pm$3.7 &    \\
 G 100-45            &  5:53:25.2  & 26:03:53    &    14.4 &  10.296 &   9.690 &   9.443 &   7.50 &   36.2$\pm$5.7 &    \\
 G 100-49            &  5:57:18.7  & 17:08:29    &    13.8 &  10.006 &   9.466 &   9.279 &   8.07 &   24.4$\pm$4.0 &    \\
 G 100-50$^{**}$     &  5:58:53.3 &  21:21:01 &    14.8 &  10.003 &   9.423 &   9.099 &   9.12 &   15.0$\pm$1.8 \\
 G 100-57            &  6:04:39.5  & 27:53:52    &    13.3 &   9.063 &   8.426 &   8.148 &   7.13 &   24.3$\pm$3.5 &    \\
 LP 419-2            &  6:04:58.5  & 15:59:26    &    12.7 &   9.078 &   8.394 &   8.160 &   7.03 &   25.7$\pm$4.1 &    \\
 G 98-52             &  6:11:56.0 &  33:25:50 &    14.5 &  10.167 &   9.618 &   9.365 &   8.07 &   26.2$\pm$4.2 \\
 G 105-19            &  6:12:19.0 &  17:43:53 &    15.2 &  11.005 &  10.514 &  10.225 &   8.37 &   33.7$\pm$5.7 \\
 LP 204-52           &  6:15:39.4 &  43:31:34 &    16.1 &  11.301 &  10.720 &  10.458 &   7.29 &   63.4$\pm$9.7 \\
 LP 719-37           &  6:14:12.5 & -14:36:03 &    14.4 &  10.591 &  10.042 &   9.724 &   8.04 &   32.4$\pm$5.1 \\
 LP 719-38           &  6:14:12.4 & -14:36:09 &    14.4 &  10.627 &  10.093 &   9.781 &   8.32 &   28.9$\pm$4.9 \\
 G 103-29            &  6:18:34.8  & 25:03:05    &    14.1 &   9.912 &   9.308 &   9.052 &   7.83 &   26.1$\pm$5.6 &    \\
 LP 600-8            &  6:20:15.4 &  -0:23:39 &    15.7 &  11.299 & 10.722 &  10.434 &     8.56 &   27.1$\pm$4.6 \\
 LP 420-6            &  6:21:43.9  & 16:19:22    &    12.3 &   9.025 &   8.443 &   8.177 &   7.01 &   25.3$\pm$4.0 &    \\
 G 106-45$^{**}$ &  6:24:10.1  & -0:16:30    &    14.1 & 9.686 &    9.118 &   8.810 &   8.36 &   18.4$\pm$2.4 &    \\
 LP 362-257          &  6:24:37.3  & 26:08:35    &    14.2 &   9.682 &   9.041 &   8.776 &   7.48 &   27.6$\pm$4.3 &    \\
 LP 363-1            &  6:28:30.7  & 24:23:41    &    12.5 &   9.113 &   8.457 &   8.262 &   6.37 &   35.3$\pm$5.5 &    \\
  G 108-4            &  6:29:50.3  & -2:47:52    &    13.8 &   9.482 &   8.896 &   8.636 &   7.62 &   23.6$\pm$3.4 &    \\
 G 108-13            &  6:33:07.0 &  -4:31:18 &    14.5 &  10.607 &  10.002 &   9.760 &   7.43 &   43.2$\pm$6.6 \\
 LP 420-4            &  6:36:11.9  & 20:08:13    &    13.2 &   9.415 &   8.838 &   8.582 &   7.17 &   28.1$\pm$4.4 &    \\
 LP 363-7            &  6:38:52.6  & 22:55:16    &    13.6 &   9.496 &   8.864 &   8.629 &   7.46 &   25.5$\pm$4.0 &    \\
 G 108-17            &  6:39:18.4 &  -2:05:46 &    14.6 &  10.752 &  10.186 &   9.956 &   7.64 &   41.9$\pm$6.4 \\
 W 288               &  6:40:52.0  & 15:43:21    &    13.7 &   9.683 &   9.104 &   8.822 &   7.51 &   27.2$\pm$4.3 &    \\
 G 110-14$^{**}$ &  6:43:34.8  & 16:41:34    &    14.3 &   9.806 &   9.227 &   8.875 &   8.44&   18.8$\pm$3.3 &    \\
 LP 421-7$^*$    &  6:52:24.3  & 18:17:04    &    12.8 &   9.027 &   8.430 &   8.116 &   7.51 &   20.2$\pm$3.2 &    \\
 LP 661-12           &  6:55:18.8 &  -6:58:54 &    15.3 &  11.112 &  10.565 &  10.320 &   8.05 &   41.0$\pm$6.6 \\
 LP 661-13           &  6:56:19.0 &  -8:35:46 &    14.7 &   9.617 &   9.033 &   8.741 &   7.50 &   26.5$\pm$4.0 \\
 LP 661-17           &  6:57:46.0 &  -5:34:41 &    15.0 &  10.794 &  10.197 &   9.939 &   7.28 &   50.4$\pm$7.7 \\
 LP 721-16$^{**}$    &  6:59:09.7 & -13:47:25 &    11.5 &   8.009 &   7.341 &   7.155 &   7.12 &   15.1$\pm$2.2 \\
 LP 721-17$^{**}$    &  6:59:09.7 & -13:47:17 &    12.0 &   8.082 &   7.418 &   7.258 &   7.74 &   11.7$\pm$1.7 \\
   GJ 2060$^{**}$ &  7:28:51.4  & 30:14:34    &    10.2 &   6.573 &   5.960 &   5.706 &   6.44 &   10.6$\pm$1.5 &    \\
 BD-29:5220          &  7:57:18.8 & -30:08:49 &    11.1 &   8.089 &   7.552 &   7.392 &   5.57 &   31.9$\pm$4.6 \\
 R 396  &    8:22:47.9 &  -9:07:34 & 11.4 &  8.598 & 8.011 &  7.825 & 5.54 & 40.9$\pm7.5$ & \\ 
 LP 605-37$^{**}$    &  8:34:25.9 &  -1:08:39 &    12.2 &   8.800 &   8.307 &   8.033 &   7.39 &   19.1$\pm$2.8 \\
 LP 668-73           &  9:41:26.0 &  -5:08:24 &    12.5 &   8.707 &   8.185 &   7.942 &   6.72 &   25.0$\pm$3.6 \\
 G 148-48$^{**}$    & 12:21:27.0 &  30:38:35 &    15.0 &  10.262 &   9.252 &   8.854 &   9.59 &   13.6$\pm$1.1 \\
  LP 39-246          & 12:28:10.7  & 68:28:35    &    11.9 &   8.743 &   8.156 &   8.017 &   5.44 &   45.8$\pm$6.6 &    \\
  LP 39-249          & 12:32:45.0  & 68:15:14    &    11.4 &   8.332 &   7.677 &   7.511 &   5.83 &   31.7$\pm$4.6 &    \\
  LP 7-234           & 12:58:12.6  & 81:17:03    &    12.2 &   9.015 &   8.358 &   8.204 &   5.56 &   49.1$\pm$7.1 &    \\
 Grw+77:4810         & 13:36:10.4 &  77:01:22 &    12.1 &   8.913 &   8.249 &   8.082 &   6.01 &   38.1$\pm$5.8 \\
 BD+19:2776          & 14:15:38.7 &  18:37:12 &    11.4 &   7.923 &   7.486 &   7.377 &   5.49 &   30.7$\pm$4.4 \\
 LP 97-817           & 14:21:37.9 &  56:27:18 &    15.8 &  11.446 &  10.822 &  10.578 &   9.56 &   23.9$\pm$2.9 \\
 LP 41-258           & 14:41:46.2 &  70:15:44 &    15.1 &  10.643 &  10.076 &   9.835 &   7.37 &   45.1$\pm$6.9 \\
  LP 98-251          & 14:48:38.5  & 58:07:35    &    14.1 &  10.122 &   9.537 &   9.350 &   5.88 &   70.5$\pm$10.2 &    \\
 LP 8-292            & 15:20:02.7  & 80:36:50    &    12.7 &   9.288 &   8.628 &   8.460 &   6.56 &   35.2$\pm$5.5 &    \\
 LP 745-78           & 16:37:52.0 & -14:19:51 &    11.4 &   8.283 &   7.615 &   7.459 &   5.66 &   33.5$\pm$4.9 \\
 LP 919-11           & 16:53:36.9 & -28:35:41 &    12.2 &   8.991 &   8.435 &   8.178 &   5.76 &   44.3$\pm$6.4 \\
 L 556-21            & 17:03:24.8 & -31:46:09 &    13.3 &   9.729 &   9.121 &   8.905 &   5.85 &   59.7$\pm$8.6 \\
 LP 919-16           & 17:12:32.3 & -29:16:13 &    14.0 &  10.180 &   9.586 &   9.402 &   6.05 &   67.0$\pm$9.7 \\
 LP 101-372$^*$    & 17:14:08.7 &  60:47:29 &    16.9 &  11.647 &  11.187 &  10.865 &  10.10 &   20.4$\pm$1.7 \\
 T 9                 & 17:18:46.7 & -29:46:05 &    13.7 &  10.018 &   9.410 &   9.240 &   6.03 &   62.7$\pm$9.1 \\
 LP 920-11           & 17:19:13.7 & -27:45:43 &    14.3 &  10.030 &   9.459 &   9.231 &   7.29 &   35.3$\pm$5.1 \\
 LP 920-54           & 17:28:24.7 & -31:40:40 &    11.6 &   8.562 &   7.779 &   7.480 &   5.53 &   40.4$\pm$5.9 \\
 LP 864-14$^*$    & 17:29:46.2 & -25:03:53 &    13.7 &   9.376 &   8.744 &   8.496 &   7.54 &   23.3$\pm$3.4 \\
 LP 807-18           & 17:29:58.6 & -20:59:24 &    13.6 &   9.795 &   9.241 &   9.005 &   7.36 &   30.7$\pm$4.4 \\
 LP 864-16           & 17:30:49.2 & -26:42:33 &    14.9 &  10.425 &   9.892 &   9.572 &   7.34 &   41.4$\pm$6.3 \\
 T 33B               & 17:33:06.1 & -30:35:08 &    11.1 &   9.664 &   8.670 &   8.738 &   7.45 &   27.7$\pm$4.0 \\
 LP 920-61           & 17:33:06.7 & -30:35:09 &    11.1 &   9.527 &   9.075 &   8.845 &   7.36 &   27.1$\pm$3.9 \\
 LP 864-20           & 17:38:09.1 & -23:22:39 &    13.9 &  10.051 &   9.455 &   9.206 &   7.11 &   38.7$\pm$5.6 \\
 LP 920-23           & 17:39:60.0 & -27:07:06 &    12.5 &   8.823 &   8.252 &   8.012 &   6.82 &   25.2$\pm$3.6 \\
 LP 44-47            & 17:37:26.6 &  71:03:57 &    12.1 &   8.993 &   8.354 &   8.186 &   6.27 &   35.0$\pm$5.4 \\
 G 154-16            & 17:46:23.3 & -18:07:08 &    13.6 &   9.979 &   9.321 &   9.020 &   7.22 &   35.6$\pm$5.2 \\
 LP 921-20$^{**}$    & 17:47:50.7 & -30:39:09 &    13.5 &   9.460 &   8.818 &   8.629 &   7.97 &   19.9$\pm$3.1 \\
 LP 809-17           & 18:01:27.4 & -20:35:00 &    15.1 &  11.008 &  10.409 &  10.225 &   7.02 &   62.7$\pm$9.6 \\
 Grw+72:7790         & 18:06:18.1 &  72:49:16 &    11.4 &   8.458 &   7.836 &   7.654 &   5.77 &   34.5$\pm$5.3 \\
 BD-25:13135         & 18:27:18.6 & -25:04:23 &    11.4 &   8.421 &   7.825 &   7.572 &   5.87 &   32.4$\pm$4.7 \\
 LP 24-256$^*$    & 18:31:56.1 &  77:30:36 &    15.0 &  10.072 &   9.549 &   9.269 &   8.39 &   21.7$\pm$3.7 \\
 G 184-25            & 18:46:10.5 &  17:13:26 &    14.6 &  10.301 &   9.716 &   9.574 &   7.89 &   30.4$\pm$4.8 \\
 LP 335-35           & 18:52:58.9  & 30:58:10    &    12.4 &   9.047 &   8.395 &   8.300 &   5.52 &   50.8$\pm$7.8 &    \\
 LP 452-6            & 19:08:02.6 &  16:27:37 &    11.2 &   7.864 &   7.246 &   7.136 &   5.56 &   28.9$\pm$4.2 \\
 LP 812-199          & 19:29:21.0 & -14:50:19 &    14.8 &  10.961 &  10.253 &  10.092 &   5.84 &  105.7$\pm$15.3 \\
 BD+40:3796$^*$    & 19:35:51.4 &  41:19:07 &    11.4 &   7.572 &   6.924 &   6.763 &   6.05 &   20.2$\pm$3.1 \\
 L 1573-24           & 20:04:20.9  & 38:08:28    &    13.8 &   9.976 &   9.328 &   9.139 &   5.92 &   64.6$\pm$10.0 &    \\
 G 210-11             & 20:16:32.2  & 35:10:42    &    12.7 &   8.889 &   8.271 &   8.116 &   6.81 &   26.1$\pm$4.1 &    \\
 LP 514-18           & 20:17:01.3 &  17:15:45 &    13.5 &   9.290 &   8.870 &   8.806 &   5.44 &   58.9$\pm$8.5 \\
 R 756               & 20:18:06.2 &  12:59:08 &    12.7 &   9.344 &   8.697 &   8.512 &   5.98 &   47.1$\pm$6.8 \\
 LP 339-3            & 20:36:18.0 &  32:47:35 &    12.8 &   9.266 &   8.691 &   8.462 &   6.56 &   34.8$\pm$5.3 \\
 W 882$^*$    & 20:49:39.6 &  -0:21:03 &    12.2 &   9.107 & 8.445 &   8.201 &   7.53 &   20.6$\pm$3.7 \\
 L 568-50            & 20:54:44.2 & -33:05:41 &    12.5 &   9.197 &   8.540 &   8.334 &   6.29 &   38.1$\pm$5.5 \\
 LP 340-455          & 21:03:21.3 &  29:40:34 &    15.6 &  11.050 &  10.512 &  10.198 &   7.47 &   52.0$\pm$7.9 \\
 LP 285-9            & 21:12:22.5  & 35:55:23    &    12.0 &   8.511 &   7.872 &   7.678 &   6.40 &   26.4$\pm$4.1 &    \\
 LP 285-11           & 21:17:27.6 &  34:46:21 &    14.3 &  10.474 &   9.881 &   9.596 &   7.47 &   39.9$\pm$6.1 \\
 LP 234-2214         & 21:18:57.4  & 44:01:53    &    13.4 &   9.110 &   8.417 &   8.246 &   5.90 &   43.9$\pm$6.8 &    \\
 LP 286-7            & 21:21:32.1 &  34:25:45 &    11.6 &   7.759 &   7.278 &   7.197 &   5.50 &   28.3$\pm$4.3 \\
 L51725              & 21:37:58.9  & 42:01:04    &    12.5 &   9.165 &   8.469 &   8.279 &   6.58 &   33.0$\pm$5.2 &    \\
 G 93-67    & 22:02:31.3  & -0:17:11    &    13.8 &  10.002 &  9.426 &   9.085 &    8.06 &   24.5$\pm$4.3 &    \\
 LP 875-68$^*$    & 22:14:38.4 & -21:41:53 &    11.2 &   7.556 &   6.886 &   6.718 &   5.98 &   20.7$\pm$3.0 \\
 LP 520-66           & 22:25:13.3  & 12:58:15    &    14.2 &  10.468 &   9.852 &   9.614 &   6.88 &   52.2$\pm$8.2 &    \\
 LP 109-57           & 22:58:15.1 &  61:44:26 &    14.2 &  10.277 &   9.747 &   9.476 &   7.81 &   31.2$\pm$4.8 \\
 LP 702-2            & 23:10:35.4  & -5:51:19    &    13.4 &   9.824 &   9.231 &   8.931 &   6.34 &   49.8$\pm$7.8 &    \\
 LP 346-8            & 23:21:13.1 &  30:23:09 &    14.7 &  10.646 &  10.116 &   9.829 &   8.40 &   28.1$\pm$4.7 \\
 G 233-55            & 23:26:12.0 &  51:11:44 &    14.0 &  10.063 &   9.420 &   9.156 &   7.05 &   40.0$\pm$6.1 \\
 BD+44:4419B$^{**}$ & 23:26:39.7  & 45:21:14    &    11.7 &   8.176 &   7.540 &   7.385 &   7.57 &   13.2$\pm$2.2 &    \\
 G 273-144          & 23:49:02.3  & -8:24:31    &    13.0 &   9.515 &   8.874 &   8.691 &   7.01 &   31.7$\pm$5.0 &    \\
 LP 763-45           & 23:38:49.3 & -12:23:42 &    15.1 &  11.120 &  10.546 &  10.303 &   8.25 &   37.5$\pm$6.3 \\
 LP 464-36           & 23:57:27.9 &  13:56:43 &    14.9 &  10.920 &  10.357 &  10.070 &   7.39 &   50.8$\pm$7.8 \\
\enddata
\tablecomments{ \\
$^{**}$ identifies stars with formal distance estimates $d \le 20$ parsecs  \\
$^*$ identifies stars with formal distance estimates within $1\sigma$ of 20 parsecs  \\
1 - stars with JHK$_S$ from the 2MASS All-Sky data release.
}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablenum{6}
\tablewidth{0pt}
\tablecaption{Early-type M dwarfs from the revised NLTT: Hipparcos stars}
\tablehead{\colhead{NLTT} &
\colhead{ Name} & \colhead{N$_{Hip}$} & \colhead{$\alpha$} &
\colhead {$\delta$} &  \colhead {V}  &\colhead {J} & \colhead{H} & 
\colhead{K$_S$} & \colhead {$\pi_{Hip}$} & \colhead {M$_J$} & \colhead {Comments}}
\startdata
    157 & Gl   3     &    436&  0:05:17.69 & -67:49:57.3 &   8.49&   6.492&   5.872&   5.737&  62.5$\pm$0.8&   5.47 &  \\
   1263 & Gl  18     &   1936&  0:24:25.93 & -27:01:36.4 &   7.92&   6.204&   5.700&   5.544&  55.5$\pm$1.1&   4.93 &  \\
   2941 & Gl  42     &   4148&  0:53:01.14 & -30:21:24.9 &   7.15&   5.537&   5.049&   4.889&  71.0$\pm$0.8&   4.79 & Note 1 \\
   4527 & Gl  57     &   6351&  1:21:34.59 & -41:39:23.1 &  10.15&   7.340&   6.754&   6.553&  59.3$\pm$1.6&   6.20 &  \\
   5563 & +14:251    &   7765&  1:39:56.06 &  15:15:33.7 &   8.68&   7.006&   6.454&   6.309&  61.3$\pm$36.7&   5.94 & not in CNS3, Note 2 \\
   7002 & LHS 1339   &   9786&  2:05:48.55 & -30:10:35.9 &  12.15&   8.389&   7.863&   7.558& 105.6$\pm$3.0&   8.51 &  \\
   7535 & LHS 1377   &  10617&  2:16:41.20 & -30:59:18.2 &  12.02&   7.975&   7.380&   7.092&  70.2$\pm$2.9&   7.21 & cpm LHS 1376 \\
   8126 & Gl 100AB   &  11565&  2:29:01.69 & -19:58:45.0 &   8.78&   6.586&   5.983&   5.817&  52.9$\pm$2.0&  5.5 & Note 3 \\
  10364 & Gl 131     &  15095&  3:14:44.62 & -26:26:46.5 &   9.17&   6.898&   6.273&   6.072&  54.5$\pm$1.4&   5.58 &  \\
  10867 & Gl 141     &  15919&  3:24:59.73 &  -5:21:49.5 &   7.86&   5.849&   5.273&   5.134&  66.2$\pm$0.9&   4.95 &  \\
  10996 & Gl 142     &  16134&  3:27:52.41 & -19:48:16.1 &   8.39&   5.888&   5.251&   5.077&  79.3$\pm$2.2&   5.38 & Note 1  \\
  11720 & -19:733    &  17420&  3:43:55.34 & -19:06:39.2 &   7.10&   5.457&   5.025&   4.830&  71.2$\pm$0.9&   4.72 & not in CNS3, Note 1 \\
  12232 & Gl 156.2   &  18774&  4:01:19.62 &  76:09:33.7 &   8.20&   6.143&   5.601&   5.446&  62.6$\pm$0.9&   5.12 &  \\
  12237 & Gl 157AB   &  18512&  3:57:28.70 &  -1:09:34.0 &   8.2&   6.075&   5.476&   5.356&  63.4$\pm$2.0&   5.25 & Ecl. Bin., Note 3 \\
  12572 & Gl 161     &  19422&  4:09:35.04 &  69:32:29.0 &   7.70&   5.989&   5.539&   5.458&  54.2$\pm$0.8&   4.67 & Note 1 \\
  13601 & Gl 171.2A  &  21482&  4:36:48.24 &  27:07:55.9 &   8.10&   5.931&   5.366&   5.213&  56.0$\pm$1.2&   4.67 & Note 4 \\
  14202 & GJ 2037    &  22907&  4:55:41.91 & -28:33:50.1 &   8.13&   6.209&   5.691&   5.544&  55.7$\pm$0.9&   4.94 &  \\
  14867 & Gl 200AB   &  24819&  5:19:12.66 &  -3:04:25.8 &   7.70&   5.758&   5.210&   5.012&  59.3$\pm$1.7&   4.79 & $\Delta=2\farcs3$, Note 3 \\
  14980 & Gl 201     &  25220&  5:23:38.38 &  17:19:26.8 &   7.93&   5.892&   5.357&   5.219&  69.8$\pm$1.5&   5.11 &  \\
  15084 & GJ 1079    &  25421&  5:26:14.74 & -32:30:17.1 &   7.70&   6.024&   5.488&   5.381&  55.8$\pm$0.8&   4.76 &  \\
  15931 & Gl 225.2ABC&  28442&  6:00:19.39 & -31:01:49.3 &   8.3&   5.653&   5.042&   4.888&  66.8$\pm$24.4& 5.8 &Note 5  \\
  16850 & Gl 241     &  32010&  6:41:15.71 &  23:57:27.8 &   8.08&   6.176&   5.690&   5.543&  57.1$\pm$1.4&   4.96 &  \\
  17064 & Gl 249     &  32919&  6:51:32.39 &  47:22:04.1 &   8.95&   6.650&   6.031&   5.885&  53.1$\pm$1.2&   5.28 &  \\
  17311 & Gl 259     &  33817&  7:01:13.74 & -25:56:55.4 &   6.71&   5.989&   5.457&   4.616&  68.4$\pm$0.7&   5.16 & Note 1 \\
  17338 & GJ 1094    &  33955&  7:02:42.92 &  -6:47:57.2 &   8.38&   6.459&   5.852&   5.744&  53.5$\pm$1.1&   5.10 &  \\
  18257 & Gl 282A    &  37349&  7:39:59.33 &  -3:35:51.0 &   7.18&   5.493&   5.063&   4.893&  70.4$\pm$0.9&   4.73 & Notes 1, 6 \\
  18613 & Gl 292.1   &  38657&  7:54:54.07 &  19:14:10.8 &   7.76&   6.023&   5.595&   5.463&  50.0$\pm$1.0&   4.52 &  \\
  18616 & Gl 292.2   &  38625&  7:54:34.17 &  -1:24:44.0 &   7.43&   5.955&   5.480&   5.417&  52.0$\pm$1.9&   4.54 &  \\
  18618 & -24:6144   &  38594&  7:54:10.88 & -25:18:11.4 &   9.75&   7.022&   6.364&   6.172&  51.2$\pm$1.6&   5.57 & not in CNS3 \\
  18727 & GJ 1106    &  38910&  7:57:48.48 & -33:57:08.0 &   8.83&   6.623&   6.050&   5.908&  54.6$\pm$4.3&   5.31 &  \\
  18729 & Gl 293.2   &  38939&  7:58:04.37 & -25:37:35.9 &   8.42&   6.461&   5.923&   5.814&  54.9$\pm$1.1&   5.16 &  \\
  19175 & Ross 620   &  40375&  8:14:35.92 &  13:01:22.2 &   8.79&   6.617&   6.010&   5.874&  54.5$\pm$1.3&   5.30 &  \\
  20763 & GJ 1120A   &  44295&  9:01:17.48 &  15:15:56.8 &   9.47&   6.687&   6.027&   5.914&  54.6$\pm$3.2&   5.37 &  \\
  20764 & GJ 1120B   &  44295&  9:01:17.46 &  15:15:51.6 &   9.73&   6.792&   6.077&   6.054&  54.6$\pm$3.2&   5.48 &  \\
  21395 & Gl 340AB   &  45617&  9:17:53.46 &  28:33:37.8 &   7.20&   5.382&   4.893&   4.755&  57.0$\pm$1.1&  4.7 & Note 3  \\
  22020 & Gl 355     &  46816&  9:32:25.57 & -11:11:04.7 &   7.82&   6.094&   5.582&   5.454&  54.5$\pm$1.0&   4.78 &  \\
  22415 & Gl 365     &  47690&  9:43:25.66 &  42:41:29.6 &   8.13&   6.120&   5.587&   5.475&  56.2$\pm$1.1&   4.87 &  \\
  24560 & Gl 397     &  51525& 10:31:24.22 &  45:31:33.8 &   8.85&   6.348&   5.731&   5.559&  63.8$\pm$1.2&   5.37 &  \\
  26359 & -18:3106   &  54373& 11:07:27.70 & -19:17:29.4 &  10.38&   7.460&   6.838&   6.613&  53.8$\pm$1.9&   6.11 & not in CNS3 \\
  26534 & Gl 414A    &  54646& 11:11:05.17 &  30:26:45.7 &   8.31&   5.768&   5.139&   4.985&  83.8$\pm$1.1&   5.39 &  Note 6 \\
  26722 & Gl 420A    &  54952& 11:15:11.91 &  73:28:30.7 &   7.77&   5.758&   5.257&   5.127&  68.1$\pm$1.2&   4.92 &  Note 6 \\
  27132 & Gl 425A    &  55454& 11:21:26.67 & -20:27:13.6 &   8.88&   6.109&   5.448&   5.307&  76.0$\pm$1.7&   5.51 &  Note 6\\
  28095 & +43:2135   &  56829& 11:38:59.72 &  42:19:43.7 &   8.22&   6.219&   5.705&   5.590&  50.6$\pm$1.1&   4.74 &  \\
  31530 & Gl 481     &  61901& 12:41:06.48 &  15:22:35.8 &   7.91&   5.832&   5.273&   5.072&  69.9$\pm$1.1&   5.06 &  \\
  31724 & Gl 483     &  62145& 12:44:14.53 &  51:45:33.5 &   7.01&   5.318&   4.900&   4.765&  66.4$\pm$0.8&   4.43 & Note 1 \\
  31940 & GJ 1164B   &  62471& 12:48:09.99 & -24:48:16.7 &   9.90&   7.321&   6.676&   6.496&  53.3$\pm$9.2&   5.95 &  \\
  31941 & GJ 1164A   &  62472& 12:48:10.71 & -24:48:23.8 &   8.90&   6.767&   6.184&   6.038&  50.3$\pm$3.2&   5.28 &  \\
  32661 & -26:9476   &  63618& 13:02:20.69 & -26:47:13.6 &   8.35&   6.055&   5.427&   5.252&  56.9$\pm$1.1&   4.83 & not in CNS3, Note 1  \\
  35101 & Gl 525     &  67090& 13:45:05.08 &  17:47:07.6 &   9.79&   6.989&   6.395&   6.205&  76.7$\pm$1.5&   6.41 &  \\
  35368 & Gl 529     &  67487& 13:49:44.81 & -22:06:39.9 &   8.16&   5.901&   5.323&   5.157&  70.5$\pm$1.0&   5.14 & Note 1 \\
  35516 & Gl 532     &  67691& 13:52:00.00 &  49:57:03.3 &   8.82&   6.284&   5.650&   5.502&  71.4$\pm$0.9&   5.55 &  \\
  35637 & GJ 1181AB  &  67960& 13:55:02.58 & -29:05:25.8 &   9.78&   6.470&   5.814&   5.645&  59.6$\pm$2.7&   5.35/8.4 & $\Delta=1\farcs2$, Note 3 \\
  36656 & HD 124642  &  69526& 14:13:57.08 &  30:13:01.9 &   8.03&   6.065&   5.555&   5.432&  57.8$\pm$1.0&   4.87 &  \\
  37102 & Gl 546     &  70218& 14:21:57.22 &  29:37:46.6 &   8.56&   6.170&   5.551&   5.427&  69.4$\pm$1.1&   5.38 &  \\
  38569 & Gl 565     &  72688& 14:51:40.47 & -24:18:14.9 &   7.81&   6.021&   5.499&   5.387&  59.0$\pm$1.0&   4.87 &  \\
  42064 & Gl 613     &  79190& 16:09:42.79 & -56:26:42.5 &   7.11&   5.546&   5.102&   4.985&  69.7$\pm$0.9&   4.76 & Note 1  \\
  42900 & Gl 627AB   &  80725& 16:28:52.77 &  18:24:49.5 &   7.91&   5.435&   4.965&   4.852&  51.2$\pm$1.5&   4.75 & $\Delta=2\farcs3$, Note3 \\ 
  44573 & HD 156985  &  84616& 17:17:50.43 &  52:26:49.6 &   7.93&   6.139&   5.650&   5.575&  54.0$\pm$0.7&   4.80 & not in CNS3 \\
  44851 & HD 158233  &  85561& 17:29:06.56 & -23:50:10.0 &   9.61&   7.143&   6.562&   6.366&  55.0$\pm$1.7&   5.85 &  \\
  46840 & Gl 724     &  91608& 18:40:57.31 & -13:22:46.6 &  10.63&   7.402&   6.742&   6.547&  61.6$\pm$2.1&   6.35 &  \\
  47042 & Gl 728     &  92311& 18:48:51.87 &  17:26:20.2 &   9.17&   6.708&   6.072&   5.907&  58.6$\pm$1.6&   5.55 &  \\
  51046 & Gl 826.1   & 105341& 21:20:13.82 & -19:51:08.2 &   9.09&   6.528&   5.920&   5.717&  61.0$\pm$1.3&   5.46 &  \\
  54384 & G 189-30   & 111685& 22:37:29.90 &  39:22:51.6 &   9.41&   6.628&   6.043&   5.861&  52.9$\pm$1.9&   5.25 &  \\
  54520 & Gl 868     & 111960& 22:40:43.39 & -29:40:28.1 &   7.83&   5.797&   5.261&   5.042&  73.8$\pm$1.1&   5.14 & Note 1  \\
  55021 & GJ 1274    & 112800& 22:50:37.71 &  34:51:21.7 &  11.72&   8.338&   7.714&   7.521&  52.8$\pm$3.0&   6.95 &  \\
  55105 & LHS 5394   & 112978& 22:52:48.08 & -28:47:42.7 &  11.82&   8.427&   7.820&   7.573&  51.4$\pm$2.9&   6.98 & not in CNS3  \\
  55615 & Gl 886     & 113718& 23:01:51.55 &  -3:50:55.5 &   7.48&   5.863&   5.382&   5.222&  59.0$\pm$3.4&   4.72 &   \\
  56010 & Gl 891     & 114411& 23:10:15.75 & -25:55:52.7 &  11.27&   7.883&   7.249&   7.014&  63.7$\pm$3.2&   6.90 &  \\
  56681 & Gl 894.5   & 115445& 23:23:04.90 & -10:45:51.3 &   7.80&   6.191&   5.737&   5.603&  51.4$\pm$1.2&   4.74 &  \\
  57183 & Gl 898     & 116215& 23:32:49.40 & -16:50:44.3 &   8.59&   6.225&   5.599&   5.453&  71.7$\pm$1.4&   5.50 &  \\
  58834 & GJ 1294AB  &    169&  0:02:08.72 & -68:16:50.6 &   9.66&   6.801&   6.105&   5.893&  63.0$\pm$2.0&  6.3 & $\Delta=1\farcs5$ \\
\enddata
\tablecomments{ V magnitudes from the rNLTT \\
1. J, H from final 2MASS data release. \\
2. BD+14:251: Optical companion affects Hipparcos astrometry; 
(V-K) colours give a photometric parallax of (m-M)$\sim$2.2 mag. \\
3. Unresolved in 2MASS scans - M$_J$ values estimated based on M$_V$ from CNS3 and average
main-sequence colours. \\
  Gl 100B - V=11.5, M$_J=6.7$; Gl 157B - V=11.8, M$_J=7.2$; Gl 200B - V=11.7, M$_J=6.7$; 
Gl 225.3B - V=8.3, M$_J=5.8$, Gl 225.3C - V=9.3, M$_J=6.5$; Gl 340B - V=8.1, M$_J=4.9$;
GJ 1181B - V=14.1, M$_J$=8.4; Gl 627B - V=7.85, M$_J$=4.9; GJ 1294B - V=10.6, M$_J$=6.8 \\ 
4. Gl 171.2A: Gl 171.2B is a DC8 white dwarf, M$_V = 15.8$, $\delta \sim 150$ arcseconds \\
5. Gl 225.2ABC: all three components merged on 2MASS - deconvolution assumes
average main-sequence colours. van Altena (1983)  measure $\pi = 0.058\pm0.0128$, but
the derived (V-K$_S$) colours suggest a distance of $\sim30$ parsecs. \\
6. Binary companion included in NLTT sample.}
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{11}
\tablenum{7}
\tablewidth{0pt}
\tablecaption{Early-type M dwarfs from the rNLTT with no Hipparcos data}
\tablehead{\colhead{NLTT} &
\colhead{ Name} & \colhead{$\alpha$} & \colhead {$\delta$} &  \colhead {V$_{rNLTT}$}  
&\colhead {J} & \colhead{H} & 
\colhead{K$_S$} & \colhead {$\pi$ (mas)} & \colhead {M$_J$} & \colhead {Comments}}
\startdata
    629 & DV Psc     &  0:13:09.20&  5:35:43.0&  10.72&   8.040&   7.425&   7.262& 71$\pm$40 & 7.25/7.25 & Note 1  \\
   7251 & +45:565    &  2:11:43.26& 45:45:38.3&   9.83&   7.892&   7.433&   7.283& 24$\pm5$ & 4.8 & Note 2\\
  13091 & HD 27678   &  4:21:15.86&-20:11:26.1&   8.63&   6.845&   6.417&   6.287& 35$\pm$7 & 4.6 & Note 2\\
  17178 & HD 50841   &  6:56:16.50& 32:26:40.1&   8.64&   6.816&   6.382&   6.266& $33\pm$10 & 4.4 & Note 3\\
  18883 & G 111-51   &  8:05:01.85& 48:14:19.6&   9.31&   7.243&   6.729&   6.633& $34\pm7$ & 4.9 & Note 2 \\
  20631 & HD 76772   &  8:57:36.35&-19:08:02.2&   8.44&   7.133&   6.784&   6.691& 23$\pm$5 & 3.9 & Note 2\\
  25155 & HD 305544  & 10:42:47.27&-60:02:38.9&   9.18/9.6&   7.372&   6.987&   6.939& 16$\pm4$ & 4.1/4.4 & Notes 2, 4 \\
  25925 & HD 95174A  & 10:59:38.31& 25:26:15.5&   8.57&   6.444&   5.972&   5.842& 52$\pm9$ & 5.0 & Note 2\\
  25926 & HD 95174B  & 10:59:38.68& 25:26:13.7&   9.22&   6.643&   6.119&   5.979& 52$\pm9$ & 5.2 & Note 2\\
  29831 & 734- 35    & 12:10:33.61&-11:26:60.0&  11.49&   8.469&   7.835&   7.665& 33$\pm6$ & 6.1 & Note 2\\
  33231 & 737- 81    & 13:12:22.35&-10:07:06.6&  10.83&   8.019&   7.424&   7.286& 36$\pm7$ & 5.8 & Note 2\\
  38244 & HD 129715  & 14:44:35.52&-22:15:11.3&   9.41&   7.230&   6.758&   6.584& 38$\pm7$ & 5.2 & Note 2\\
  45991 & G 204-45   & 18:07:44.45& 39:04:26.9&   9.07&   6.795&   6.249&   6.077& 52$\pm9$ & 5.4 & Note 2\\
\enddata
\tablecomments{ 1. DV Psc: equal-magnitude eclipsing binary system  (Lu \etal, 2001). \\
2. Distance estimated using (M$_V$, (V-K$_S$)) relation from Paper I. \\
3. HD 50841: parallax from Yale parallax catalogue. \\
4. HD 305544: Yale parallax catalogue lists $\pi=10\pm12$ mas. 
}
\end{deluxetable}

\begin{deluxetable}{rcrrrrcrc}
\tabletypesize{\scriptsize}
\tablecolumns{9}
\tablenum{8}
\tablewidth{0pt}
\tablecaption{Additional stars in the 2M2nd 20-parsec sample }
\tablehead{\colhead{Name } & \colhead {2MASS ID} & \colhead {V} &
\colhead{ J} & \colhead{H} & \colhead{K} & \colhead {Sp. Type} &  \colhead {(m-M)} & \colhead {Comments}}  
\startdata
 & PMSU non-NLTT & \\
  GR4         & 2M0015367-294600&14.32& 9.78$\pm$0.03& 9.25$\pm$0.02& 8.91$\pm$0.03& M3.5&  1.44$\pm$0.40 &\\
  GJ 1009     & 2M0021560-312421&11.16& 7.68$\pm$0.01& 7.05$\pm$0.03& 6.77$\pm$0.01& M1.5&  1.30$\pm$0.09 &\\
  GJ 1033     & 2M0113239-225407&14.16& 9.91$\pm$0.02& 9.30$\pm$0.02& 9.04$\pm$0.03& M4.0&  1.44$\pm$0.15 &\\
  Hy207       & 2M0330311+200555&10.79& 8.05$\pm$0.02& 7.40$\pm$0.01& 7.43$\pm$0.03& K7.0&  1.36$\pm$0.27 & \\ 
  Steph 430   & 2M0354256-090931&11.23& 7.84$\pm$0.02& 7.18$\pm$0.03& 6.98$\pm$0.02& M1.0&  1.37$\pm$0.40 &\\
  Steph 497   & 2M0437374-022928&10.59& 7.30$\pm$0.01& 6.64$\pm$0.05& 6.39$\pm$0.01& M0.5&  1.09$\pm$0.40 &\\
  Steph 546A  & 2M0506494-213503&10.28& 7.03$\pm$0.01& 6.41$\pm$0.01& 6.11$\pm$0.02& M1.5&  0.36$\pm$0.40 &\\
  Steph 545B  & 2M0506499-213509&11.67& 7.50$\pm$0.05& 6.85$\pm$0.05& 6.55$\pm$0.05& M3.5& -0.04$\pm$0.40 &\\
  Steph 545C  & 2M0506499-213509&12.67& 8.27$\pm$0.08& 7.61$\pm$0.08& 7.31$\pm$0.08& M4.0& -0.04$\pm$0.48 &\\
  Steph 681   & 2M0805585+261652&10.20& 7.27$\pm$0.01& 6.68$\pm$0.02& 6.48$\pm$0.01& K7.0&  1.37$\pm$0.40 & \\ 
  Steph 762   & 2M0918215+271841& 9.64& 6.99$\pm$0.01& 6.40$\pm$0.01& 6.22$\pm$0.01& K5.0&  1.51$\pm$0.32 & \\ 
  Steph 928   & 2M1112389+185605&10.76& 7.47$\pm$0.00& 6.86$\pm$0.02& 6.61$\pm$0.02& M1.5&  0.79$\pm$0.40 &\\
  Gl 499 A    & 2M1306153+204343& 9.44& 6.89$\pm$0.01& 6.27$\pm$0.01& 6.05$\pm$0.01& K5.0&  1.35$\pm$0.09 & \\ 
  Gl 499 B    & 2M1306153+204343&14.90&10.25$\pm$0.10& 9.75$\pm$0.10& 9.55$\pm$0.10& M4.0&  1.35$\pm$0.09 &\\
  Gl 508 A    & 2M1319456+474640& 9.09& 5.68$\pm$0.10& 5.09$\pm$0.10& 4.88$\pm$0.01& M0.5&  0.09$\pm$0.04 &\\
  LHS2848     & 2M1402288-210036&13.19& 9.11$\pm$0.03& 8.54$\pm$0.04& 8.24$\pm$0.03& M3.5&  1.30$\pm$0.40 &\\
  Vys 150     & 2M1402196+134122&10.65& 7.54$\pm$0.02& 6.86$\pm$0.01& 6.68$\pm$0.01& M0.5&  1.45$\pm$0.09 &\\
  Gl 541.2    & 2M1417243+452640&10.25& 7.37$\pm$0.01& 6.81$\pm$0.01& 6.59$\pm$0.01& K7.0&  1.35$\pm$0.04 & \\ 
  Steph 1145  & 2M1420047+390301&12.31& 8.56$\pm$0.02& 7.93$\pm$0.01& 7.70$\pm$0.01& M2.5&  1.45$\pm$0.40 &\\
  Wo 9520     & 2M1521529+205839&10.11& 6.71$\pm$0.01& 5.96$\pm$0.01& 5.78$\pm$0.01& M1.5&  0.28$\pm$0.04 &\\
  Vys 759     & 2M1609031+525637&10.19& 7.17$\pm$0.01& 6.55$\pm$0.01& 6.34$\pm$0.01& M0.0&  1.16$\pm$0.02 &\\
  Gl 619      & 2M1620527+405740& 9.26& 6.51$\pm$0.02& 5.89$\pm$0.02& 5.82$\pm$0.10& K5.0&  1.01$\pm$0.02 & \\ 
  Steph 1453  & 2M1715501+190000&10.36& 7.21$\pm$0.02& 6.64$\pm$0.01& 6.45$\pm$0.01& M0.5&  1.06$\pm$0.40 &\\
  Steph 1680  & 2M1909191+391203&11.32& 7.95$\pm$0.01& 7.40$\pm$0.02& 7.16$\pm$0.02& M1.0&  1.48$\pm$0.40 &\\
  Steph 2018  & 2M2233226-093653&12.41& 8.54$\pm$0.02& 7.95$\pm$0.02& 7.65$\pm$0.02& M3.0&  1.10$\pm$0.40 &\\
  Gl 875      & 2M2250194-070524& 9.85& 6.94$\pm$0.02& 6.31$\pm$0.03& 6.08$\pm$0.01& K7.0&  0.73$\pm$0.04 & \\ 
  Steph 2065  & 2M2255598+174839&10.49& 7.28$\pm$0.02& 6.68$\pm$0.01& 6.46$\pm$0.02& M1.0&  0.82$\pm$0.40 &\\
 & `blue' NLTT & \\
  LHS1140     & 2M0044593-151616&14.19& 9.64$\pm$0.02& 9.10$\pm$0.03& 8.82$\pm$0.03& M4.5&  0.73$\pm$0.48 &\\
  Gl 59 B     & 2M0133000-241458&12.77&10.06$\pm$0.03& 9.47$\pm$0.03& 9.35$\pm$0.03& K7.0&  1.32$\pm$0.19 & \\ 
  Gl  73      & 2M0144585+162039&14.11& 9.60$\pm$0.03& 9.01$\pm$0.03& 8.74$\pm$0.03& M4.0&  1.13$\pm$0.13 &\\
  LHS1332     & 2M0204275-015256&13.90& 9.59$\pm$0.02& 9.09$\pm$0.02& 8.81$\pm$0.03& M4.0&  1.28$\pm$0.48 &\\
  LHS1373     & 2M0215488-124027&13.00& 9.06$\pm$0.02& 8.46$\pm$0.05& 8.18$\pm$0.03& M3.5&  1.10$\pm$0.48 &\\
  GJ 1054 B   & 2M0307534-281410&11.69& 9.35$\pm$0.02& 8.78$\pm$0.03& 8.52$\pm$0.02& M2.5& -1.41$\pm$0.20 &\\
  GJ 1062     & 2M0338155-112910&13.01& 9.65$\pm$0.03& 9.10$\pm$0.03& 8.84$\pm$0.03& M1.0&  1.18$\pm$0.09 &\\
  GJ 2043 B   & 2M0529261+153445&14.67&10.23$\pm$0.02& 9.64$\pm$0.03& 9.40$\pm$0.03& M4.0&  1.20$\pm$0.06 &\\
  LHS1813     & 2M0603295+474815&13.94& 9.68$\pm$0.02& 9.17$\pm$0.03& 8.93$\pm$0.03& M4.0&  1.38$\pm$0.48 &\\
  Gl 289      & 2M0748161+202207&11.47& 8.10$\pm$0.02& 7.61$\pm$0.02& 7.39$\pm$0.02& M1.0&  0.97$\pm$0.06 &\\
  LP313-38B   & 2M0918499+264530&16.00&11.37$\pm$0.03&11.07$\pm$0.03&11.01$\pm$0.03& M5.0&  1.45$\pm$0.30 &\\
  LP211-12    & 2M0930016+393723&12.12& 8.49$\pm$0.01& 7.90$\pm$0.01& 7.66$\pm$0.02& M2.5&  1.39$\pm$0.40 &\\
  Gl 359      & 2M0941019+220129&14.24& 9.63$\pm$0.03& 9.08$\pm$0.03& 8.81$\pm$0.03& M4.5&  0.47$\pm$0.13 &\\
  LHS2186     & 2M0946092-042543&14.15& 9.68$\pm$0.03& 9.10$\pm$0.02& 8.78$\pm$0.03& M4.0&  1.29$\pm$0.48 &\\
  LHS2328     & 2M1055345-092126&13.54& 9.44$\pm$0.03& 8.87$\pm$0.02& 8.62$\pm$0.03& M3.5&  1.47$\pm$0.48 &\\
  LHS2427     & 2M1134380-235214&11.18& 8.10$\pm$0.02& 7.48$\pm$0.04& 7.25$\pm$0.03& M0.0&  1.25$\pm$0.06 &\\
  G121-028    & 2M1152579+242845&14.60& 9.94$\pm$0.03& 9.32$\pm$0.02& 9.03$\pm$0.02& M4.5&  1.02$\pm$0.48 &\\
  LHS 2658    & 2M1259547-052720&14.25& 9.79$\pm$0.02& 9.24$\pm$0.02& 8.92$\pm$0.02& M4.5&  0.37$\pm$0.23 &\\
  LHS2925     & 2M1429595+293403&14.66&10.07$\pm$0.03& 9.51$\pm$0.02& 9.23$\pm$0.03& M4.0&  1.51$\pm$0.32 &\\
  LHS3075     & 2M1529439+425249&14.16& 9.64$\pm$0.03& 9.05$\pm$0.03& 8.69$\pm$0.04& M4.5&  1.38$\pm$0.17 &\\
  LP176-55    & 2M1533393+461502&13.58& 9.41$\pm$0.03& 8.80$\pm$0.05& 8.62$\pm$0.04& M3.5&  1.38$\pm$0.48 &\\
  Gl 589  B   & 2M1535203+174304&14.99&10.29$\pm$0.03& 9.85$\pm$0.03& 9.54$\pm$0.03& M4.5&  0.85$\pm$0.06 &\\
  GJ 1194 B   & 2M1540037+432935&13.80& 8.90$\pm$0.02& 9.27$\pm$0.01& 8.25$\pm$0.04& M3.5&  0.85$\pm$0.13 &\\
  LP329-19B   & 2M1601445+302740&15.17&10.42$\pm$0.03& 9.85$\pm$0.03& 9.55$\pm$0.03& M4.5&  1.08$\pm$0.48 &\\
  Gl 611 B    & 2M1604509+390935&14.22& 9.91$\pm$0.03& 9.45$\pm$0.03& 9.22$\pm$0.03& M4.0&  0.79$\pm$0.02 &\\
  LHS3197     & 2M1626481-172333&14.31& 9.58$\pm$0.03& 9.02$\pm$0.03& 8.71$\pm$0.03& M4.5&  0.94$\pm$0.48 &\\
  GJ 1203     & 2M1632452+123645&12.18& 8.45$\pm$0.01& 7.90$\pm$0.02& 7.68$\pm$0.02& M3.0&  1.34$\pm$0.15 &\\
  LHS3218     & 2M1635246-271853&14.20& 9.75$\pm$0.03& 9.27$\pm$0.03& 9.01$\pm$0.03& M4.0&  1.24$\pm$0.48 &\\
  G183-010    & 2M1753006+165503&12.68& 8.79$\pm$0.03& 8.18$\pm$0.02& 7.97$\pm$0.02& M3.0&  1.26$\pm$0.40 &\\
  G206-037    & 2M1839599+332453&13.13& 9.13$\pm$0.03& 8.51$\pm$0.02& 8.22$\pm$0.03& M3.5&  1.44$\pm$0.40 &\\
  Gl 781      & 2M2005022+542603&11.99& 8.84$\pm$0.01& 8.32$\pm$0.01& 8.12$\pm$0.02& M0.0&  1.24$\pm$0.06 &\\
  G026-028    & 2M2145249-055405&13.54& 9.60$\pm$0.02& 9.03$\pm$0.03& 8.79$\pm$0.03& M3.5&  1.37$\pm$0.48 &\\
  LTT8914     & 2M2213288-144453&13.34& 9.47$\pm$0.02& 8.83$\pm$0.06& 8.53$\pm$0.03& M3.5&  1.44$\pm$0.48 &\\
  G127-050    & 2M2243231+220817&15.00&10.18$\pm$0.03& 9.51$\pm$0.03& 9.23$\pm$0.03& M4.5&  1.36$\pm$0.48 &\\
  LHS3909     & 2M2312113-140610&13.00& 9.09$\pm$0.01& 8.48$\pm$0.03& 8.21$\pm$0.03& M3.0&  1.49$\pm$0.40 &\\
  G273-186A   & 2M2357206-125848&12.93& 8.64$\pm$0.02& 8.07$\pm$0.02& 7.81$\pm$0.02& M4.0&  0.61$\pm$0.48 &\\
  G273-185B   & 2M2357193-125840&12.98& 9.16$\pm$0.03& 8.52$\pm$0.03& 8.28$\pm$0.03& M4.0&  0.88$\pm$0.48 &\\
 & PMSU bright &   &  &  &  &  &   &  Note 1\\
  Gl 59 A     & 2M0133158-241040& 6.21& 5.69$\pm$0.03& 5.27$\pm$0.03& 5.16$\pm$0.00& K0.0& -0.76$\pm$0.19 &  \\ 
  Gl 166 A    & 2M0415165-073907& 4.41& 3.01$\pm$0.24& 2.59$\pm$0.20& 2.50$\pm$0.20& K1.0& -1.49$\pm$0.01 & \\ 
  Gl 205      & 2M0531270-034054& 7.97& 4.74$\pm$0.10& 4.06$\pm$0.10& 3.87$\pm$0.10& M1.5& -1.22$\pm$0.01 &\\
  Gl 229 A    & 2M0610346-215157& 8.17& 4.99$\pm$0.10& 4.36$\pm$0.10& 4.16$\pm$0.10& M0.5& -1.18$\pm$0.01 &\\
  Gl 268 A    & 2M0710024+383201&11.85& 8.06$\pm$0.10& 7.36$\pm$0.10& 7.08$\pm$0.10& M4.5& -1.15$\pm$0.02 &\\
  Gl 273      & 2M0729018+315938& 7.73& 6.04$\pm$0.01& 5.66$\pm$0.04& 5.50$\pm$0.01& M3.5&  1.22$\pm$0.03 &\\
  Gl 278 A    & 2M0734359+315318& 1.58& 1.40$\pm$0.10& 1.40$\pm$0.10& 1.40$\pm$0.10& A1.0&  0.63$\pm$0.06 & Castor \\ 
  Gl 278 B    & 2M0734359+315318& 1.58& 1.40$\pm$0.10& 1.40$\pm$0.10& 1.40$\pm$0.10& A1.0&  0.63$\pm$0.06 & Pollux \\ 
  Gl 323 A    & 2M0850423+075151& 9.77& 7.14$\pm$0.04& 6.51$\pm$0.04& 6.33$\pm$0.04& K5.0&  1.15$\pm$0.40 & \\ 
  Gl 324 A    & 2M0852358+281950& 5.95& 4.77$\pm$0.24& 4.26$\pm$0.24& 4.01$\pm$0.03& G8.0&  0.49$\pm$0.02 & \\ 
  Gl 325 A    & 2M0855281+704745& 8.70& 6.18$\pm$0.10& 5.47$\pm$0.10& 5.30$\pm$0.10& K5.0&  0.27$\pm$0.06 & \\ 
  Gl 325 B    & 2M0855281+704745& 8.70& 6.18$\pm$0.10& 5.47$\pm$0.10& 5.30$\pm$0.10& K5.0&  0.27$\pm$0.06 & \\ 
  Gl 326 A    & 2M0854052-130730&12.52& 8.85$\pm$0.04& 8.27$\pm$0.04& 8.00$\pm$0.04& M2.5&  1.02$\pm$0.25 &\\ 
  Gl 326 B    & 2M0854052-130730&12.72& 8.90$\pm$0.04& 8.32$\pm$0.04& 8.05$\pm$0.04& M2.5&  1.02$\pm$0.25 &\\
  Gl 338 A    & 2M0914258+524116& 7.63& 4.90$\pm$0.10& 4.29$\pm$0.10& 4.08$\pm$0.10& K7.0& -1.04$\pm$0.02 & \\ 
  Gl 354.1 A  & 2M0932438+265919& 7.01& 5.58$\pm$0.01& 5.24$\pm$0.02& 5.12$\pm$0.01& K0.0&  1.25$\pm$0.03 & \\ 
  Gl 400  A   & 2M1045214+383042& 9.30& 6.57$\pm$0.02& 5.95$\pm$0.02& 5.75$\pm$0.02& K7.0&  0.75$\pm$0.06 & \\ 
  Gl 410      & 2M1102383+215801& 9.60& 6.53$\pm$0.01& 5.89$\pm$0.01& 5.70$\pm$0.02& M0.0&  0.34$\pm$0.02 &\\
  Gl 411      & 2M1103205+355845& 7.46& 4.09$\pm$0.10& 3.55$\pm$0.10& 3.35$\pm$0.10& M2.0& -3.01$\pm$0.01 &\\
  Gl 421  A   & 2M1115207-180836& 9.96& 7.41$\pm$0.02& 6.76$\pm$0.02& 6.61$\pm$0.03& K5.0&  1.10$\pm$0.15 & \\ 
  Gl 570  A   & 2M1457279-212453& 5.75& 3.82$\pm$0.05& 3.27$\pm$0.05& 3.15$\pm$0.05& K5.0& -1.15$\pm$0.02 & \\ 
  Gl 570  B   & 2M1457275-212508& 8.00& 5.03$\pm$0.10& 4.44$\pm$0.10& 5.25$\pm$0.10& M1.0& -1.15$\pm$0.02 &\\
  Gl 570  C   & 2M1457275-212508& 8.00& 6.33$\pm$0.10& 5.63$\pm$0.10& 6.37$\pm$0.10& M1.0& -1.15$\pm$0.02 &\\
  Gl 611 A    & 2M1604569+390923& 6.66& 5.18$\pm$0.01& 4.82$\pm$0.01& 4.76$\pm$0.01& G8.0&  0.79$\pm$0.02 & \\ 
  Gl 667 A    & 2M1718569-345924& 6.29& 4.44$\pm$0.05& 3.77$\pm$0.05& 3.66$\pm$0.05& K3.0&  0.73$\pm$0.09 & \\ 
  Gl 667 B    & 2M1718569-345924& 7.24& 4.90$\pm$0.05& 4.23$\pm$0.05& 4.13$\pm$0.05& K5.0&  0.73$\pm$0.09 & \\ 
  Gl 777 A    & 2M2003373+295349& 5.71& 4.55$\pm$0.23& 4.24$\pm$0.25& 4.08$\pm$0.02& G6.0&  1.01$\pm$0.02 & \\ 
  Gl 803      & 2M2045093-312030& 8.80& 5.44$\pm$0.10& 4.83$\pm$0.10& 4.53$\pm$0.10& M0.0& -0.02$\pm$0.02 &\\
  Gl 867 A    & 2M2238453-203717& 9.10& 5.67$\pm$0.10& 5.11$\pm$0.10& 4.80$\pm$0.10& M1.5& -0.33$\pm$0.02 &\\
  Gl 872 A    & 2M2246416+121023& 4.19& 3.36$\pm$0.25& 3.08$\pm$0.21& 2.96$\pm$0.29& F7.0&  1.05$\pm$0.01 & \\ 
  Gl 880      & 2M2256349+163312& 8.68& 5.36$\pm$0.02& 4.80$\pm$0.10& 4.52$\pm$0.10& M1.5& -0.81$\pm$0.01 &\\
  Gl 884      & 2M2300165-223127& 7.88& 5.35$\pm$0.10& 4.70$\pm$0.10& 4.48$\pm$0.10& K5.0& -0.46$\pm$0.01 & \\  
  Gl 887      & 2M2305513-355113& 7.35& 4.34$\pm$0.26& 3.61$\pm$0.23& 3.46$\pm$0.20& M2.0& -2.41$\pm$0.00 &\\
  Gl 913      & 2M2358434+464345& 9.57& 6.66$\pm$0.02& 6.02$\pm$0.02& 5.83$\pm$0.01& M0.5&  1.20$\pm$0.10 &\\
 & Unresolved binaries &  &   &   &   &  &  &  Note 2\\
  GJ 1005B    & 2M0015278-160800&15.96& 8.94$\pm$0.10& 8.44$\pm$0.10& 8.14$\pm$0.10& M5.0&  1.58$\pm$0.06 & Note 3 \\
  Gl  15  A   & 2M0018189+440115& 8.10& 4.85$\pm$0.10& 4.25$\pm$0.10& 4.06$\pm$0.10& M1.0& -2.22$\pm$0.02 &\\
  LTT 10301B  & 2M0050332+244900&13.00& 8.75$\pm$0.10& 8.15$\pm$0.10& 7.95$\pm$0.10& M3.5& -0.33$\pm$0.17 & \\
  Gl  65  B   & 2M0139012-175702&12.67& 6.30$\pm$0.01& 5.68$\pm$0.03& 5.36$\pm$0.01& M5.5& -2.93$\pm$0.06 &\\
  LP 771-95C  & 2M0301511-163530&14.00& 8.80$\pm$0.10& 8.30$\pm$0.10& 8.00$\pm$0.10& M4.0&  0.05$\pm$0.27 & Note 4 \\
  Gl 140 B    & 2M0324065+234706&12.00& 8.22$\pm$0.08& 7.61$\pm$0.08& 7.37$\pm$0.08& M3.0& -1.40$\pm$0.21 & Note 5\\
  GJ 1060 B   & 2M0328483-271905&13.80& 9.57$\pm$0.03& 9.00$\pm$0.03& 8.76$\pm$0.03& M3.5&  1.36$\pm$0.32 &\\
  Gl 185 B    & 2M0502284-211523&10.88& 6.87$\pm$0.08& 6.27$\pm$0.08& 6.04$\pm$0.08& M2.0&  0.35$\pm$0.02 & Note 6\\
  GJ 1083 B   & 2M0540257+244808&15.53& 9.80$\pm$0.05& 9.02$\pm$0.05& 8.76$\pm$0.05& M5.5&  0.08$\pm$0.05 & Note 7\\
  Gl 234 B    & 2M0629233-024850&14.23& 8.38$\pm$0.25& 7.63$\pm$0.10& 7.33$\pm$0.10& M5.5& -1.93$\pm$0.01 & Note 8\\
  GJ 3406 B   & 2M0643397+510820&14.90&10.18$\pm$0.08& 9.60$\pm$0.08& 9.34$\pm$0.08& M5.0& -1.20$\pm$0.11 &\\
  Gl 268 B    & 2M0710024+383201&12.85& 8.46$\pm$0.10& 7.76$\pm$0.10& 7.48$\pm$0.10& M4.5& -1.15$\pm$0.02 & Note 9\\
  Gl 268.3 B  & 2M0716197+270833&11.58& 7.77$\pm$0.08& 7.19$\pm$0.08& 6.94$\pm$0.08& M2.5& -0.45$\pm$0.06 & Note 10\\
  Gl 278 D    & 2M0734374+315210& 9.82& 6.82$\pm$0.05& 6.17$\pm$0.05& 5.98$\pm$0.05& M0.0&  0.63$\pm$0.06 & Note 11\\
  Gl 283 B    & 2M0740192-172444&16.42&10.16$\pm$0.03& 9.67$\pm$0.02& 9.30$\pm$0.03& M6.0& -0.25$\pm$0.09 &\\
  GJ 1103 B   & 2M0752547-000015&14.70& 9.78$\pm$0.08& 9.28$\pm$0.08& 8.92$\pm$0.08& M5.0& -0.30$\pm$0.05 &\\
  LHS 1955 B  & 2M0754547-292056&13.85& 9.07$\pm$0.08& 8.48$\pm$0.08& 8.14$\pm$0.08& M4.0&  0.20$\pm$0.25 & Note 12\\
  Gl 301 B    & 2M0813085-135500&10.38& 7.50$\pm$0.08& 7.02$\pm$0.08& 6.79$\pm$0.08& M1.0&  1.21$\pm$0.17 &\\
  Gl 308 B    & 2M0828220+350059&11.56& 8.45$\pm$0.08& 7.85$\pm$0.08& 7.64$\pm$0.08& M0.0&  1.47$\pm$0.19 &\\
  GJ 2069Ab   & 2M0831375+192339&12.65& 8.28$\pm$0.08& 7.66$\pm$0.08& 7.38$\pm$0.08& M0.0&  0.40$\pm$0.15 & Note 13\\
  GJ 2069 C   & 2M0831374+192349&14.83& 9.20$\pm$0.08& 8.62$\pm$0.08& 8.29$\pm$0.08& M0.0&  0.40$\pm$0.15 & Note 14\\
  Gl 323 B    & 2M0850423+075151& 9.90& 7.14$\pm$0.04& 6.51$\pm$0.04& 6.33$\pm$0.04& K5.0&  1.15$\pm$0.40 & \\ 
  GJ 1116 B   & 2M0858151+194547&14.93& 7.78$\pm$0.01& 7.23$\pm$0.02& 6.87$\pm$0.02& M5.5& -1.38$\pm$0.02 &\\
  Gl 338 B    & 2M0914258+524116& 7.72& 4.91$\pm$0.10& 4.29$\pm$0.10& 4.10$\pm$0.10& K7.0& -1.04$\pm$0.02 & \\ 
  Gl 381 B    & 2M1012046-024104&11.65& 8.36$\pm$0.08& 7.80$\pm$0.08& 7.52$\pm$0.08& M2.5&  0.45$\pm$0.06 & Note 14\\
  Gl 400 B    & 2M1045214+383042&12.20& 8.27$\pm$0.08& 7.65$\pm$0.02& 7.45$\pm$0.02& M3.0&  0.75$\pm$0.06 &\\
  Gl 508 B    & 2M1319456+474640&10.15& 6.76$\pm$0.05& 6.07$\pm$0.05& 5.80$\pm$0.05& M1.0&  0.09$\pm$0.04 & Note 15\\
  LHS 2887 B  & 2M1417029+314247&13.86& 9.10$\pm$0.08& 8.64$\pm$0.08& 8.35$\pm$0.08& M4.0&  0.48$\pm$0.21 & Note 14\\
  Gl 630.1 Ab & 2M1634203+570944&13.66& 9.25$\pm$0.05& 8.79$\pm$0.05& 8.52$\pm$0.05& M4.5&  0.80$\pm$0.08 & Note 16\\
  Gl 747 B    & 2M1907427+323239&12.56& 7.94$\pm$0.05& 7.35$\pm$0.05& 7.10$\pm$0.05& M4.0&  0.40$\pm$0.02 & Note 14\\
  Gl 767  B   & 2M1946241+320058&11.10& 7.32$\pm$0.03& 6.61$\pm$0.05& 6.48$\pm$0.03& M2.0&  0.64$\pm$0.04 &\\
  GJ 1245 C   & 2M1953544+442454&17.50& 9.38$\pm$0.05& 8.62$\pm$0.05& 8.24$\pm$0.05& M7.0& -1.60$\pm$0.02 &\\
  Gl 815 B    & 2M2100053+400413&12.20& 8.15$\pm$0.05& 7.56$\pm$0.05& 7.34$\pm$0.05& M3.0&  0.90$\pm$0.04 &\\
  Gl 829 B    & 2M2129367+173835&11.06& 7.03$\pm$0.05& 6.48$\pm$0.05& 6.20$\pm$0.05& M3.5& -0.86$\pm$0.02 & Note 14\\
  Gl 856 B    & 2M2223290+322733&11.40& 7.65$\pm$0.05& 7.05$\pm$0.05& 6.80$\pm$0.05& M3.0&  0.60$\pm$0.30 & \\
  Gl 866 B    & 2M2238334-151802&13.24& 7.60$\pm$0.05& 7.00$\pm$0.05& 6.60$\pm$0.05& M6.0& -2.14$\pm$0.01 & Note 17\\
  Gl 866 C    & 2M2238334-151802&15.00& 8.19$\pm$0.05& 7.59$\pm$0.05& 7.19$\pm$0.05& M6.5& -2.34$\pm$0.01 & Note 17 \\
  Gl 867 B    & 2M2238453-203717&11.43& 7.34$\pm$0.10& 6.82$\pm$0.10& 6.49$\pm$0.10& M3.5& -0.33$\pm$0.02 &\\
  Gl 897 B    & 2M2332465-164508&11.45& 7.50$\pm$0.05& 6.87$\pm$0.05& 6.63$\pm$0.05& M2.0&  0.07$\pm$0.04 &\\
  & unmatched NLTT & \\
  Gl  94      & 2M0219031+352119&12.55& 8.66$\pm$0.02& 8.14$\pm$0.03& 7.90$\pm$0.02& M3.5&  1.07$\pm$0.28 &\\
  GJ 1059     & 2M0323017+420027&15.34&10.39$\pm$0.02& 9.86$\pm$0.03& 9.60$\pm$0.02& M5.0&  0.91$\pm$0.11 &\\
  G 169-029   & 2M1650579+222706&14.07& 9.14$\pm$0.01& 8.57$\pm$0.02& 8.31$\pm$0.02& M4.5&  0.45$\pm$0.48 &\\
  LP390-16    & 2M1813066+260152&13.32& 8.90$\pm$0.01& 8.31$\pm$0.03& 8.06$\pm$0.02& M4.0&  1.09$\pm$0.48 &\\
  LP229-17    & 2M1834366+400726&11.43& 7.20$\pm$0.01& 6.53$\pm$0.01& 7.08$\pm$0.01& M3.5& -0.71$\pm$0.48 &\\
  G024-030    & 2M2049395-002103&13.05& 9.10$\pm$0.02& 8.44$\pm$0.03& 8.21$\pm$0.02& M3.5&  1.26$\pm$0.40 &\\
 & Hipparcos & \\
  Gl 914A     & 2M0002101+270457& 5.80& 4.95$\pm$0.21& 4.45$\pm$0.20& 4.33$\pm$0.24& G5.0&  0.47$\pm$0.08 & Note 18 \\ 
  Gl 914B     & 2M0002101+270457& 8.89& 6.10$\pm$0.10& 5.50$\pm$0.10& 5.40$\pm$0.10& K7.0&  0.47$\pm$0.08 & \\ 
  Gl 914C     & 2M0002101+270457&17.00&10.65$\pm$0.15&10.05$\pm$0.15& 9.70$\pm$0.15& M6.0&  0.50$\pm$0.08 & \\
  Gl   5      & 2M0006367+290118& 6.07& 4.73$\pm$0.01& 4.63$\pm$0.14& 4.31$\pm$0.04& K0.0&  0.68$\pm$0.02 & \\ 
  Gl  27      & 2M0039219+211502& 5.88& 4.55$\pm$0.21& 4.06$\pm$0.24& 4.00$\pm$0.33& K0.0&  0.23$\pm$0.02 & \\ 
  Gl  28      & 2M0040493+401113& 7.36& 5.69$\pm$0.02& 5.27$\pm$0.05& 5.16$\pm$0.01& K2.0&  1.19$\pm$0.04 & \\ 
  Gl  68      & 2M0142298+201607& 5.24& 3.86$\pm$0.24& 3.39$\pm$0.23& 3.29$\pm$0.27& K1.0& -0.63$\pm$0.02 & \\ 
  Gl  71      & 2M0144040-155614& 3.49& 2.15$\pm$0.31& 1.80$\pm$0.23& 1.79$\pm$0.28& G8.0& -2.19$\pm$0.01 & \\ 
  Gl  95      & 2M0218585-255645& 6.33& 5.06$\pm$0.02& 4.69$\pm$0.04& 4.55$\pm$0.01& G5.0&  0.51$\pm$0.02 & \\ 
  Gl 106A     & 2M0243209+192545& 8.23& 6.34$\pm$0.02& 5.80$\pm$0.02& 5.65$\pm$0.02& K4.0&  1.34$\pm$0.05 & \\ 
  Gl 106B     & 2M0243209+192545&12.33& 8.74$\pm$0.10& 8.20$\pm$0.10& 8.05$\pm$0.10& M3.0&  1.33$\pm$0.05 & Note 19 \\
  Gl 117      & 2M0252321-124611& 6.05& 4.83$\pm$0.23& 4.23$\pm$0.22& 4.17$\pm$0.24& K2.0&  0.08$\pm$0.02 & \\ 
  Gl 144      & 2M0332559-092729& 3.72& 2.23$\pm$0.30& 1.88$\pm$0.28& 1.78$\pm$0.29& K2.0& -2.46$\pm$0.00 & \\ 
  HD 30876    & 2M0449523-350627& 7.49& 5.90$\pm$0.02& 5.44$\pm$0.05& 5.33$\pm$0.01& K2.0&  1.27$\pm$0.03 & \\ 
  Gl 183      & 2M0500490-054512& 6.22& 4.39$\pm$0.24& 3.80$\pm$0.21& 3.71$\pm$0.23& K3.0& -0.27$\pm$0.02 & \\ 
  Gl 204.1    & 2M0527393-602458& 6.99& 5.70$\pm$0.01& 5.34$\pm$0.05& 5.20$\pm$0.01& K5.0&  1.46$\pm$0.02 & \\ 
  HD 36705    & 2M0528448-652655& 6.88& 5.32$\pm$0.01& 4.84$\pm$0.03& 4.69$\pm$0.01& K1.0&  0.87$\pm$0.02 & \\ 
  Gl 211      & 2M0541203+532852& 6.21& 4.30$\pm$0.26& 3.99$\pm$0.24& 4.27$\pm$0.01& K1.0&  0.44$\pm$0.02 & \\ 
  GJ 1085     & 2M0548350-040540& 5.97& 5.26$\pm$0.29& 4.59$\pm$0.08& 4.41$\pm$0.00& G4.0&  0.96$\pm$0.03 & \\ 
  HD 40307    & 2M0554042-600125& 7.17& 5.41$\pm$0.01& 4.97$\pm$0.04& 4.79$\pm$0.01& K3.0&  0.54$\pm$0.02 & \\ 
  Gl 227      & 2M0606405+153232& 6.76& 5.32$\pm$0.01& 4.94$\pm$0.04& 4.82$\pm$0.01& K0.0&  0.94$\pm$0.03 & \\ 
  Gl 231      & 2M0610145-744511& 5.08& 3.95$\pm$0.23& 3.51$\pm$0.23& 3.45$\pm$0.20& G6.0&  0.03$\pm$0.02 & \\ 
  HD 43162    & 2M0613453-235143& 6.37& 5.13$\pm$0.01& 4.86$\pm$0.03& 4.73$\pm$0.00& G5.0&  1.11$\pm$0.03 & \\ 
  Gl 233Aa    & 2M0626102+184525& 7.03& 5.70$\pm$0.05& 5.02$\pm$0.05& 4.75$\pm$0.05& K2.0&  0.83$\pm$0.02 & Note 20 \\ 
  Gl 233Ab    & 2M0626102+184525& 8.53& 6.35$\pm$0.10& 5.67$\pm$0.10& 5.40$\pm$0.10& K7.0&  0.83$\pm$0.02 & \\ 
  Gl 233B     & 2M0626102+184525&12.50& 8.20$\pm$0.10& 7.70$\pm$0.10& 7.50$\pm$0.10& M3.0&  0.80$\pm$0.02 & Note 21\\
  Gl 260      & 2M0659597-612011& 6.81& 5.46$\pm$0.00& 5.10$\pm$0.04& 4.99$\pm$0.01& K0.0&  1.32$\pm$0.02 & \\ 
  HD 59747    & 2M0733006+370148& 7.68& 6.09$\pm$0.02& 5.66$\pm$0.02& 5.59$\pm$0.02& G5.0&  1.47$\pm$0.05 & \\ 
  Gl 295      & 2M0800322+291247& 6.97& 5.54$\pm$0.01& 5.17$\pm$0.02& 5.09$\pm$0.01& G8.0&  1.13$\pm$0.03 & \\ 
  Gl 302      & 2M0818239-123754& 5.95& 4.95$\pm$0.27& 4.36$\pm$0.22& 4.16$\pm$0.03& K0.0&  0.50$\pm$0.02 & \\ 
  Gl 356A     & 2M0935396+354837& 5.40& 4.06$\pm$0.41& 3.72$\pm$0.34& 3.69$\pm$0.01& G8.0&  0.24$\pm$0.02 & \\ 
  Gl 356B     & 2M0935396+354837&13.00& 8.80$\pm$0.10& 8.25$\pm$0.10& 8.00$\pm$0.10& M4.0&  0.25$\pm$0.02 &\\
  HD 87883    & 2M1008432+341432& 7.56& 5.84$\pm$0.01& 5.44$\pm$0.04& 5.31$\pm$0.01& K0.0&  1.28$\pm$0.04 & \\ 
  BD+39 2376Aa& 2M1045215+383042& 9.90& 7.30$\pm$0.10& 6.68$\pm$0.10& 6.50$\pm$0.10& M1.0&  0.75$\pm$0.07 & Note 22\\
  BD+39 2376Ab& 2M1045215+383042& 9.90& 7.30$\pm$0.10& 6.68$\pm$0.10& 6.50$\pm$0.10& M1.0&  0.75$\pm$0.07 & \\
  BD+39 2376B & 2M1045215+383042&11.75& 8.95$\pm$0.10& 8.33$\pm$0.10& 8.35$\pm$0.10& M3.0&  0.75$\pm$0.07 & \\
  Gl 434      & 2M1141030+341206& 5.31& 3.99$\pm$0.24& 3.65$\pm$0.23& 3.59$\pm$0.03& G8.0& -0.10$\pm$0.02 & \\ 
  Gl 453      & 2M1157562-274225& 6.99& 4.99$\pm$0.03& 4.62$\pm$0.24& 4.53$\pm$0.30& K5.0&  0.04$\pm$0.03 & \\ 
  Gl 486.1    & 2M1248471+245025& 6.29& 5.12$\pm$0.26& 4.70$\pm$0.03& 4.64$\pm$0.01& G7.0&  1.17$\pm$0.03 & \\ 
  Gl 506      & 2M1318244-181838& 4.74& 3.33$\pm$0.20& 2.97$\pm$0.18& 2.96$\pm$0.24& G5.0& -0.35$\pm$0.01 & \\ 
  HIP 68570   & 2M1402196+134123&10.68& 7.56$\pm$0.02& 6.89$\pm$0.01& 6.71$\pm$0.01& M0.5&  1.45$\pm$0.09 &\\
  HD 129715   & 2M1444355-221511& 9.32& 7.23$\pm$0.01& 6.75$\pm$0.04& 6.57$\pm$0.02& K7.0&  1.31$\pm$0.40 &\\ 
  LP 858-23B  & 2M1444401-221445&13.1 & 10.58$\pm$0.02& 10.01$\pm$0.03 & 9.65$\pm$0.03 & M4.5 & 1.31$\pm$0.40 &\\
  Gl 567      & 2M1453237+190910& 6.00& 4.88$\pm$0.26& 4.16$\pm$0.03& 4.32$\pm$0.33& K2.0&  0.31$\pm$0.02 & \\ 
  Gl 614      & 2M1610243+434903& 6.61& 5.16$\pm$0.02& 4.80$\pm$0.00& 4.71$\pm$0.01& K0.0&  1.29$\pm$0.02 & \\ 
  Gl 649.1A   & 2M1657532+472159& 7.76& 6.01$\pm$0.00& 5.56$\pm$0.00& 5.46$\pm$0.01& K5.0&  1.23$\pm$0.03 & Note 24\\ 
  Gl 649.1B   & 2M1657536+472202&11.19& 6.87$\pm$0.07& 6.32$\pm$0.24& 6.09$\pm$0.25& M1.0&  1.22$\pm$0.03 &\\
  Gl 649.1C   & 2M1657423+472143& 7.93& 6.10$\pm$0.01& 5.63$\pm$0.01& 5.54$\pm$0.01& K5.0&  1.22$\pm$0.03 & \\ 
  Gl 651      & 2M1702364+470454& 6.76& 5.41$\pm$0.04& 5.10$\pm$0.01& 5.00$\pm$0.01& G8.0&  1.28$\pm$0.02 & \\ 
  Gl 652      & 2M1704278-283457& 6.59& 5.22$\pm$0.01& 4.95$\pm$0.08& 4.76$\pm$0.01& G8.0&  1.29$\pm$0.03 & \\ 
  Gl 675      & 2M1725002+671825& 6.44& 4.97$\pm$0.23& 4.64$\pm$0.03& 4.51$\pm$0.01& K0.0&  0.54$\pm$0.02 & \\ 
  Gl 689      & 2M1736133+715243& 8.55& 6.52$\pm$0.01& 6.01$\pm$0.01& 5.89$\pm$0.01& K7.0&  1.40$\pm$0.03 & \\ 
  Gl 706      & 2M1809375+382729& 6.38& 4.95$\pm$0.28& 4.46$\pm$0.19& 4.23$\pm$0.01& K2.0&  0.23$\pm$0.01 & \\ 
  Gl 722      & 2M1838534-210307& 5.85& 4.79$\pm$0.19& 4.31$\pm$0.20& 4.23$\pm$0.02& K0.0&  0.57$\pm$0.03 & \\ 
  CD-27 13268 & 2M1850212-265525& 9.65& 6.99$\pm$0.01& 6.38$\pm$0.04& 6.18$\pm$0.02& M0.0&  1.19$\pm$0.09 &\\
  Gl 762.1A   & 2M1931079+583509& 7.20& 5.77$\pm$0.04& 4.61$\pm$0.03& 4.46$\pm$0.00& K1.0&  1.11$\pm$0.02 & Note 25\\ 
  Gl 762.1B   & 2M1931079+583509& 7.90& 5.77$\pm$0.04& 5.36$\pm$0.03& 5.21$\pm$0.00& K1.0&  1.51$\pm$0.02 & \\ 
  Gl 770A     & 2M1954178-235628& 6.97& 5.50$\pm$0.25& 4.90$\pm$0.25& 4.80$\pm$0.25& K3.0&  0.76$\pm$0.02 & Note 26\\ 
  Gl 770B     & 2M1954178-235628& 6.97& 5.50$\pm$0.25& 4.90$\pm$0.25& 4.80$\pm$0.25& K3.0&  0.76$\pm$0.02 & \\ 
  Gl 778      & 2M2003521+232026& 7.28& 5.67$\pm$0.03& 5.17$\pm$0.02& 5.11$\pm$0.02& K1.0&  0.96$\pm$0.03 & \\ 
  Gl 820A     & 2M2106534+384453& 5.20& 3.11$\pm$0.27& 2.54$\pm$0.20& 2.25$\pm$0.32& K5.0& -2.29$\pm$0.01 & \\ 
  Gl 820B     & 2M2106547+384427& 6.03& 3.55$\pm$0.28& 2.89$\pm$0.22& 2.54$\pm$0.33& K7.0& -2.29$\pm$0.01 & \\ 
  Gl 879      & 2M2256240-313355& 6.48& 4.53$\pm$0.03& 3.80$\pm$0.21& 3.81$\pm$0.24& K5.0& -0.59$\pm$0.02 & \\ 
  Gl 902.1    & 2M2339513-324436& 7.18& 5.79$\pm$0.03& 5.33$\pm$0.02& 5.26$\pm$0.01& K1.0&  1.36$\pm$0.03 & \\ 
  & LSR & \\
  LSR0155+37  & 2M0155023+375802&14.80&10.48$\pm$0.02& 9.86$\pm$0.02& 9.56$\pm$0.03& M5.0&  1.30$\pm$0.48 & Note 27\\
  LSR0510+27  & 2M0510201+271404&15.40&10.69$\pm$0.03& 9.95$\pm$0.03& 9.57$\pm$0.03& M6.0&  0.70$\pm$0.48 & Note 27\\
  LSR0539+40  & 2M0539248+403843&17.00&11.10$\pm$0.02&10.42$\pm$0.03&10.00$\pm$0.03& M8.0&  0.90$\pm$0.48 & Note 27\\
  LSR2000+30  & 2M2000057+305732&15.60&10.65$\pm$0.03&10.11$\pm$0.03& 9.71$\pm$0.02& M5.5&  0.90$\pm$0.48 & Note 27\\
  LSR1826+30  & 2M1826110+301419&19.36&11.66$\pm$0.03&11.16$\pm$0.03&10.80$\pm$0.04& M8.5&  0.72$\pm$0.48 & Note 28\\
  LST1835+32  & 2M1835379+325954&18.27&10.27$\pm$0.03& 9.58$\pm$0.05& 9.15$\pm$0.04& M8.5& -1.19$\pm$0.01 & Note 29\\
\enddata
\tablecomments{ Spectral types are taken from the PMSU for M dwarfs, and from either
the CNS3 or Simbad for earlier-type stars. \\
Notes: 1. All near-infrared magnitudes for bright stars are from the 2MASS full data release. \\
2. Relative magnitudes and spectral types for binary components are estimated 
using $\delta$V cited in the CNS3 and
standard colour-magnitude relations, except as noted otherwise. \\
3. GJ 1005AB - relative magnitudes from Ianna \etal (1988). \\ 
4. LP 771-95/LP771-96 - see Delfosse \etal (1999b) and Jao \etal (2003). \\
5. Gl 140 A/B - see Weis (1991a) and Morlet, Salaman \& Gili (2002). \\
6. Gl 185 A/B - relative optical magnitudes from Fabricius \& Makarov (2000). \\ 
7. Assumed equal magnitudes. \\
8. Gl 234 B - optical data and sp. type from  Chance \& Hershey (1998). \\
9. Gl 268 A/B - rel. mags derived from mass estimates by Tomkin \& Pettersen (1986) and
mass luminosity relations by Henry \& McCarthy (1993). \\
10. Gl 268.3 - identified as SB2 by Delfosse \etal (1999b); assumed equal magnitudes. \\
11. Gl 278 D - YY Geminorum B. \\
12. LHS 1955 A/B - optical magitudes from Jao \etal (2003). \\
13. GJ 2069Aa/Ab -  rel. magnitudes from Delfosse \etal (1999a). \\
14. GJ 2069B/C; Gl 381 A/B; LHS 2887 A/B; Gl 747 A/B; Gl 829 A/B 
 - rel. magnitudes from Delfosse \etal (1999b). \\
S{\' e}gransan \etal, (2000) note the presence of a fifth star in
the GJ 2069 system, GJ 2069D, $\Delta=0\farcs55$ and 3 
magnitudes fainter than GJ 2069Aa (M$_K \sim$ 10.0).  \\
15. Gl 508 A/B - optical data from Fabricius \& Makarov; near-IR from Henry \& McCarthy (1993). \\
16. Gl 630.1 Ab = CM Draconis B \\
17. relative magnitudes from Delfosse \etal (1999) \\
18. Gl 914 A/B/C: relative magnitudes inferred from analysis by Fernandes \etal (2002). \\
19. Gl 106 A/B: relative magnitudes deduced from the masses derived by Halbwachs \etal (2003) and
mass-luminosity relations of Henry \& McCarthy (1993). \\
20. Gl 233 Aa/Ab: OU Geminorum, relative magnitudes deduced from the 
masses derived by Halbwachs \etal (2003) and
mass-luminosity relations of Henry \& McCarthy (1993). \\
21. Gl 233B: Burnham's star (Burnham, 1891; Baize, 1972). \\
22. BD+39 2376A/B/C: also known as HIP 52600 and ADS 7915, the relative 
optical magnitudes for the AC+B pair are from van Biesbrock (1974); Hartkopf \etal
(1994) identify component C based on speckle imaging. For present purposes,
we assume that A and C constitute an equal-magnitude system. \\
23. Gl 453 is listed as an SB in the CNS3, but we have been unable to find 
subsequent confirmation in the literature. \\
24. Gl 649.1A/B/C: all three components are resolved in the full 2MASS data release. \\
25. Gl 762.1 A/B: Balega \etal (2002) give $\delta V = 0.33$ mag.; we assume
equal magnitudes at JHK. \\
26. Gl 770A/B: equal magnitude system, see Fekel \& Beavers (1983). \\
27. See L\'epine \etal (2002a) and Reid (2003 - Paper VI). \\
28. See L\'epine \etal (2002b). \\
29. See  Reid \etal (2002) - Paper IV in this series - for photometry and 
trigonometric parallax data.
 }
\end{deluxetable}

\begin{deluxetable}{rrrrrc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablenum{9}
\tablewidth{0pt}
\tablecaption{A rough guide to absolute J magnitudes for K/M dwarfs}
\tablehead{\colhead{M$_J$} & \colhead { (V-J)} & \colhead { (J-K$_S$) } &
\colhead{ (H-K$_S$)} & \colhead{M$_V$} & \colhead {Sp. Type} } 
\startdata
4.5 & 1.4 & 0.55 & 0.11 & 5.9 & K2 \\
5.5 & 2.3 & 0.8 & 0.16 &7.8 & M0 \\
6.5 & 3.3 & 0.8 & 0.20 &9.8 & M1 \\
7.5 & 4.0 & 0.75 & 0.25 &11.5 & M3 \\
8.5 & 4.4 & 0.8 & 0.25 &12.9 & M4 \\
9.5 & 4.6 & 0.85 & 0.30 &14.1 & M5 \\
10.5 & 6.2 & 1.0 & 0.35 &16.7 & M6 \\
11.5 & 7.5 & 1.25 & 0.42 &19.0 & M8 \\
12.5 & 8.5 & 1.5 & 0.55 &21.0 & L0 \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrcl}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablenum{A1}
\tablewidth{0pt}
\tablecaption{Photometric outliers in the rNLTT}
\tablehead{\colhead {N$_{NLTT}$} & \colhead{Name} 
& \colhead{ m$_r$} & \colhead{ Comment} }
\startdata
   166$^*$&   LP 824-355&  14.4&  cpm LP 824-355, m$_r$=13.2, sep=7", V mag. probably affected \\
  1574&   LP 240-22 &  18.8&  mismatch to 2MASS data for cpm, LP 240-23, 18.1 \\
  3411  & G 268-98   & 13.5&  mismatch to 2MASS data for cpm, BD-16:168, 9.0                                 \\
  5244&   LP 468-114&  17.0 & mismatch to 2MASS data for cpm, LP 468-115, 13.2 \\
  6886&   LP 829-5  &  18.8&  WD?, mismatch to 2MASS data for cpm, LP 829-4, 15.2 \\
  7084$^*$&   G 73-27   &  14.3&  cpm LP 469-118, 14.4, sep=3", JHK affected in 2M2nd \\
  7679&   LP 245-18 &  17.0&  WD, mismatch to 2MASS data for cpm, G74-15 = GJ 3151A \\
  8721&   LP 470-44 &  18.7&  mismatch to 2MASS data for cpm, LP 470-43, 13.1 \\
  9354&   LP 198-66 &  17.1&  mismatch to 2MASS data for cpm, G134-59, 12.5 \\
 10033&   LP 411-59 &  16.0&  merged with LHS 1509, 14.2 \\
 11110&   LP 31-157 &  14.7&  merged with LP 31-158, JHK may be affected \\
 11112&   LP 31-158 &  14.3&  merged with LP 31-157, JHK may be affected \\
 11139&   LP 413-1  &  16.0&  mismatch with cpm, LP 413-2, 10.8 \\
 13343$^*$&   BD+21:652 &   8.6&  2MASS J, H photometry saturated \\
 14262&   LP 835-51 &  17.0&  mismatch with 2MASS data for cpm, LP 835-52, 12.1 \\
 14342&   LP 416-231&  18.2&  mismatch to field star;  \\
 & & &Correct ID 2MASS05010197+1552161, J=15.25, J-K=0.67 \\
 14868&   BD-3:1061B&  11.2&  mismatch to BD-3:1061A, 8.4 \\
 15665&   LP 658-112&  18.2&  mismatch to 2MASS data for cpm, G99-36, 14.1 \\
 17738$^*$&  LP 782-1 & 11.6 & BD-15:1776, HIP 35633, $\pi_H=17.7$ mas., Luyten m$_r$ too faint \\
 18020&   G 89-28   &  14.2&  mismatch to cpm, G89-29, 12.1 \\
 19122&   LP 664-38 &  17.4&  prob. WD, mismatch to G113-17, 14.7 \\ 
 20777&   LP 845-8 &   19.0&  prob. WD, mismatch to cpm LP 845-9, 14.6 \\
 25280&   LP 791-55 &  16.2&  prob. WD, mismatch to BD-18:3019, 12.9 \\
 30211& LP 554-63  & 15.0&  WD, mismatch to 2MASS data for cpm, LP 554-64, 12.8                           \\
 31551&   LP 377-48 &  16.0&  mismatch to cpm, Ross 963, 10.9 \\
 32069&   BD+0:2980 &   8.6&  2MASS J, H photometry saturated \\
 35133$^*$&   BD+15:2620&  10.1&  2MASS J, H photometry saturated \\
 35442&   LP 856-53 &  15.2&  prob. WD, mismatch to LP 856-54, 12.4; \\
    &  &  & 2MASS 13512268-2733574, J=14.91, J-K=0.16 \\
 36313$^*$&  Grw+69:5608 & 13.4&  single, no obvious anomaly on 2MASS/POSS \\
      &  &  & (m$_pg$-m$_r$)=0.6, type g - Luyten m$_r$ incorrect? \\
 36746$^*$& BD+19:2776 & 11.4 &  single, no obvious anomaly on 2MASS/POSS \\
 37633&   LP 271-32  & 18.8&  prob. WD, mismatch to LP 271-33, 12.8 \\
 43834&   LP 863-15  & 18.5&  NLTT m$_r$ is incorrect, m$_r \sim 14$ \\
 44601&   LP 920-43  & 13.4&  elongated image on DSS/2MASS, probably binary \\
 45041  & LP 448-12  & 16.0&  mismatch to 2MASS data for cpm, LP 448-11, 12.8                                \\
 45190$^*$&   BD+68:946  &  9.3&  2MASS J, H photometry saturated \\
 46690&   LP 229-17  & 11.5&  GJ 4063, 2MASS JHK inaccurate \\
 47625&   BD+46:2654 & 11.2&  G 208-16, 2MASS K mag. inaccurate \\
 48991$^*$&   LP 514-18  & 13.5&  G143-43, V=10.75; NLTT m$_r$ incorrect \\
 49703&   LP 693-351 & 19.0&  NLTT B magnitude and rNLTT V are incorrect \\
 51109$^*$&   LP 286-7   & 11.6 & single, no obvious anomaly on 2MASS/POSS \\
 52786&    LP 639-15 &  17.0&  mismatch to cpm, LP 699-14, 11.6 \\
 53861& LP 188-2 & 16.9 & Luyten lists this star as a companion to G 215-46, m$_r$=16.1, $\Delta$=1\farcs5, $\theta=86^o$ \\
     &  &  & 2MASS data show no evidence for elongation - see text  \\
 55272$^*$&   LP 933-25  & 15.0 & merged with LP 933-24, 11.0 \\
 56041&   BD+48:3952B& 10.0 & mismatch with BD+48:3952A, 7.2 \\
 56911&   LP 878-33 &  18.5 & mismatch with cpm, LP 878-32, 13.0 \\
 58639&   LP 879-49 &  17.5 & mismatch with cpm, LP 879-49, 13.8 \\
\enddata
\tablecomments{$^*$ - additional observations included in the current program} 
\end{deluxetable}

\begin{deluxetable}{rrcl}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablenum{A2}
\tablewidth{0pt}
\tablecaption{Comments on rNLTT stars}
\tablehead{\colhead {N$_{NLTT}$} & \colhead{Name} 
& \colhead{ m$_r$} & \colhead{ Comment} }
\startdata
  2804  & LP 350-19  & 12.0&  merged with cpm, LP 350-20, 11.7                                               \\
  2805  & LP 350-20  & 11.7&  merged with cpm, LP 350-19, 12.0                                               \\
  3462  & LP 406-76  & 11.7&  merged with cpm, LP 406-77, 11.7                                               \\
  3463  & LP 406-77  & 11.7&  merged with cpm, LP 406-76, 11.3                                               \\
  3482  & LP 194-20  & 13.7&  mismatch to 2MASS data for cpm, G 132-51, 12.7                                 \\
  3642  & LP 294-49  & 14.1&  merged with cpm, G 132-54, 14.9                                                \\
  3916  & LP 767-16  & 13.6&  merged with cpm, LP 767-17, 14.1                                               \\
  3917  & LP 767-17  & 14.1&  merged with cpm, LP 767-16, 13.6                                               \\
  5504  & LP 768-26  & 12.2&  merged with cpm, LP 768-27, 12.7                                               \\
  5505  & LP 768-27  & 12.7&  merged with cpm, LP 768-26, 12.2                                               \\
  6606  & LP 828-46  & 15.0&  merged with cpm, LP 828-45, 14.5                                               \\
  6680  & LP 469-41A & 14.1&  merged with cpm, LP 469-41B, 14.2                                              \\
  6681  & LP 469-41B & 14.2&  merged with cpm, LP 469-41A, 14.1                                              \\
  6704  & LP 884-75  & 13.6&  close double?, sp=M0.5, barely consistent with (m$_r$-K$_S$)=4.9               \\
  7318  & LP 649-66  & 12.1&  merged with cpm, LP 649-67, 12.2                                               \\
  7319  & LP 649-67  & 12.2&  merged with cpm, LP 649-66, 12.1                                               \\
  8465  & LP 298-7   & 12.6&  merged with cpm, LP 298-8, 12.8                                                \\
  8466  & LP 298-8   & 12.8&  merged with cpm, LP 298-7, 12.6                                                \\
 11834  & BD+38:807  & 10.8&  listed as binary system in rNLTT                                               \\
 12688  & LP 414-108 & 13.3&  close double, suspect 2MASS photometry. Not listed as such in NLTT, sp.type=g-k      \\
 13437  & LP 715-51AB& 11.5&  listed as binary system in rNLTT, Hipparcos                                    \\
 15845  & G 100-48   & 13.8&  previously uncatalogued companion, m$_r\sim17.5$, \\
 & & & 2MASS05571910+1708279, J=11.80, H=11,30, K=11.00 \\
 16695  & BD-10:1583 & 10.8&  listed as binary system in rNLTT, Hipparcos                                    \\
 16784  & LP 363-7   & 13.6&  previously unrecognised companion, \\
 & & & 2MASS06385265+2255115, J=12.24, H=11.62, K=11.34 \\
 18027  & L 456-55   & 11.2&  listed as binary system in rNLTT                                   \\
 19133  & LP 664-38  & 17.4&  mismatch to 2MASS data for cpm, G 113-17, 14.7                                 \\
 20496  & LP 726-18  & 12.0&  merged with cpm, LP 726-19, 12.5                                               \\
 20497  & LP 726-19  & 12.5&  merged with cpm, LP 726-18, 12.0                                               \\
 20589  & LP 606-27  & 13.4&  merged with cpm, LP 606-28, 11.2                                               \\
 25612  & LP 731-15  & 15.0&  merged with cpm, LP 731-14, 14.5                                               \\
 26194  & BD-3:3040  & 10.4&  listed as binary system in rNLTT, ADS 8048BC                                   \\
 28729  & LP 319-36  & 14.0&  merged with cpm, LP 319-37, 13.0                                               \\
 30211  & LP 554-63  & 15.0&  WD, mismatch to 2MASS data for cpm, LP 554-64, 12.4                            \\
 31576  & LP 171-46  & 13.2&  mismatch to 2MASS data for cpm, G 198-71, 10.1                                 \\
 33949  & LP 65-440  & 14.2&  merged with cpm, G 238-34, 13.4                                                \\
 35585  & LP 270-9   & 17.4&  mismatch to 2MASS data for cpm, LP 270-8, 15.7                                 \\
 40101  & LP 68-70   & 15.8&  merged with cpm, LP 68-71, 16.1                                                \\
 40102  & LP 68-71   & 16.1&  merged with cpm, LP 68-70, 15.8                                                \\
 44624  & LP 277-26  & 14.8&  mismatch to 2MASS data for cpm, Wolf 692, 13.2                                 \\
 45088  & T 36       & 16.2&  crowded, low-latitude field, no evidence for motion                            \\
 45242  & LP 44-48   & 13.9&  mismatch to 2MASS data for cpm, LP 44-47, 12.1                                 \\
 45974  & G 154-45   & 14.1&  DA, JHK photometry affected by IRAS 18049-1417                                 \\
 47260  & G 229-20   & 13.0&  merged with cpm, LP 141-13, 13.2                                               \\
 47261  & LP 141-13  & 13.2&  merged with cpm, G 229-20                                                      \\
 48070  & LP 813-5   & 14.5&  merged with cpm, LP 813-6, 13.4                                                \\
 48223  & BD+31:3767A& 10.1&  Gl 767A, merged with BD+31:3767B, 10.8                                         \\
 48224  & BD+31:3767B& 10.8&  Gl 767B, merged with BD+31:3767A, 10.1                                         \\
 49365  & BD+26:3915 & 10.8&  HD 340345, close binary system                                                 \\
 50692  & LP 637-5   & 16.2&  merged with cpm, LP 637-4, 15.0                                                \\
 51535  & LP 638-79  & 11.2&  close binary system, Balega et al, 2002                                        \\
 53279  & LP 639-15  & 17.0&  may not be real, mismatch to 2MASS data for LP 699-14                          \\
 53719  & LP 931-58  & 14.0&  merged with cpm, LP 931-57, 13.1                                               \\
 54303  & LP 288-40  & 18.2&  mismatch to 2MASS data for cpm, LP 288-39, 16.3                                \\
 54522  & G 27-39    & 14.9&  close pair, Sp=M0.5 d$\sim$90pc                                                \\
 54777  & R 223B     & 12.7&  merged with Ross 223A, 10.4                                                    \\
 56476  & BD-5:5966B & 11.0&  JHK affected by BD-5:5966A (96 Aqr, $\pi=28.7$ mas)                            \\
 56598  & LP 290-18  & 15.0&  mismatch to 2MASS data for cpm, G 190-19, 13.1                                 \\
 57086  & LP 462-51  & 12.2&  merged with cpm, LP 462-52, 11.6                                               \\
 57087  & LP 462-52  & 11.6&  merged with cpm, LP 462-52, 12.2                                               \\
 57491  & LP 763-43  & 15.1&  merged with cpm, LP 763-44, 16.0                                               \\
 57498  & LP 763-44  & 16.0&  merged with cpm, LP 763-43, 15.1                                               \\
 57499  & LP 763-45  & 15.1&  looks extended on I-band/2MASS                                                 \\
 58510  & LP 704-11  & 13.7&  merged with cpm, LP 704-12, 12.2                                               \\
\enddata
\end{deluxetable}
